A C1-mapping based on finite elements on quadrilateral and hexahedral meshes

Finite elements of higher continuity, say conforming in $H^2$ instead of $H^1$, require a mapping from reference cells to mesh cells which is continuously differentiable across cell interfaces. In this article, we propose an algorithm to obtain such mappings given a topologically regular mesh in the standard format of vertex coordinates and a description of the boundary. A variant of the algorithm with orthogonal edges in each vertex is proposed. We introduce necessary modifications in the case of adaptive mesh refinement with nonconforming edges. Furthermore, we discuss efficient storage of the necessary data.

==> tikz/adaptive_cubic.tikz <==
\begin{tikzpicture}[scale=4]
\fill[red] (1.05,0.9) circle (.05);
  \draw[thick] plot coordinates { (-0.5,-0.2)  (-0.496962,-0.1625)  (-0.488194,-0.125)  (-0.474219,-0.0875)  (-0.455556,-0.05)  (-0.432726,-0.0125)  (-0.40625,0.025)  (-0.376649,0.0625)  (-0.344444,0.1)  (-0.310156,0.1375)  (-0.274306,0.175)  (-0.237413,0.2125)  (-0.2,0.25)  (-0.162587,0.2875)  (-0.125694,0.325)  (-0.0898438,0.3625)  (-0.0555556,0.4)  (-0.0233507,0.4375)  (0.00625,0.475)  (0.0327257,0.5125)  (0.0555556,0.55)  (0.0742188,0.5875)  (0.0881944,0.625)  (0.0969618,0.6625)  (0.1,0.7) };
  \draw[dotted] plot coordinates { (-0.0833333,-0.2)  (-0.0808015,-0.161852)  (-0.0734954,-0.124808)  (-0.061849,-0.0887695)  (-0.0462963,-0.0536351)  (-0.0272714,-0.0193045)  (-0.00520833,0.0143229)  (0.0194589,0.0473475)  (0.0462963,0.0798697)  (0.0748698,0.11199)  (0.104745,0.143809)  (0.135489,0.175427)  (0.166667,0.206944)  (0.197844,0.238462)  (0.228588,0.27008)  (0.258464,0.301899)  (0.287037,0.334019)  (0.313874,0.366541)  (0.338542,0.399566)  (0.360605,0.433193)  (0.37963,0.467524)  (0.395182,0.502658)  (0.406829,0.538697)  (0.414135,0.57574)  (0.416667,0.613889) };
  \draw[dotted] plot coordinates { (0.333333,-0.2)  (0.335359,-0.158929)  (0.341204,-0.119273)  (0.350521,-0.0809028)  (0.362963,-0.04369)  (0.378183,-0.007506)  (0.395833,0.0277778)  (0.415567,0.06229)  (0.437037,0.0961591)  (0.459896,0.129514)  (0.483796,0.162483)  (0.508391,0.195195)  (0.533333,0.227778)  (0.558275,0.260361)  (0.58287,0.293073)  (0.606771,0.326042)  (0.62963,0.359396)  (0.6511,0.393266)  (0.670833,0.427778)  (0.688484,0.463062)  (0.703704,0.499246)  (0.716146,0.536458)  (0.725463,0.574829)  (0.731308,0.614485)  (0.733333,0.655556) };
  \draw[dotted] plot coordinates { (0.75,-0.2)  (0.751519,-0.1548)  (0.755903,-0.110793)  (0.762891,-0.0678711)  (0.772222,-0.0259259)  (0.783637,0.0151512)  (0.796875,0.0554687)  (0.811675,0.0951353)  (0.827778,0.134259)  (0.844922,0.172949)  (0.862847,0.211314)  (0.881293,0.249461)  (0.9,0.2875)  (0.918707,0.325539)  (0.937153,0.363686)  (0.955078,0.402051)  (0.972222,0.440741)  (0.988325,0.479865)  (1.00312,0.519531)  (1.01636,0.559849)  (1.02778,0.600926)  (1.03711,0.642871)  (1.0441,0.685793)  (1.04848,0.7298)  (1.05,0.775) };
  \draw[dotted] plot coordinates { (1.16667,-0.2)  (1.16768,-0.150529)  (1.1706,-0.101766)  (1.17526,-0.0536458)  (1.18148,-0.00610425)  (1.18909,0.0409229)  (1.19792,0.0875)  (1.20778,0.133691)  (1.21852,0.179561)  (1.22995,0.225174)  (1.2419,0.270593)  (1.2542,0.315884)  (1.26667,0.361111)  (1.27914,0.406338)  (1.29144,0.451629)  (1.30339,0.497049)  (1.31481,0.542661)  (1.32555,0.588531)  (1.33542,0.634722)  (1.34424,0.681299)  (1.35185,0.728326)  (1.35807,0.775868)  (1.36273,0.823988)  (1.36565,0.872752)  (1.36667,0.922222) };
  \draw[dotted] plot coordinates { (1.58333,-0.2)  (1.58384,-0.147185)  (1.5853,-0.0945913)  (1.58763,-0.0421984)  (1.59074,0.0100137)  (1.59455,0.062065)  (1.59896,0.113976)  (1.60389,0.165766)  (1.60926,0.217455)  (1.61497,0.269065)  (1.62095,0.320614)  (1.6271,0.372122)  (1.63333,0.423611)  (1.63957,0.4751)  (1.64572,0.526609)  (1.65169,0.578158)  (1.65741,0.629767)  (1.66277,0.681456)  (1.66771,0.733247)  (1.67212,0.785157)  (1.67593,0.837209)  (1.67904,0.889421)  (1.68137,0.941813)  (1.68283,0.994407)  (1.68333,1.04722) };
  \draw[thick] plot coordinates { (2,-0.2)  (2,-0.145833)  (2,-0.0916667)  (2,-0.0375)  (2,0.0166667)  (2,0.0708333)  (2,0.125)  (2,0.179167)  (2,0.233333)  (2,0.2875)  (2,0.341667)  (2,0.395833)  (2,0.45)  (2,0.504167)  (2,0.558333)  (2,0.6125)  (2,0.666667)  (2,0.720833)  (2,0.775)  (2,0.829167)  (2,0.883333)  (2,0.9375)  (2,0.991667)  (2,1.04583)  (2,1.1) };
  \draw[thick] plot coordinates { (-0.5,-0.2)  (-0.395833,-0.2)  (-0.291667,-0.2)  (-0.1875,-0.2)  (-0.0833333,-0.2)  (0.0208333,-0.2)  (0.125,-0.2)  (0.229167,-0.2)  (0.333333,-0.2)  (0.4375,-0.2)  (0.541667,-0.2)  (0.645833,-0.2)  (0.75,-0.2)  (0.854167,-0.2)  (0.958333,-0.2)  (1.0625,-0.2)  (1.16667,-0.2)  (1.27083,-0.2)  (1.375,-0.2)  (1.47917,-0.2)  (1.58333,-0.2)  (1.6875,-0.2)  (1.79167,-0.2)  (1.89583,-0.2)  (2,-0.2) };
  \draw[dotted] plot coordinates { (-0.455556,-0.05)  (-0.353241,-0.052497)  (-0.250926,-0.0538752)  (-0.148611,-0.0542245)  (-0.0462963,-0.0536351)  (0.0560185,-0.0521969)  (0.158333,-0.05)  (0.260648,-0.0471343)  (0.362963,-0.04369)  (0.465278,-0.0397569)  (0.567593,-0.0354252)  (0.669907,-0.0307849)  (0.772222,-0.0259259)  (0.874537,-0.0209384)  (0.976852,-0.0159122)  (1.07917,-0.0109375)  (1.18148,-0.00610425)  (1.2838,-0.00150249)  (1.38611,0.00277778)  (1.48843,0.00664652)  (1.59074,0.0100137)  (1.69306,0.0127894)  (1.79537,0.0148834)  (1.89769,0.0162058)  (2,0.0166667) };
  \draw[dotted] plot coordinates { (-0.344444,0.1)  (-0.246759,0.0907541)  (-0.149074,0.0844693)  (-0.0513889,0.0809172)  (0.0462963,0.0798697)  (0.143981,0.0810984)  (0.241667,0.084375)  (0.339352,0.0894713)  (0.437037,0.0961591)  (0.534722,0.10421)  (0.632407,0.113396)  (0.730093,0.123488)  (0.827778,0.134259)  (0.925463,0.14548)  (1.02315,0.156923)  (1.12083,0.168359)  (1.21852,0.179561)  (1.3162,0.1903)  (1.41389,0.200347)  (1.51157,0.209475)  (1.60926,0.217455)  (1.70694,0.22406)  (1.80463,0.229059)  (1.90231,0.232227)  (2,0.233333) };
  \draw[dotted] plot coordinates { (-0.2,0.25)  (-0.108333,0.231879)  (-0.0166667,0.218924)  (0.075,0.210742)  (0.166667,0.206944)  (0.258333,0.20714)  (0.35,0.210937)  (0.441667,0.217947)  (0.533333,0.227778)  (0.625,0.240039)  (0.716667,0.25434)  (0.808333,0.270291)  (0.9,0.2875)  (0.991667,0.305577)  (1.08333,0.324132)  (1.175,0.342773)  (1.26667,0.361111)  (1.35833,0.378754)  (1.45,0.395313)  (1.54167,0.410395)  (1.63333,0.423611)  (1.725,0.43457)  (1.81667,0.442882)  (1.90833,0.448155)  (2,0.45) };
  \draw[dotted] plot coordinates { (-0.0555556,0.4)  (0.0300926,0.373005)  (0.115741,0.353378)  (0.201389,0.340567)  (0.287037,0.334019)  (0.372685,0.333181)  (0.458333,0.3375)  (0.543981,0.346423)  (0.62963,0.359396)  (0.715278,0.375868)  (0.800926,0.395285)  (0.886574,0.417093)  (0.972222,0.440741)  (1.05787,0.465674)  (1.14352,0.491341)  (1.22917,0.517188)  (1.31481,0.542661)  (1.40046,0.567209)  (1.48611,0.590278)  (1.57176,0.611315)  (1.65741,0.629767)  (1.74306,0.645081)  (1.8287,0.656704)  (1.91435,0.664084)  (2,0.666667) };
  \draw[dotted] plot coordinates { (0.0555556,0.55)  (0.136574,0.516256)  (0.217593,0.491722)  (0.298611,0.475709)  (0.37963,0.467524)  (0.460648,0.466476)  (0.541667,0.471875)  (0.622685,0.483028)  (0.703704,0.499246)  (0.784722,0.519835)  (0.865741,0.544106)  (0.946759,0.571366)  (1.02778,0.600926)  (1.1088,0.632093)  (1.18981,0.664176)  (1.27083,0.696484)  (1.35185,0.728326)  (1.43287,0.759011)  (1.51389,0.787847)  (1.59491,0.814143)  (1.67593,0.837209)  (1.75694,0.856351)  (1.83796,0.87088)  (1.91898,0.880105)  (2,0.883333) };
  \draw[thick] plot coordinates { (0.1,0.7)  (0.179167,0.663759)  (0.258333,0.637847)  (0.3375,0.621484)  (0.416667,0.613889)  (0.495833,0.61428)  (0.575,0.621875)  (0.654167,0.635894)  (0.733333,0.655556)  (0.8125,0.680078)  (0.891667,0.708681)  (0.970833,0.740582)  (1.05,0.775)  (1.12917,0.811155)  (1.20833,0.848264)  (1.2875,0.885547)  (1.36667,0.922222)  (1.44583,0.957509)  (1.525,0.990625)  (1.60417,1.02079)  (1.68333,1.04722)  (1.7625,1.06914)  (1.84167,1.08576)  (1.92083,1.09631)  (2,1.1) };
  \draw[thick] plot coordinates { (0.1,0.7)  (0.0984809,0.766667)  (0.0940972,0.833333)  (0.0871094,0.9)  (0.0777778,0.966667)  (0.0663628,1.03333)  (0.053125,1.1)  (0.0383247,1.16667)  (0.0222222,1.23333)  (0.00507813,1.3)  (-0.0128472,1.36667)  (-0.0312934,1.43333)  (-0.05,1.5)  (-0.0687066,1.56667)  (-0.0871528,1.63333)  (-0.105078,1.7)  (-0.122222,1.76667)  (-0.138325,1.83333)  (-0.153125,1.9)  (-0.166363,1.96667)  (-0.177778,2.03333)  (-0.187109,2.1)  (-0.194097,2.16667)  (-0.198481,2.23333)  (-0.2,2.3) };
  \draw[dotted] plot coordinates { (0.258333,0.637847)  (0.257278,0.701736)  (0.254234,0.7665)  (0.249382,0.832065)  (0.242901,0.898358)  (0.234974,0.965305)  (0.225781,1.03283)  (0.215503,1.10086)  (0.204321,1.16932)  (0.192415,1.23814)  (0.179967,1.30725)  (0.167157,1.37656)  (0.154167,1.44601)  (0.141176,1.51552)  (0.128366,1.58501)  (0.115918,1.65442)  (0.104012,1.72367)  (0.0928301,1.79268)  (0.0825521,1.86138)  (0.0733591,1.9297)  (0.0654321,1.99757)  (0.0589518,2.0649)  (0.0540992,2.13162)  (0.0510549,2.19767)  (0.05,2.26296) };
  \draw[dotted] plot coordinates { (0.416667,0.613889)  (0.416076,0.670166)  (0.414371,0.728253)  (0.411654,0.788005)  (0.408025,0.849276)  (0.403586,0.911921)  (0.398437,0.975796)  (0.392682,1.04075)  (0.38642,1.10665)  (0.379753,1.17335)  (0.372782,1.24069)  (0.365608,1.30853)  (0.358333,1.37674)  (0.351059,1.44515)  (0.343885,1.51364)  (0.336914,1.58205)  (0.330247,1.65024)  (0.323985,1.71806)  (0.318229,1.78537)  (0.313081,1.85203)  (0.308642,1.91788)  (0.305013,1.98279)  (0.302296,2.0466)  (0.300591,2.10918)  (0.3,2.17037) };
  \draw[dotted] plot coordinates { (0.575,0.621875)  (0.574873,0.66806)  (0.574508,0.716895)  (0.573926,0.768176)  (0.573148,0.821701)  (0.572197,0.877266)  (0.571094,0.934668)  (0.56986,0.993703)  (0.568519,1.05417)  (0.56709,1.11586)  (0.565596,1.17857)  (0.564059,1.2421)  (0.5625,1.30625)  (0.560941,1.37081)  (0.559404,1.43558)  (0.55791,1.50035)  (0.556481,1.56493)  (0.55514,1.62911)  (0.553906,1.69268)  (0.552803,1.75544)  (0.551852,1.81719)  (0.551074,1.87772)  (0.550492,1.93684)  (0.550127,1.99433)  (0.55,2.05) };
  \draw[dotted] plot coordinates { (0.733333,0.655556)  (0.733671,0.691517)  (0.734645,0.730725)  (0.736198,0.772938)  (0.738272,0.817918)  (0.740808,0.865425)  (0.74375,0.91522)  (0.747039,0.967062)  (0.750617,1.02071)  (0.754427,1.07593)  (0.75841,1.13248)  (0.76251,1.19012)  (0.766667,1.24861)  (0.770824,1.30771)  (0.774923,1.36718)  (0.778906,1.42679)  (0.782716,1.48628)  (0.786294,1.54543)  (0.789583,1.60399)  (0.792525,1.66173)  (0.795062,1.7184)  (0.797135,1.77376)  (0.798688,1.82758)  (0.799662,1.87962)  (0.8,1.92963) };
  \draw[dotted] plot coordinates { (0.891667,0.708681)  (0.892468,0.736641)  (0.894782,0.768045)  (0.89847,0.802649)  (0.903395,0.840209)  (0.90942,0.880482)  (0.916406,0.923224)  (0.924218,0.968191)  (0.932716,1.01514)  (0.941764,1.06383)  (0.951225,1.11401)  (0.96096,1.16544)  (0.970833,1.21788)  (0.980706,1.27109)  (0.990442,1.32481)  (0.999902,1.37881)  (1.00895,1.43284)  (1.01745,1.48666)  (1.02526,1.54003)  (1.03225,1.5927)  (1.03827,1.64442)  (1.0432,1.69496)  (1.04688,1.74408)  (1.0492,1.79151)  (1.05,1.83704) };
  \draw[thick] plot coordinates { (1.05,0.775)  (1.05127,0.799532)  (1.05492,0.827156)  (1.06074,0.857666)  (1.06852,0.890856)  (1.07803,0.926521)  (1.08906,0.964453)  (1.1014,1.00445)  (1.11481,1.0463)  (1.1291,1.08979)  (1.14404,1.13474)  (1.15941,1.18092)  (1.175,1.22813)  (1.19059,1.27616)  (1.20596,1.32481)  (1.2209,1.37388)  (1.23519,1.42315)  (1.2486,1.47242)  (1.26094,1.52148)  (1.27197,1.57014)  (1.28148,1.61817)  (1.28926,1.66538)  (1.29508,1.71156)  (1.29873,1.7565)  (1.3,1.8) };
  \draw[thick] plot coordinates { (0.1,0.7)  (0.139583,0.680539)  (0.179167,0.663759)  (0.21875,0.649561)  (0.258333,0.637847)  (0.297917,0.628521)  (0.3375,0.621484)  (0.377083,0.61664)  (0.416667,0.613889)  (0.45625,0.613135)  (0.495833,0.61428)  (0.535417,0.617225)  (0.575,0.621875)  (0.614583,0.62813)  (0.654167,0.635894)  (0.69375,0.645068)  (0.733333,0.655556)  (0.772917,0.667258)  (0.8125,0.680078)  (0.852083,0.693918)  (0.891667,0.708681)  (0.93125,0.724268)  (0.970833,0.740582)  (1.01042,0.757525)  (1.05,0.775) };
  \draw[dotted] plot coordinates { (0.0777778,0.966667)  (0.119059,0.947912)  (0.16034,0.930252)  (0.20162,0.913722)  (0.242901,0.898358)  (0.284182,0.884196)  (0.325463,0.871271)  (0.366744,0.859619)  (0.408025,0.849276)  (0.449306,0.840276)  (0.490586,0.832657)  (0.531867,0.826454)  (0.573148,0.821701)  (0.614429,0.818436)  (0.65571,0.816693)  (0.696991,0.816509)  (0.738272,0.817918)  (0.779552,0.820957)  (0.820833,0.825662)  (0.862114,0.832067)  (0.903395,0.840209)  (0.944676,0.850123)  (0.985957,0.861846)  (1.02724,0.875411)  (1.06852,0.890856) };
  \draw[dotted] plot coordinates { (0.0222222,1.23333)  (0.0677469,1.21769)  (0.113272,1.20171)  (0.158796,1.18555)  (0.204321,1.16932)  (0.249846,1.15319)  (0.29537,1.13727)  (0.340895,1.12171)  (0.38642,1.10665)  (0.431944,1.09223)  (0.477469,1.07858)  (0.522994,1.06585)  (0.568519,1.05417)  (0.614043,1.04367)  (0.659568,1.03451)  (0.705093,1.02681)  (0.750617,1.02071)  (0.796142,1.01636)  (0.841667,1.01389)  (0.887191,1.01344)  (0.932716,1.01514)  (0.978241,1.01914)  (1.02377,1.02557)  (1.06929,1.03458)  (1.11481,1.0463) };
  \draw[dotted] plot coordinates { (-0.05,1.5)  (0.00104167,1.4887)  (0.0520833,1.47579)  (0.103125,1.46149)  (0.154167,1.44601)  (0.205208,1.42957)  (0.25625,1.4124)  (0.307292,1.39472)  (0.358333,1.37674)  (0.409375,1.35868)  (0.460417,1.34077)  (0.511458,1.32322)  (0.5625,1.30625)  (0.613542,1.29009)  (0.664583,1.27495)  (0.715625,1.26105)  (0.766667,1.24861)  (0.817708,1.23786)  (0.86875,1.229)  (0.919792,1.22227)  (0.970833,1.21788)  (1.02187,1.21605)  (1.07292,1.217)  (1.12396,1.22095)  (1.175,1.22813) };
  \draw[dotted] plot coordinates { (-0.122222,1.76667)  (-0.0656636,1.75978)  (-0.00910494,1.75013)  (0.0474537,1.73799)  (0.104012,1.72367)  (0.160571,1.70744)  (0.21713,1.6896)  (0.273688,1.67044)  (0.330247,1.65024)  (0.386806,1.6293)  (0.443364,1.60791)  (0.499923,1.58636)  (0.556481,1.56493)  (0.61304,1.54392)  (0.669599,1.52361)  (0.726157,1.50431)  (0.782716,1.48628)  (0.839275,1.46983)  (0.895833,1.45525)  (0.952392,1.44282)  (1.00895,1.43284)  (1.06551,1.42559)  (1.12207,1.42137)  (1.17863,1.42046)  (1.23519,1.42315) };
  \draw[dotted] plot coordinates { (-0.177778,2.03333)  (-0.116975,2.02976)  (-0.0561728,2.02237)  (0.00462963,2.01152)  (0.0654321,1.99757)  (0.126235,1.98087)  (0.187037,1.96178)  (0.24784,1.94067)  (0.308642,1.91788)  (0.369444,1.89378)  (0.430247,1.86873)  (0.491049,1.84308)  (0.551852,1.81719)  (0.612654,1.79142)  (0.673457,1.76612)  (0.734259,1.74166)  (0.795062,1.7184)  (0.855864,1.69668)  (0.916667,1.67688)  (0.977469,1.65934)  (1.03827,1.64442)  (1.09907,1.63249)  (1.15988,1.6239)  (1.22068,1.61901)  (1.28148,1.61817) };
  \draw[thick] plot coordinates { (-0.2,2.3)  (-0.1375,2.29747)  (-0.075,2.29016)  (-0.0125,2.27852)  (0.05,2.26296)  (0.1125,2.24394)  (0.175,2.22187)  (0.2375,2.19721)  (0.3,2.17037)  (0.3625,2.1418)  (0.425,2.11192)  (0.4875,2.08118)  (0.55,2.05)  (0.6125,2.01882)  (0.675,1.98808)  (0.7375,1.9582)  (0.8,1.92963)  (0.8625,1.90279)  (0.925,1.87813)  (0.9875,1.85606)  (1.05,1.83704)  (1.1125,1.82148)  (1.175,1.80984)  (1.2375,1.80253)  (1.3,1.8) };
  \draw[thick] plot coordinates { (1.05,0.775)  (1.05127,0.799532)  (1.05492,0.827156)  (1.06074,0.857666)  (1.06852,0.890856)  (1.07803,0.926521)  (1.08906,0.964453)  (1.1014,1.00445)  (1.11481,1.0463)  (1.1291,1.08979)  (1.14404,1.13474)  (1.15941,1.18092)  (1.175,1.22813)  (1.19059,1.27616)  (1.20596,1.32481)  (1.2209,1.37388)  (1.23519,1.42315)  (1.2486,1.47242)  (1.26094,1.52148)  (1.27197,1.57014)  (1.28148,1.61817)  (1.28926,1.66538)  (1.29508,1.71156)  (1.29873,1.7565)  (1.3,1.8) };
  \draw[dotted] plot coordinates { (1.20833,0.848264)  (1.20939,0.873507)  (1.21243,0.901144)  (1.21729,0.931026)  (1.22377,0.963006)  (1.23169,0.996935)  (1.24089,1.03266)  (1.25116,1.07005)  (1.26235,1.10893)  (1.27425,1.14918)  (1.2867,1.19063)  (1.29951,1.23314)  (1.3125,1.27656)  (1.32549,1.32075)  (1.3383,1.36555)  (1.35075,1.41082)  (1.36265,1.45641)  (1.37384,1.50217)  (1.38411,1.54795)  (1.39331,1.59361)  (1.40123,1.63899)  (1.40771,1.68395)  (1.41257,1.72834)  (1.41561,1.77201)  (1.41667,1.81481) };
  \draw[dotted] plot coordinates { (1.36667,0.922222)  (1.36751,0.949797)  (1.36995,0.979062)  (1.37383,1.00992)  (1.37901,1.04227)  (1.38535,1.07601)  (1.39271,1.11105)  (1.40093,1.14729)  (1.40988,1.18464)  (1.4194,1.22298)  (1.42936,1.26223)  (1.43961,1.30229)  (1.45,1.34306)  (1.46039,1.38443)  (1.47064,1.42632)  (1.4806,1.46863)  (1.49012,1.51125)  (1.49907,1.55409)  (1.50729,1.59705)  (1.51465,1.64003)  (1.52099,1.68294)  (1.52617,1.72567)  (1.53005,1.76813)  (1.53249,1.81023)  (1.53333,1.85185) };
  \draw[dotted] plot coordinates { (1.525,0.990625)  (1.52563,1.02137)  (1.52746,1.05316)  (1.53037,1.08593)  (1.53426,1.11962)  (1.53902,1.15418)  (1.54453,1.18955)  (1.5507,1.22568)  (1.55741,1.2625)  (1.56455,1.29996)  (1.57202,1.33801)  (1.57971,1.37658)  (1.5875,1.41562)  (1.59529,1.45508)  (1.60298,1.49489)  (1.61045,1.535)  (1.61759,1.57535)  (1.6243,1.61588)  (1.63047,1.65654)  (1.63598,1.69728)  (1.64074,1.73802)  (1.64463,1.77872)  (1.64754,1.81933)  (1.64937,1.85977)  (1.65,1.9) };
  \draw[dotted] plot coordinates { (1.68333,1.04722)  (1.68376,1.0812)  (1.68497,1.11568)  (1.68691,1.15063)  (1.68951,1.18604)  (1.69268,1.22186)  (1.69635,1.25809)  (1.70047,1.29468)  (1.70494,1.33162)  (1.7097,1.36887)  (1.71468,1.40642)  (1.7198,1.44424)  (1.725,1.48229)  (1.7302,1.52056)  (1.73532,1.55902)  (1.7403,1.59763)  (1.74506,1.63639)  (1.74953,1.67525)  (1.75365,1.71419)  (1.75732,1.75319)  (1.76049,1.79223)  (1.76309,1.83127)  (1.76503,1.87028)  (1.76624,1.90925)  (1.76667,1.94815) };
  \draw[dotted] plot coordinates { (1.84167,1.08576)  (1.84188,1.12225)  (1.84249,1.15888)  (1.84346,1.19563)  (1.84475,1.23251)  (1.84634,1.2695)  (1.84818,1.30659)  (1.85023,1.34379)  (1.85247,1.38109)  (1.85485,1.41847)  (1.85734,1.45593)  (1.8599,1.49347)  (1.8625,1.53108)  (1.8651,1.56874)  (1.86766,1.60646)  (1.87015,1.64423)  (1.87253,1.68204)  (1.87477,1.71989)  (1.87682,1.75776)  (1.87866,1.79565)  (1.88025,1.83356)  (1.88154,1.87147)  (1.88251,1.90938)  (1.88312,1.94729)  (1.88333,1.98519) };
  \draw[thick] plot coordinates { (2,1.1)  (2,1.1375)  (2,1.175)  (2,1.2125)  (2,1.25)  (2,1.2875)  (2,1.325)  (2,1.3625)  (2,1.4)  (2,1.4375)  (2,1.475)  (2,1.5125)  (2,1.55)  (2,1.5875)  (2,1.625)  (2,1.6625)  (2,1.7)  (2,1.7375)  (2,1.775)  (2,1.8125)  (2,1.85)  (2,1.8875)  (2,1.925)  (2,1.9625)  (2,2) };
  \draw[thick] plot coordinates { (1.05,0.775)  (1.08958,0.792909)  (1.12917,0.811155)  (1.16875,0.829639)  (1.20833,0.848264)  (1.24792,0.866933)  (1.2875,0.885547)  (1.32708,0.904009)  (1.36667,0.922222)  (1.40625,0.940088)  (1.44583,0.957509)  (1.48542,0.974387)  (1.525,0.990625)  (1.56458,1.00613)  (1.60417,1.02079)  (1.64375,1.03452)  (1.68333,1.04722)  (1.72292,1.05879)  (1.7625,1.06914)  (1.80208,1.07816)  (1.84167,1.08576)  (1.88125,1.09185)  (1.92083,1.09631)  (1.96042,1.09906)  (2,1.1) };
  \draw[dotted] plot coordinates { (1.06852,0.890856)  (1.10733,0.907734)  (1.14614,0.925478)  (1.18495,0.943949)  (1.22377,0.963006)  (1.26258,0.982507)  (1.30139,1.00231)  (1.3402,1.02228)  (1.37901,1.04227)  (1.41782,1.06214)  (1.45664,1.08174)  (1.49545,1.10095)  (1.53426,1.11962)  (1.57307,1.1376)  (1.61188,1.15476)  (1.65069,1.17095)  (1.68951,1.18604)  (1.72832,1.19988)  (1.76713,1.21233)  (1.80594,1.22325)  (1.84475,1.23251)  (1.88356,1.23995)  (1.92238,1.24544)  (1.96119,1.24884)  (2,1.25) };
  \draw[dotted] plot coordinates { (1.11481,1.0463)  (1.1517,1.06013)  (1.18858,1.0753)  (1.22546,1.09162)  (1.26235,1.10893)  (1.29923,1.12706)  (1.33611,1.14583)  (1.37299,1.16508)  (1.40988,1.18464)  (1.44676,1.20433)  (1.48364,1.22398)  (1.52052,1.24343)  (1.55741,1.2625)  (1.59429,1.28103)  (1.63117,1.29883)  (1.66806,1.31576)  (1.70494,1.33162)  (1.74182,1.34625)  (1.7787,1.35949)  (1.81559,1.37116)  (1.85247,1.38109)  (1.88935,1.38911)  (1.92623,1.39504)  (1.96312,1.39873)  (2,1.4) };
  \draw[dotted] plot coordinates { (1.175,1.22813)  (1.20937,1.23789)  (1.24375,1.24934)  (1.27812,1.26229)  (1.3125,1.27656)  (1.34688,1.29196)  (1.38125,1.3083)  (1.41562,1.32539)  (1.45,1.34306)  (1.48438,1.3611)  (1.51875,1.37933)  (1.55313,1.39757)  (1.5875,1.41562)  (1.62187,1.43331)  (1.65625,1.45044)  (1.69062,1.46683)  (1.725,1.48229)  (1.75937,1.49663)  (1.79375,1.50967)  (1.82812,1.52121)  (1.8625,1.53108)  (1.89688,1.53907)  (1.93125,1.54502)  (1.96562,1.54872)  (2,1.55) };
  \draw[dotted] plot coordinates { (1.23519,1.42315)  (1.26705,1.42877)  (1.29892,1.43631)  (1.33079,1.44559)  (1.36265,1.45641)  (1.39452,1.46858)  (1.42639,1.4819)  (1.45826,1.49619)  (1.49012,1.51125)  (1.52199,1.52689)  (1.55386,1.54291)  (1.58573,1.55913)  (1.61759,1.57535)  (1.64946,1.59137)  (1.68133,1.60702)  (1.71319,1.62209)  (1.74506,1.63639)  (1.77693,1.64972)  (1.8088,1.66191)  (1.84066,1.67274)  (1.87253,1.68204)  (1.9044,1.68961)  (1.93627,1.69525)  (1.96813,1.69878)  (2,1.7) };
  \draw[dotted] plot coordinates { (1.28148,1.61817)  (1.31142,1.62055)  (1.34136,1.62494)  (1.3713,1.63115)  (1.40123,1.63899)  (1.43117,1.64828)  (1.46111,1.65882)  (1.49105,1.67044)  (1.52099,1.68294)  (1.55093,1.69613)  (1.58086,1.70984)  (1.6108,1.72386)  (1.64074,1.73802)  (1.67068,1.75212)  (1.70062,1.76598)  (1.73056,1.77941)  (1.76049,1.79223)  (1.79043,1.80424)  (1.82037,1.81525)  (1.85031,1.82509)  (1.88025,1.83356)  (1.91019,1.84047)  (1.94012,1.84564)  (1.97006,1.84888)  (2,1.85) };
  \draw[thick] plot coordinates { (1.3,1.8)  (1.32917,1.80101)  (1.35833,1.80394)  (1.3875,1.80859)  (1.41667,1.81481)  (1.44583,1.82242)  (1.475,1.83125)  (1.50417,1.84112)  (1.53333,1.85185)  (1.5625,1.86328)  (1.59167,1.87523)  (1.62083,1.88753)  (1.65,1.9)  (1.67917,1.91247)  (1.70833,1.92477)  (1.7375,1.93672)  (1.76667,1.94815)  (1.79583,1.95888)  (1.825,1.96875)  (1.85417,1.97758)  (1.88333,1.98519)  (1.9125,1.99141)  (1.94167,1.99606)  (1.97083,1.99899)  (2,2) };
\end{tikzpicture}


==> tikz/adaptive_linear.tikz <==
\begin{tikzpicture}[scale=4]
\fill[red] (1.05,0.9) circle (.05);
  \draw[thick] plot coordinates { (-0.5,-0.2)  (-0.475,-0.1625)  (-0.45,-0.125)  (-0.425,-0.0875)  (-0.4,-0.05)  (-0.375,-0.0125)  (-0.35,0.025)  (-0.325,0.0625)  (-0.3,0.1)  (-0.275,0.1375)  (-0.25,0.175)  (-0.225,0.2125)  (-0.2,0.25)  (-0.175,0.2875)  (-0.15,0.325)  (-0.125,0.3625)  (-0.1,0.4)  (-0.075,0.4375)  (-0.05,0.475)  (-0.025,0.5125)  (0,0.55)  (0.025,0.5875)  (0.05,0.625)  (0.075,0.6625)  (0.1,0.7) };
  \draw[dotted] plot coordinates { (-0.0833333,-0.2)  (-0.0604665,-0.161078)  (-0.0381301,-0.121802)  (-0.016276,-0.0822049)  (0.00514403,-0.0423182)  (0.0261783,-0.00217443)  (0.046875,0.0381944)  (0.0672823,0.0787562)  (0.0874486,0.119479)  (0.107422,0.16033)  (0.127251,0.201277)  (0.146983,0.242289)  (0.166667,0.283333)  (0.186351,0.324377)  (0.206083,0.365389)  (0.225911,0.406337)  (0.245885,0.447188)  (0.266051,0.48791)  (0.286458,0.528472)  (0.307155,0.568841)  (0.328189,0.608985)  (0.349609,0.648872)  (0.371463,0.688469)  (0.3938,0.727745)  (0.416667,0.766667) };
  \draw[dotted] plot coordinates { (0.333333,-0.2)  (0.351627,-0.158029)  (0.369496,-0.115775)  (0.386979,-0.0732639)  (0.404115,-0.0305213)  (0.420943,0.0124271)  (0.4375,0.0555556)  (0.453826,0.0988383)  (0.469959,0.14225)  (0.485938,0.185764)  (0.5018,0.229355)  (0.517586,0.272998)  (0.533333,0.316667)  (0.549081,0.360335)  (0.564866,0.403978)  (0.580729,0.447569)  (0.596708,0.491084)  (0.612841,0.534495)  (0.629167,0.577778)  (0.645724,0.620906)  (0.662551,0.663855)  (0.679687,0.706597)  (0.697171,0.749108)  (0.71504,0.791362)  (0.733333,0.833333) };
  \draw[dotted] plot coordinates { (0.75,-0.2)  (0.7625,-0.154167)  (0.775,-0.108333)  (0.7875,-0.0625)  (0.8,-0.0166667)  (0.8125,0.0291667)  (0.825,0.075)  (0.8375,0.120833)  (0.85,0.166667)  (0.8625,0.2125)  (0.875,0.258333)  (0.8875,0.304167)  (0.9,0.35)  (0.9125,0.395833)  (0.925,0.441667)  (0.9375,0.4875)  (0.95,0.533333)  (0.9625,0.579167)  (0.975,0.625)  (0.9875,0.670833)  (1,0.716667)  (1.0125,0.7625)  (1.025,0.808333)  (1.0375,0.854167)  (1.05,0.9) };
  \draw[dotted] plot coordinates { (1.16667,-0.2)  (1.17337,-0.150304)  (1.1805,-0.100892)  (1.18802,-0.0517361)  (1.19588,-0.00281207)  (1.20406,0.0459062)  (1.2125,0.0944444)  (1.22117,0.142828)  (1.23004,0.191084)  (1.23906,0.239236)  (1.2482,0.287311)  (1.25741,0.335335)  (1.26667,0.383333)  (1.27592,0.431331)  (1.28513,0.479355)  (1.29427,0.527431)  (1.30329,0.575583)  (1.31216,0.623838)  (1.32083,0.672222)  (1.32928,0.72076)  (1.33745,0.769479)  (1.34531,0.818403)  (1.35283,0.867558)  (1.35996,0.916971)  (1.36667,0.966667) };
  \draw[dotted] plot coordinates { (1.58333,-0.2)  (1.58547,-0.147255)  (1.58813,-0.0948645)  (1.59128,-0.0427951)  (1.59486,0.00898491)  (1.59882,0.0605078)  (1.60313,0.111806)  (1.60772,0.16291)  (1.61255,0.213855)  (1.61758,0.26467)  (1.62275,0.315389)  (1.62802,0.366044)  (1.63333,0.416667)  (1.63865,0.467289)  (1.64392,0.517944)  (1.64909,0.568663)  (1.65412,0.619479)  (1.65895,0.670423)  (1.66354,0.721528)  (1.66784,0.772826)  (1.67181,0.824348)  (1.67539,0.876128)  (1.67854,0.928198)  (1.6812,0.980589)  (1.68333,1.03333) };
  \draw[thick] plot coordinates { (2,-0.2)  (2,-0.145833)  (2,-0.0916667)  (2,-0.0375)  (2,0.0166667)  (2,0.0708333)  (2,0.125)  (2,0.179167)  (2,0.233333)  (2,0.2875)  (2,0.341667)  (2,0.395833)  (2,0.45)  (2,0.504167)  (2,0.558333)  (2,0.6125)  (2,0.666667)  (2,0.720833)  (2,0.775)  (2,0.829167)  (2,0.883333)  (2,0.9375)  (2,0.991667)  (2,1.04583)  (2,1.1) };
  \draw[thick] plot coordinates { (-0.5,-0.2)  (-0.395833,-0.2)  (-0.291667,-0.2)  (-0.1875,-0.2)  (-0.0833333,-0.2)  (0.0208333,-0.2)  (0.125,-0.2)  (0.229167,-0.2)  (0.333333,-0.2)  (0.4375,-0.2)  (0.541667,-0.2)  (0.645833,-0.2)  (0.75,-0.2)  (0.854167,-0.2)  (0.958333,-0.2)  (1.0625,-0.2)  (1.16667,-0.2)  (1.27083,-0.2)  (1.375,-0.2)  (1.47917,-0.2)  (1.58333,-0.2)  (1.6875,-0.2)  (1.79167,-0.2)  (1.89583,-0.2)  (2,-0.2) };
  \draw[dotted] plot coordinates { (-0.4,-0.05)  (-0.297966,-0.0485779)  (-0.196463,-0.0468021)  (-0.0954427,-0.0447049)  (0.00514403,-0.0423182)  (0.105345,-0.0396744)  (0.205208,-0.0368056)  (0.304782,-0.0337438)  (0.404115,-0.0305213)  (0.503255,-0.0271701)  (0.602251,-0.0237226)  (0.701149,-0.0202107)  (0.8,-0.0166667)  (0.898851,-0.0131226)  (0.997749,-0.00961077)  (1.09674,-0.00616319)  (1.19588,-0.00281207)  (1.29522,0.000410451)  (1.39479,0.00347222)  (1.49466,0.00634109)  (1.59486,0.00898491)  (1.69544,0.0113715)  (1.79646,0.0134688)  (1.89797,0.0152446)  (2,0.0166667) };
  \draw[dotted] plot coordinates { (-0.3,0.1)  (-0.20254,0.104471)  (-0.105504,0.109225)  (-0.00885417,0.114236)  (0.0874486,0.119479)  (0.183443,0.124927)  (0.279167,0.130556)  (0.374659,0.136338)  (0.469959,0.14225)  (0.565104,0.148264)  (0.660134,0.154355)  (0.755086,0.160498)  (0.85,0.166667)  (0.944914,0.172835)  (1.03987,0.178978)  (1.1349,0.185069)  (1.23004,0.191084)  (1.32534,0.196995)  (1.42083,0.202778)  (1.51656,0.208406)  (1.61255,0.213855)  (1.70885,0.219097)  (1.8055,0.224108)  (1.90254,0.228862)  (2,0.233333) };
  \draw[dotted] plot coordinates { (-0.2,0.25)  (-0.108333,0.258333)  (-0.0166667,0.266667)  (0.075,0.275)  (0.166667,0.283333)  (0.258333,0.291667)  (0.35,0.3)  (0.441667,0.308333)  (0.533333,0.316667)  (0.625,0.325)  (0.716667,0.333333)  (0.808333,0.341667)  (0.9,0.35)  (0.991667,0.358333)  (1.08333,0.366667)  (1.175,0.375)  (1.26667,0.383333)  (1.35833,0.391667)  (1.45,0.4)  (1.54167,0.408333)  (1.63333,0.416667)  (1.725,0.425)  (1.81667,0.433333)  (1.90833,0.441667)  (2,0.45) };
  \draw[dotted] plot coordinates { (-0.1,0.4)  (-0.0141268,0.412196)  (0.0721708,0.424108)  (0.158854,0.435764)  (0.245885,0.447188)  (0.333224,0.458406)  (0.420833,0.469444)  (0.508674,0.480328)  (0.596708,0.491084)  (0.684896,0.501736)  (0.7732,0.512311)  (0.861581,0.522835)  (0.95,0.533333)  (1.03842,0.543831)  (1.1268,0.554355)  (1.2151,0.564931)  (1.30329,0.575583)  (1.39133,0.586338)  (1.47917,0.597222)  (1.56678,0.60826)  (1.65412,0.619479)  (1.74115,0.630903)  (1.82783,0.642558)  (1.91413,0.654471)  (2,0.666667) };
  \draw[dotted] plot coordinates { (0,0.55)  (0.0812998,0.565245)  (0.16313,0.580135)  (0.245443,0.594705)  (0.328189,0.608985)  (0.411322,0.623008)  (0.494792,0.636806)  (0.578551,0.65041)  (0.662551,0.663855)  (0.746745,0.67717)  (0.831083,0.690389)  (0.915517,0.703544)  (1,0.716667)  (1.08448,0.729789)  (1.16892,0.742944)  (1.25326,0.756163)  (1.33745,0.769479)  (1.42145,0.782923)  (1.50521,0.796528)  (1.58868,0.810326)  (1.67181,0.824348)  (1.75456,0.838628)  (1.83687,0.853198)  (1.9187,0.868089)  (2,0.883333) };
  \draw[thick] plot coordinates { (0.1,0.7)  (0.179167,0.716667)  (0.258333,0.733333)  (0.3375,0.75)  (0.416667,0.766667)  (0.495833,0.783333)  (0.575,0.8)  (0.654167,0.816667)  (0.733333,0.833333)  (0.8125,0.85)  (0.891667,0.866667)  (0.970833,0.883333)  (1.05,0.9)  (1.12917,0.916667)  (1.20833,0.933333)  (1.2875,0.95)  (1.36667,0.966667)  (1.44583,0.983333)  (1.525,1)  (1.60417,1.01667)  (1.68333,1.03333)  (1.7625,1.05)  (1.84167,1.06667)  (1.92083,1.08333)  (2,1.1) };
  \draw[thick] plot coordinates { (0.1,0.7)  (0.0875,0.766667)  (0.075,0.833333)  (0.0625,0.9)  (0.05,0.966667)  (0.0375,1.03333)  (0.025,1.1)  (0.0125,1.16667)  (-3.46945e-18,1.23333)  (-0.0125,1.3)  (-0.025,1.36667)  (-0.0375,1.43333)  (-0.05,1.5)  (-0.0625,1.56667)  (-0.075,1.63333)  (-0.0875,1.7)  (-0.1,1.76667)  (-0.1125,1.83333)  (-0.125,1.9)  (-0.1375,1.96667)  (-0.15,2.03333)  (-0.1625,2.1)  (-0.175,2.16667)  (-0.1875,2.23333)  (-0.2,2.3) };
  \draw[dotted] plot coordinates { (0.258333,0.733333)  (0.247789,0.797511)  (0.23773,0.86107)  (0.228114,0.924067)  (0.218896,0.986557)  (0.210031,1.0486)  (0.201476,1.11024)  (0.193186,1.17155)  (0.185117,1.23258)  (0.177224,1.29338)  (0.169465,1.35401)  (0.161794,1.41454)  (0.154167,1.475)  (0.14654,1.53546)  (0.138869,1.59599)  (0.131109,1.65662)  (0.123217,1.71742)  (0.115148,1.77845)  (0.106858,1.83976)  (0.0983023,1.9014)  (0.0894376,1.96344)  (0.0802192,2.02593)  (0.0706029,2.08893)  (0.0605446,2.15249)  (0.05,2.21667) };
  \draw[dotted] plot coordinates { (0.416667,0.766667)  (0.410314,0.825509)  (0.404351,0.883856)  (0.398741,0.941753)  (0.39345,0.999246)  (0.388441,1.05638)  (0.383681,1.11319)  (0.379132,1.16974)  (0.37476,1.22606)  (0.37053,1.2822)  (0.366405,1.33821)  (0.362352,1.39413)  (0.358333,1.45)  (0.354315,1.50587)  (0.350261,1.56179)  (0.346137,1.6178)  (0.341907,1.67394)  (0.337535,1.73026)  (0.332986,1.78681)  (0.328225,1.84362)  (0.323217,1.90075)  (0.317925,1.95825)  (0.312316,2.01614)  (0.306352,2.07449)  (0.3,2.13333) };
  \draw[dotted] plot coordinates { (0.575,0.8)  (0.573958,0.852083)  (0.572917,0.904167)  (0.571875,0.95625)  (0.570833,1.00833)  (0.569792,1.06042)  (0.56875,1.1125)  (0.567708,1.16458)  (0.566667,1.21667)  (0.565625,1.26875)  (0.564583,1.32083)  (0.563542,1.37292)  (0.5625,1.425)  (0.561458,1.47708)  (0.560417,1.52917)  (0.559375,1.58125)  (0.558333,1.63333)  (0.557292,1.68542)  (0.55625,1.7375)  (0.555208,1.78958)  (0.554167,1.84167)  (0.553125,1.89375)  (0.552083,1.94583)  (0.551042,1.99792)  (0.55,2.05) };
  \draw[dotted] plot coordinates { (0.733333,0.833333)  (0.737602,0.878658)  (0.741482,0.924477)  (0.745009,0.970747)  (0.748217,1.01742)  (0.751142,1.06446)  (0.753819,1.11181)  (0.756285,1.15943)  (0.758573,1.20727)  (0.76072,1.2553)  (0.762761,1.30346)  (0.764732,1.35171)  (0.766667,1.4)  (0.768602,1.44829)  (0.770572,1.49654)  (0.772613,1.5447)  (0.77476,1.59273)  (0.777049,1.64057)  (0.779514,1.68819)  (0.782191,1.73554)  (0.785117,1.78258)  (0.788325,1.82925)  (0.791851,1.87552)  (0.795731,1.92134)  (0.8,1.96667) };
  \draw[dotted] plot coordinates { (0.891667,0.866667)  (0.900128,0.906655)  (0.908103,0.947263)  (0.915636,0.988433)  (0.922771,1.03011)  (0.929552,1.07224)  (0.936024,1.11476)  (0.942231,1.15762)  (0.948217,1.20075)  (0.954026,1.24412)  (0.959702,1.28765)  (0.96529,1.3313)  (0.970833,1.375)  (0.976377,1.4187)  (0.981965,1.46235)  (0.987641,1.50588)  (0.99345,1.54925)  (0.999436,1.59238)  (1.00564,1.63524)  (1.01211,1.67776)  (1.0189,1.71989)  (1.02603,1.76157)  (1.03356,1.80274)  (1.04154,1.84334)  (1.05,1.88333) };
  \draw[thick] plot coordinates { (1.05,0.9)  (1.06042,0.9375)  (1.07083,0.975)  (1.08125,1.0125)  (1.09167,1.05)  (1.10208,1.0875)  (1.1125,1.125)  (1.12292,1.1625)  (1.13333,1.2)  (1.14375,1.2375)  (1.15417,1.275)  (1.16458,1.3125)  (1.175,1.35)  (1.18542,1.3875)  (1.19583,1.425)  (1.20625,1.4625)  (1.21667,1.5)  (1.22708,1.5375)  (1.2375,1.575)  (1.24792,1.6125)  (1.25833,1.65)  (1.26875,1.6875)  (1.27917,1.725)  (1.28958,1.7625)  (1.3,1.8) };
  \draw[thick] plot coordinates { (0.1,0.7)  (0.139583,0.708333)  (0.179167,0.716667)  (0.21875,0.725)  (0.258333,0.733333)  (0.297917,0.741667)  (0.3375,0.75)  (0.377083,0.758333)  (0.416667,0.766667)  (0.45625,0.775)  (0.495833,0.783333)  (0.535417,0.791667)  (0.575,0.8)  (0.614583,0.808333)  (0.654167,0.816667)  (0.69375,0.825)  (0.733333,0.833333)  (0.772917,0.841667)  (0.8125,0.85)  (0.852083,0.858333)  (0.891667,0.866667)  (0.93125,0.875)  (0.970833,0.883333)  (1.01042,0.891667)  (1.05,0.9) };
  \draw[dotted] plot coordinates { (0.05,0.966667)  (0.0915387,0.972511)  (0.133564,0.977737)  (0.176031,0.9824)  (0.218896,0.986557)  (0.262114,0.990264)  (0.305642,0.993576)  (0.349436,0.996552)  (0.39345,0.999246)  (0.437641,1.00171)  (0.481965,1.00401)  (0.526377,1.0062)  (0.570833,1.00833)  (0.61529,1.01046)  (0.659702,1.01265)  (0.704026,1.01495)  (0.748217,1.01742)  (0.792231,1.02012)  (0.836024,1.02309)  (0.879552,1.0264)  (0.922771,1.03011)  (0.965636,1.03427)  (1.0081,1.03893)  (1.05013,1.04416)  (1.09167,1.05) };
  \draw[dotted] plot coordinates { (-3.46945e-18,1.23333)  (0.045731,1.23384)  (0.091851,1.23386)  (0.138325,1.23342)  (0.185117,1.23258)  (0.232191,1.23138)  (0.279514,1.22986)  (0.327049,1.22807)  (0.37476,1.22606)  (0.422613,1.22387)  (0.470572,1.22154)  (0.518602,1.21913)  (0.566667,1.21667)  (0.614732,1.21421)  (0.662761,1.21179)  (0.71072,1.20946)  (0.758573,1.20727)  (0.806285,1.20526)  (0.853819,1.20347)  (0.901142,1.20196)  (0.948217,1.20075)  (0.995009,1.19991)  (1.04148,1.19948)  (1.0876,1.19949)  (1.13333,1.2) };
  \draw[dotted] plot coordinates { (-0.05,1.5)  (0.00104167,1.49375)  (0.0520833,1.4875)  (0.103125,1.48125)  (0.154167,1.475)  (0.205208,1.46875)  (0.25625,1.4625)  (0.307292,1.45625)  (0.358333,1.45)  (0.409375,1.44375)  (0.460417,1.4375)  (0.511458,1.43125)  (0.5625,1.425)  (0.613542,1.41875)  (0.664583,1.4125)  (0.715625,1.40625)  (0.766667,1.4)  (0.817708,1.39375)  (0.86875,1.3875)  (0.919792,1.38125)  (0.970833,1.375)  (1.02188,1.36875)  (1.07292,1.3625)  (1.12396,1.35625)  (1.175,1.35) };
  \draw[dotted] plot coordinates { (-0.1,1.76667)  (-0.0436477,1.75366)  (0.0123157,1.74114)  (0.0679253,1.72908)  (0.123217,1.71742)  (0.178225,1.70612)  (0.232986,1.69514)  (0.287535,1.68443)  (0.341907,1.67394)  (0.396137,1.66363)  (0.450261,1.65346)  (0.504315,1.64337)  (0.558333,1.63333)  (0.612352,1.62329)  (0.666405,1.61321)  (0.72053,1.60304)  (0.77476,1.59273)  (0.829132,1.58224)  (0.883681,1.57153)  (0.938441,1.56054)  (0.99345,1.54925)  (1.04874,1.53759)  (1.10435,1.52552)  (1.16031,1.51301)  (1.21667,1.5) };
  \draw[dotted] plot coordinates { (-0.15,2.03333)  (-0.0894554,2.01499)  (-0.0293971,1.99726)  (0.0302192,1.9801)  (0.0894376,1.96344)  (0.148302,1.94724)  (0.206858,1.93142)  (0.265148,1.91595)  (0.323217,1.90075)  (0.381109,1.88579)  (0.438869,1.87099)  (0.49654,1.8563)  (0.554167,1.84167)  (0.611794,1.82704)  (0.669465,1.81235)  (0.727224,1.79755)  (0.785117,1.78258)  (0.843186,1.76738)  (0.901476,1.75191)  (0.960031,1.7361)  (1.0189,1.71989)  (1.07811,1.70323)  (1.13773,1.68607)  (1.19779,1.66834)  (1.25833,1.65) };
  \draw[thick] plot coordinates { (-0.2,2.3)  (-0.1375,2.27917)  (-0.075,2.25833)  (-0.0125,2.2375)  (0.05,2.21667)  (0.1125,2.19583)  (0.175,2.175)  (0.2375,2.15417)  (0.3,2.13333)  (0.3625,2.1125)  (0.425,2.09167)  (0.4875,2.07083)  (0.55,2.05)  (0.6125,2.02917)  (0.675,2.00833)  (0.7375,1.9875)  (0.8,1.96667)  (0.8625,1.94583)  (0.925,1.925)  (0.9875,1.90417)  (1.05,1.88333)  (1.1125,1.8625)  (1.175,1.84167)  (1.2375,1.82083)  (1.3,1.8) };
  \draw[thick] plot coordinates { (1.05,0.9)  (1.06042,0.9375)  (1.07083,0.975)  (1.08125,1.0125)  (1.09167,1.05)  (1.10208,1.0875)  (1.1125,1.125)  (1.12292,1.1625)  (1.13333,1.2)  (1.14375,1.2375)  (1.15417,1.275)  (1.16458,1.3125)  (1.175,1.35)  (1.18542,1.3875)  (1.19583,1.425)  (1.20625,1.4625)  (1.21667,1.5)  (1.22708,1.5375)  (1.2375,1.575)  (1.24792,1.6125)  (1.25833,1.65)  (1.26875,1.6875)  (1.27917,1.725)  (1.28958,1.7625)  (1.3,1.8) };
  \draw[dotted] plot coordinates { (1.20833,0.933333)  (1.21786,0.970833)  (1.22717,1.00833)  (1.23627,1.04583)  (1.2452,1.08333)  (1.25396,1.12083)  (1.26259,1.15833)  (1.27109,1.19583)  (1.27949,1.23333)  (1.28781,1.27083)  (1.29608,1.30833)  (1.3043,1.34583)  (1.3125,1.38333)  (1.3207,1.42083)  (1.32892,1.45833)  (1.33719,1.49583)  (1.34551,1.53333)  (1.35391,1.57083)  (1.36241,1.60833)  (1.37104,1.64583)  (1.3798,1.68333)  (1.38873,1.72083)  (1.39783,1.75833)  (1.40714,1.79583)  (1.41667,1.83333) };
  \draw[dotted] plot coordinates { (1.36667,0.966667)  (1.37429,1.00417)  (1.38173,1.04167)  (1.38902,1.07917)  (1.39616,1.11667)  (1.40317,1.15417)  (1.41007,1.19167)  (1.41687,1.22917)  (1.42359,1.26667)  (1.43025,1.30417)  (1.43686,1.34167)  (1.44344,1.37917)  (1.45,1.41667)  (1.45656,1.45417)  (1.46314,1.49167)  (1.46975,1.52917)  (1.47641,1.56667)  (1.48313,1.60417)  (1.48993,1.64167)  (1.49683,1.67917)  (1.50384,1.71667)  (1.51098,1.75417)  (1.51827,1.79167)  (1.52571,1.82917)  (1.53333,1.86667) };
  \draw[dotted] plot coordinates { (1.525,1)  (1.53021,1.0375)  (1.53542,1.075)  (1.54063,1.1125)  (1.54583,1.15)  (1.55104,1.1875)  (1.55625,1.225)  (1.56146,1.2625)  (1.56667,1.3)  (1.57187,1.3375)  (1.57708,1.375)  (1.58229,1.4125)  (1.5875,1.45)  (1.59271,1.4875)  (1.59792,1.525)  (1.60312,1.5625)  (1.60833,1.6)  (1.61354,1.6375)  (1.61875,1.675)  (1.62396,1.7125)  (1.62917,1.75)  (1.63437,1.7875)  (1.63958,1.825)  (1.64479,1.8625)  (1.65,1.9) };
  \draw[dotted] plot coordinates { (1.68333,1.03333)  (1.68613,1.07083)  (1.6891,1.10833)  (1.69223,1.14583)  (1.69551,1.18333)  (1.69891,1.22083)  (1.70243,1.25833)  (1.70604,1.29583)  (1.70974,1.33333)  (1.7135,1.37083)  (1.71731,1.40833)  (1.72114,1.44583)  (1.725,1.48333)  (1.72886,1.52083)  (1.73269,1.55833)  (1.7365,1.59583)  (1.74026,1.63333)  (1.74396,1.67083)  (1.74757,1.70833)  (1.75109,1.74583)  (1.75449,1.78333)  (1.75777,1.82083)  (1.7609,1.85833)  (1.76387,1.89583)  (1.76667,1.93333) };
  \draw[dotted] plot coordinates { (1.84167,1.06667)  (1.84256,1.10417)  (1.84367,1.14167)  (1.84498,1.17917)  (1.84647,1.21667)  (1.84812,1.25417)  (1.84991,1.29167)  (1.85183,1.32917)  (1.85384,1.36667)  (1.85594,1.40417)  (1.85809,1.44167)  (1.86028,1.47917)  (1.8625,1.51667)  (1.86472,1.55417)  (1.86691,1.59167)  (1.86906,1.62917)  (1.87116,1.66667)  (1.87317,1.70417)  (1.87509,1.74167)  (1.87688,1.77917)  (1.87853,1.81667)  (1.88002,1.85417)  (1.88133,1.89167)  (1.88244,1.92917)  (1.88333,1.96667) };
  \draw[thick] plot coordinates { (2,1.1)  (2,1.1375)  (2,1.175)  (2,1.2125)  (2,1.25)  (2,1.2875)  (2,1.325)  (2,1.3625)  (2,1.4)  (2,1.4375)  (2,1.475)  (2,1.5125)  (2,1.55)  (2,1.5875)  (2,1.625)  (2,1.6625)  (2,1.7)  (2,1.7375)  (2,1.775)  (2,1.8125)  (2,1.85)  (2,1.8875)  (2,1.925)  (2,1.9625)  (2,2) };
  \draw[thick] plot coordinates { (1.05,0.9)  (1.08958,0.908333)  (1.12917,0.916667)  (1.16875,0.925)  (1.20833,0.933333)  (1.24792,0.941667)  (1.2875,0.95)  (1.32708,0.958333)  (1.36667,0.966667)  (1.40625,0.975)  (1.44583,0.983333)  (1.48542,0.991667)  (1.525,1)  (1.56458,1.00833)  (1.60417,1.01667)  (1.64375,1.025)  (1.68333,1.03333)  (1.72292,1.04167)  (1.7625,1.05)  (1.80208,1.05833)  (1.84167,1.06667)  (1.88125,1.075)  (1.92083,1.08333)  (1.96042,1.09167)  (2,1.1) };
  \draw[dotted] plot coordinates { (1.09167,1.05)  (1.13036,1.05833)  (1.16883,1.06667)  (1.20711,1.075)  (1.2452,1.08333)  (1.28313,1.09167)  (1.32092,1.1)  (1.35859,1.10833)  (1.39616,1.11667)  (1.43365,1.125)  (1.47108,1.13333)  (1.50847,1.14167)  (1.54583,1.15)  (1.5832,1.15833)  (1.62059,1.16667)  (1.65802,1.175)  (1.69551,1.18333)  (1.73308,1.19167)  (1.77075,1.2)  (1.80854,1.20833)  (1.84647,1.21667)  (1.88456,1.225)  (1.92283,1.23333)  (1.96131,1.24167)  (2,1.25) };
  \draw[dotted] plot coordinates { (1.13333,1.2)  (1.17012,1.20833)  (1.20673,1.21667)  (1.24319,1.225)  (1.27949,1.23333)  (1.31567,1.24167)  (1.35174,1.25)  (1.38771,1.25833)  (1.42359,1.26667)  (1.45942,1.275)  (1.49519,1.28333)  (1.53094,1.29167)  (1.56667,1.3)  (1.60239,1.30833)  (1.63814,1.31667)  (1.67391,1.325)  (1.70974,1.33333)  (1.74563,1.34167)  (1.7816,1.35)  (1.81766,1.35833)  (1.85384,1.36667)  (1.89015,1.375)  (1.9266,1.38333)  (1.96321,1.39167)  (2,1.4) };
  \draw[dotted] plot coordinates { (1.175,1.35)  (1.20937,1.35833)  (1.24375,1.36667)  (1.27812,1.375)  (1.3125,1.38333)  (1.34688,1.39167)  (1.38125,1.4)  (1.41563,1.40833)  (1.45,1.41667)  (1.48438,1.425)  (1.51875,1.43333)  (1.55313,1.44167)  (1.5875,1.45)  (1.62187,1.45833)  (1.65625,1.46667)  (1.69063,1.475)  (1.725,1.48333)  (1.75937,1.49167)  (1.79375,1.5)  (1.82812,1.50833)  (1.8625,1.51667)  (1.89688,1.525)  (1.93125,1.53333)  (1.96562,1.54167)  (2,1.55) };
  \draw[dotted] plot coordinates { (1.21667,1.5)  (1.24863,1.50833)  (1.28077,1.51667)  (1.31306,1.525)  (1.34551,1.53333)  (1.37808,1.54167)  (1.41076,1.55)  (1.44354,1.55833)  (1.47641,1.56667)  (1.50933,1.575)  (1.54231,1.58333)  (1.57531,1.59167)  (1.60833,1.6)  (1.64136,1.60833)  (1.67436,1.61667)  (1.70734,1.625)  (1.74026,1.63333)  (1.77312,1.64167)  (1.8059,1.65)  (1.83859,1.65833)  (1.87116,1.66667)  (1.9036,1.675)  (1.9359,1.68333)  (1.96804,1.69167)  (2,1.7) };
  \draw[dotted] plot coordinates { (1.25833,1.65)  (1.28839,1.65833)  (1.31867,1.66667)  (1.34914,1.675)  (1.3798,1.68333)  (1.41062,1.69167)  (1.44158,1.7)  (1.47266,1.70833)  (1.50384,1.71667)  (1.5351,1.725)  (1.56642,1.73333)  (1.59778,1.74167)  (1.62917,1.75)  (1.66055,1.75833)  (1.69191,1.76667)  (1.72323,1.775)  (1.75449,1.78333)  (1.78567,1.79167)  (1.81675,1.8)  (1.84771,1.80833)  (1.87853,1.81667)  (1.90919,1.825)  (1.93967,1.83333)  (1.96994,1.84167)  (2,1.85) };
  \draw[thick] plot coordinates { (1.3,1.8)  (1.32917,1.80833)  (1.35833,1.81667)  (1.3875,1.825)  (1.41667,1.83333)  (1.44583,1.84167)  (1.475,1.85)  (1.50417,1.85833)  (1.53333,1.86667)  (1.5625,1.875)  (1.59167,1.88333)  (1.62083,1.89167)  (1.65,1.9)  (1.67917,1.90833)  (1.70833,1.91667)  (1.7375,1.925)  (1.76667,1.93333)  (1.79583,1.94167)  (1.825,1.95)  (1.85417,1.95833)  (1.88333,1.96667)  (1.9125,1.975)  (1.94167,1.98333)  (1.97083,1.99167)  (2,2) };
\end{tikzpicture}


==> tikz/adaptive_ortho.tikz <==
\begin{tikzpicture}[scale=4]
  \draw[thick] plot coordinates { (-0.5,-0.2)  (-0.496962,-0.1625)  (-0.488194,-0.125)  (-0.474219,-0.0875)  (-0.455556,-0.05)  (-0.432726,-0.0125)  (-0.40625,0.025)  (-0.376649,0.0625)  (-0.344444,0.1)  (-0.310156,0.1375)  (-0.274306,0.175)  (-0.237413,0.2125)  (-0.2,0.25)  (-0.162587,0.2875)  (-0.125694,0.325)  (-0.0898438,0.3625)  (-0.0555556,0.4)  (-0.0233507,0.4375)  (0.00625,0.475)  (0.0327257,0.5125)  (0.0555556,0.55)  (0.0742188,0.5875)  (0.0881944,0.625)  (0.0969618,0.6625)  (0.1,0.7) };
  \draw[dotted] plot coordinates { (-0.0833333,-0.2)  (-0.0805909,-0.161757)  (-0.0726897,-0.124448)  (-0.0601187,-0.0879955)  (-0.0433668,-0.0523245)  (-0.0229229,-0.0173591)  (0.000723964,0.0169768)  (0.0270848,0.0507591)  (0.0556708,0.0840635)  (0.0859928,0.116966)  (0.117562,0.149543)  (0.149889,0.181869)  (0.182486,0.214022)  (0.214863,0.246076)  (0.246531,0.278107)  (0.277002,0.310192)  (0.305786,0.342407)  (0.332395,0.374827)  (0.356339,0.407528)  (0.377129,0.440586)  (0.394277,0.474077)  (0.407294,0.508077)  (0.415691,0.542662)  (0.418978,0.577907)  (0.416667,0.613889) };
  \draw[dotted] plot coordinates { (0.333333,-0.2)  (0.335898,-0.158688)  (0.343266,-0.11835)  (0.35495,-0.0789212)  (0.370463,-0.0403349)  (0.389315,-0.0025258)  (0.41102,0.0345718)  (0.43509,0.0710237)  (0.461036,0.106895)  (0.488371,0.142253)  (0.516607,0.177161)  (0.545256,0.211687)  (0.573831,0.245895)  (0.601843,0.279852)  (0.628805,0.313623)  (0.654229,0.347273)  (0.677627,0.380869)  (0.698511,0.414476)  (0.716393,0.44816)  (0.730786,0.481986)  (0.741202,0.516021)  (0.747152,0.55033)  (0.748149,0.584978)  (0.743706,0.620031)  (0.733333,0.655556) };
  \draw[dotted] plot coordinates { (0.75,-0.2)  (0.752201,-0.154494)  (0.758513,-0.109625)  (0.768497,-0.0653631)  (0.781714,-0.0216796)  (0.797726,0.0214543)  (0.816096,0.0640675)  (0.836383,0.106189)  (0.858151,0.147847)  (0.880961,0.189072)  (0.904373,0.229891)  (0.927951,0.270334)  (0.951255,0.31043)  (0.973847,0.350207)  (0.995289,0.389695)  (1.01514,0.428922)  (1.03297,0.467917)  (1.04833,0.506709)  (1.06079,0.545327)  (1.0699,0.5838)  (1.07524,0.622157)  (1.07635,0.660427)  (1.07281,0.698638)  (1.06417,0.736819)  (1.05,0.775) };
  \draw[dotted] plot coordinates { (1.16667,-0.2)  (1.16822,-0.150288)  (1.17266,-0.100843)  (1.17969,-0.0516642)  (1.18898,-0.00274917)  (1.20022,0.0459031)  (1.2131,0.094294)  (1.22731,0.142425)  (1.24252,0.190297)  (1.25842,0.237912)  (1.27471,0.285272)  (1.29106,0.332377)  (1.30716,0.379229)  (1.32271,0.425829)  (1.33737,0.472179)  (1.35084,0.51828)  (1.36281,0.564134)  (1.37296,0.609741)  (1.38098,0.655104)  (1.38654,0.700224)  (1.38935,0.745102)  (1.38908,0.789739)  (1.38542,0.834137)  (1.37805,0.878298)  (1.36667,0.922222) };
  \draw[dotted] plot coordinates { (1.58333,-0.2)  (1.58405,-0.147091)  (1.58611,-0.0942309)  (1.58936,-0.0414243)  (1.59367,0.0113243)  (1.59889,0.0640104)  (1.60489,0.11663)  (1.61152,0.169177)  (1.61863,0.221649)  (1.6261,0.274041)  (1.63377,0.326347)  (1.6415,0.378565)  (1.64915,0.430688)  (1.65659,0.482713)  (1.66366,0.534636)  (1.67023,0.586451)  (1.67616,0.638155)  (1.6813,0.689742)  (1.68551,0.741208)  (1.68865,0.79255)  (1.69057,0.843761)  (1.69115,0.894839)  (1.69023,0.945778)  (1.68767,0.996574)  (1.68333,1.04722) };
  \draw[thick] plot coordinates { (2,-0.2)  (2,-0.145833)  (2,-0.0916667)  (2,-0.0375)  (2,0.0166667)  (2,0.0708333)  (2,0.125)  (2,0.179167)  (2,0.233333)  (2,0.2875)  (2,0.341667)  (2,0.395833)  (2,0.45)  (2,0.504167)  (2,0.558333)  (2,0.6125)  (2,0.666667)  (2,0.720833)  (2,0.775)  (2,0.829167)  (2,0.883333)  (2,0.9375)  (2,0.991667)  (2,1.04583)  (2,1.1) };
  \draw[thick] plot coordinates { (-0.5,-0.2)  (-0.395833,-0.2)  (-0.291667,-0.2)  (-0.1875,-0.2)  (-0.0833333,-0.2)  (0.0208333,-0.2)  (0.125,-0.2)  (0.229167,-0.2)  (0.333333,-0.2)  (0.4375,-0.2)  (0.541667,-0.2)  (0.645833,-0.2)  (0.75,-0.2)  (0.854167,-0.2)  (0.958333,-0.2)  (1.0625,-0.2)  (1.16667,-0.2)  (1.27083,-0.2)  (1.375,-0.2)  (1.47917,-0.2)  (1.58333,-0.2)  (1.6875,-0.2)  (1.79167,-0.2)  (1.89583,-0.2)  (2,-0.2) };
  \draw[dotted] plot coordinates { (-0.455556,-0.05)  (-0.352999,-0.0523887)  (-0.25004,-0.0534787)  (-0.146794,-0.0534118)  (-0.0433668,-0.0523245)  (0.0601496,-0.0503488)  (0.163672,-0.0476115)  (0.26713,-0.0442345)  (0.370463,-0.0403349)  (0.47362,-0.0360249)  (0.576564,-0.0314116)  (0.679268,-0.0265974)  (0.781714,-0.0216796)  (0.883897,-0.0167509)  (0.985824,-0.0118986)  (1.08751,-0.00720542)  (1.18898,-0.00274917)  (1.29028,0.00139737)  (1.39145,0.00516631)  (1.49256,0.00849464)  (1.59367,0.0113243)  (1.69487,0.0136021)  (1.79626,0.0152799)  (1.89793,0.0163142)  (2,0.0166667) };
  \draw[dotted] plot coordinates { (-0.344444,0.1)  (-0.245984,0.0911008)  (-0.146238,0.0857379)  (-0.0455752,0.0835181)  (0.0556708,0.0840635)  (0.157201,0.0870123)  (0.258752,0.0920183)  (0.360094,0.0987509)  (0.461036,0.106895)  (0.561418,0.116153)  (0.661117,0.12624)  (0.760046,0.136888)  (0.858151,0.147847)  (0.955416,0.15888)  (1.05186,0.169767)  (1.14753,0.180302)  (1.24252,0.190297)  (1.33695,0.199579)  (1.43097,0.207991)  (1.52479,0.215389)  (1.61863,0.221649)  (1.71276,0.22666)  (1.80747,0.230328)  (1.90309,0.232573)  (2,0.233333) };
  \draw[dotted] plot coordinates { (-0.2,0.25)  (-0.107026,0.232464)  (-0.0118813,0.221064)  (0.0848105,0.215131)  (0.182486,0.214022)  (0.280641,0.21712)  (0.378831,0.223836)  (0.47667,0.233606)  (0.573831,0.245895)  (0.670048,0.260192)  (0.765114,0.276014)  (0.858879,0.292903)  (0.951255,0.31043)  (1.04221,0.32819)  (1.13178,0.345806)  (1.22005,0.362927)  (1.30716,0.379229)  (1.39334,0.394414)  (1.47883,0.408211)  (1.56397,0.420375)  (1.64915,0.430688)  (1.73481,0.438959)  (1.82145,0.445023)  (1.90964,0.44874)  (2,0.45) };
  \draw[dotted] plot coordinates { (-0.0555556,0.4)  (0.0316423,0.373698)  (0.121412,0.355915)  (0.213016,0.345769)  (0.305786,0.342407)  (0.399124,0.345009)  (0.492503,0.352787)  (0.585467,0.364982)  (0.677627,0.380869)  (0.768668,0.399753)  (0.858345,0.420972)  (0.94648,0.443893)  (1.03297,0.467917)  (1.11778,0.492474)  (1.20094,0.517028)  (1.28256,0.541073)  (1.36281,0.564134)  (1.44195,0.585768)  (1.52028,0.605564)  (1.5982,0.623143)  (1.67616,0.638155)  (1.75468,0.650283)  (1.83438,0.659242)  (1.9159,0.664777)  (2,0.666667) };
  \draw[dotted] plot coordinates { (0.0555556,0.55)  (0.137785,0.516797)  (0.222024,0.493705)  (0.307695,0.479773)  (0.394277,0.474077)  (0.481304,0.475717)  (0.568362,0.483818)  (0.655095,0.497528)  (0.741202,0.516021)  (0.826434,0.538495)  (0.910599,0.564174)  (0.993561,0.592304)  (1.07524,0.622157)  (1.1556,0.65303)  (1.23467,0.684244)  (1.31254,0.715145)  (1.38935,0.745102)  (1.46528,0.77351)  (1.54058,0.79979)  (1.61556,0.823384)  (1.69057,0.843761)  (1.76603,0.860415)  (1.84239,0.872863)  (1.92019,0.880647)  (2,0.883333) };
  \draw[thick] plot coordinates { (0.1,0.7)  (0.179167,0.663759)  (0.258333,0.637847)  (0.3375,0.621484)  (0.416667,0.613889)  (0.495833,0.61428)  (0.575,0.621875)  (0.654167,0.635894)  (0.733333,0.655556)  (0.8125,0.680078)  (0.891667,0.708681)  (0.970833,0.740582)  (1.05,0.775)  (1.12917,0.811155)  (1.20833,0.848264)  (1.2875,0.885547)  (1.36667,0.922222)  (1.44583,0.957509)  (1.525,0.990625)  (1.60417,1.02079)  (1.68333,1.04722)  (1.7625,1.06914)  (1.84167,1.08576)  (1.92083,1.09631)  (2,1.1) };
  \draw[thick] plot coordinates { (0.1,0.7)  (0.0984809,0.766667)  (0.0940972,0.833333)  (0.0871094,0.9)  (0.0777778,0.966667)  (0.0663628,1.03333)  (0.053125,1.1)  (0.0383247,1.16667)  (0.0222222,1.23333)  (0.00507813,1.3)  (-0.0128472,1.36667)  (-0.0312934,1.43333)  (-0.05,1.5)  (-0.0687066,1.56667)  (-0.0871528,1.63333)  (-0.105078,1.7)  (-0.122222,1.76667)  (-0.138325,1.83333)  (-0.153125,1.9)  (-0.166363,1.96667)  (-0.177778,2.03333)  (-0.187109,2.1)  (-0.194097,2.16667)  (-0.198481,2.23333)  (-0.2,2.3) };
  \draw[dotted] plot coordinates { (0.258333,0.637847)  (0.256697,0.701476)  (0.253171,0.766024)  (0.247928,0.831415)  (0.241144,0.897572)  (0.232991,0.964418)  (0.223646,1.03188)  (0.213281,1.09987)  (0.202071,1.16832)  (0.190191,1.23715)  (0.177814,1.30628)  (0.165115,1.37565)  (0.152268,1.44516)  (0.139448,1.51474)  (0.126828,1.58432)  (0.114583,1.65382)  (0.102887,1.72316)  (0.091915,1.79227)  (0.0818402,1.86106)  (0.0728373,1.92947)  (0.0650806,1.99741)  (0.0587442,2.0648)  (0.0540025,2.13158)  (0.0510297,2.19766)  (0.05,2.26296) };
  \draw[dotted] plot coordinates { (0.416667,0.613889)  (0.414042,0.669256)  (0.410649,0.726588)  (0.406567,0.785729)  (0.401873,0.846523)  (0.396645,0.908816)  (0.390963,0.972452)  (0.384903,1.03727)  (0.378545,1.10313)  (0.371966,1.16986)  (0.365245,1.23732)  (0.35846,1.30533)  (0.351689,1.37376)  (0.34501,1.44245)  (0.338502,1.51123)  (0.332242,1.57996)  (0.32631,1.64848)  (0.320782,1.71663)  (0.315738,1.78426)  (0.311255,1.85121)  (0.307412,1.91733)  (0.304286,1.98246)  (0.301957,2.04645)  (0.300502,2.10914)  (0.3,2.17037) };
  \draw[dotted] plot coordinates { (0.575,0.621875)  (0.570951,0.666305)  (0.56733,0.713683)  (0.564115,0.763787)  (0.561284,0.816394)  (0.558812,0.871279)  (0.556678,0.928219)  (0.554859,0.986991)  (0.553332,1.04737)  (0.552074,1.10914)  (0.551062,1.17207)  (0.550274,1.23593)  (0.549686,1.30052)  (0.549277,1.36559)  (0.549022,1.43094)  (0.5489,1.49632)  (0.548888,1.56153)  (0.548963,1.62634)  (0.549101,1.69053)  (0.549281,1.75386)  (0.549479,1.81613)  (0.549673,1.8771)  (0.549839,1.93655)  (0.549956,1.99426)  (0.55,2.05) };
  \draw[dotted] plot coordinates { (0.733333,0.655556)  (0.727859,0.688918)  (0.724011,0.725967)  (0.721664,0.766436)  (0.720694,0.810055)  (0.720979,0.856554)  (0.722394,0.905666)  (0.724815,0.95712)  (0.728118,1.01065)  (0.732181,1.06598)  (0.736878,1.12285)  (0.742087,1.18099)  (0.747683,1.24012)  (0.753543,1.29998)  (0.759543,1.3603)  (0.765559,1.42082)  (0.771467,1.48125)  (0.777143,1.54134)  (0.782465,1.60081)  (0.787307,1.65939)  (0.791546,1.71683)  (0.795059,1.77283)  (0.797722,1.82715)  (0.79941,1.87951)  (0.8,1.92963) };
  \draw[dotted] plot coordinates { (0.891667,0.708681)  (0.885204,0.733391)  (0.881489,0.762098)  (0.880302,0.794521)  (0.881424,0.83038)  (0.884633,0.869393)  (0.889711,0.911281)  (0.896437,0.955763)  (0.904593,1.00256)  (0.913957,1.05139)  (0.92431,1.10197)  (0.935432,1.15402)  (0.947104,1.20727)  (0.959106,1.26142)  (0.971217,1.31621)  (0.983218,1.37134)  (0.994889,1.42655)  (1.00601,1.48154)  (1.01636,1.53605)  (1.02572,1.58978)  (1.03388,1.64246)  (1.0406,1.6938)  (1.04568,1.74354)  (1.04888,1.79137)  (1.05,1.83704) };
  \draw[thick] plot coordinates { (1.05,0.775)  (1.04342,0.796022)  (1.04056,0.820733)  (1.04112,0.848888)  (1.04479,0.880241)  (1.05126,0.914545)  (1.06023,0.951555)  (1.07139,0.991025)  (1.08444,1.03271)  (1.09907,1.07636)  (1.11497,1.12173)  (1.13184,1.16858)  (1.14937,1.21666)  (1.16726,1.26572)  (1.1852,1.31552)  (1.20288,1.36582)  (1.22,1.41635)  (1.23625,1.46689)  (1.25133,1.51719)  (1.26492,1.56699)  (1.27674,1.61605)  (1.28645,1.66413)  (1.29378,1.71098)  (1.29839,1.75635)  (1.3,1.8) };
  \draw[thick] plot coordinates { (0.1,0.7)  (0.139583,0.680539)  (0.179167,0.663759)  (0.21875,0.649561)  (0.258333,0.637847)  (0.297917,0.628521)  (0.3375,0.621484)  (0.377083,0.61664)  (0.416667,0.613889)  (0.45625,0.613135)  (0.495833,0.61428)  (0.535417,0.617225)  (0.575,0.621875)  (0.614583,0.62813)  (0.654167,0.635894)  (0.69375,0.645068)  (0.733333,0.655556)  (0.772917,0.667258)  (0.8125,0.680078)  (0.852083,0.693918)  (0.891667,0.708681)  (0.93125,0.724268)  (0.970833,0.740582)  (1.01042,0.757525)  (1.05,0.775) };
  \draw[dotted] plot coordinates { (0.0777778,0.966667)  (0.118938,0.947858)  (0.159873,0.930043)  (0.200601,0.913266)  (0.241144,0.897572)  (0.281521,0.883006)  (0.321755,0.869612)  (0.361865,0.857437)  (0.401873,0.846523)  (0.441797,0.836918)  (0.481661,0.828664)  (0.521482,0.821808)  (0.561284,0.816394)  (0.601085,0.812466)  (0.640907,0.810071)  (0.68077,0.809252)  (0.720694,0.810055)  (0.760702,0.812524)  (0.800812,0.816705)  (0.841046,0.822642)  (0.881424,0.83038)  (0.921966,0.839964)  (0.962694,0.851439)  (1.00363,0.864849)  (1.04479,0.880241) };
  \draw[dotted] plot coordinates { (0.0222222,1.23333)  (0.0675931,1.21762)  (0.112674,1.20145)  (0.157491,1.18496)  (0.202071,1.16832)  (0.24644,1.15166)  (0.290625,1.13515)  (0.334651,1.11892)  (0.378545,1.10313)  (0.422334,1.08793)  (0.466044,1.07347)  (0.509701,1.0599)  (0.553332,1.04737)  (0.596963,1.03603)  (0.64062,1.02603)  (0.68433,1.01752)  (0.728118,1.01065)  (0.772013,1.00557)  (0.816039,1.00242)  (0.860224,1.00137)  (0.904593,1.00256)  (0.949172,1.00614)  (0.99399,1.01225)  (1.03907,1.02106)  (1.08444,1.03271) };
  \draw[dotted] plot coordinates { (-0.05,1.5)  (0.000911898,1.48865)  (0.0515791,1.47557)  (0.102024,1.46099)  (0.152268,1.44516)  (0.202335,1.42829)  (0.252246,1.41061)  (0.302023,1.39236)  (0.351689,1.37376)  (0.401266,1.35505)  (0.450777,1.33645)  (0.500243,1.3182)  (0.549686,1.30052)  (0.59913,1.28364)  (0.648596,1.26779)  (0.698106,1.25321)  (0.747683,1.24012)  (0.797349,1.22875)  (0.847127,1.21933)  (0.897038,1.21209)  (0.947104,1.20727)  (0.997349,1.20508)  (1.04779,1.20576)  (1.09846,1.20955)  (1.14937,1.21666) };
  \draw[dotted] plot coordinates { (-0.122222,1.76667)  (-0.0657405,1.75975)  (-0.00940375,1.75)  (0.0468012,1.7377)  (0.102887,1.72316)  (0.158868,1.70668)  (0.214757,1.68854)  (0.270566,1.66904)  (0.32631,1.64848)  (0.382,1.62715)  (0.437652,1.60536)  (0.493276,1.58338)  (0.548888,1.56153)  (0.6045,1.5401)  (0.660125,1.51938)  (0.715776,1.49966)  (0.771467,1.48125)  (0.82721,1.46444)  (0.88302,1.44952)  (0.938908,1.43679)  (0.994889,1.42655)  (1.05098,1.41909)  (1.10718,1.41471)  (1.16352,1.4137)  (1.22,1.41635) };
  \draw[dotted] plot coordinates { (-0.177778,2.03333)  (-0.116999,2.02975)  (-0.0562662,2.02233)  (0.00442571,2.01143)  (0.0650806,1.99741)  (0.125702,1.98063)  (0.186295,1.96145)  (0.246864,1.94023)  (0.307412,1.91733)  (0.367943,1.89311)  (0.428462,1.86793)  (0.488972,1.84215)  (0.549479,1.81613)  (0.609985,1.79022)  (0.670496,1.7648)  (0.731015,1.74021)  (0.791546,1.71683)  (0.852094,1.695)  (0.912662,1.67509)  (0.973255,1.65745)  (1.03388,1.64246)  (1.09453,1.63046)  (1.15522,1.62182)  (1.21596,1.61689)  (1.27674,1.61605) };
  \draw[thick] plot coordinates { (-0.2,2.3)  (-0.1375,2.29747)  (-0.075,2.29016)  (-0.0125,2.27852)  (0.05,2.26296)  (0.1125,2.24394)  (0.175,2.22187)  (0.2375,2.19721)  (0.3,2.17037)  (0.3625,2.1418)  (0.425,2.11192)  (0.4875,2.08118)  (0.55,2.05)  (0.6125,2.01882)  (0.675,1.98808)  (0.7375,1.9582)  (0.8,1.92963)  (0.8625,1.90279)  (0.925,1.87813)  (0.9875,1.85606)  (1.05,1.83704)  (1.1125,1.82148)  (1.175,1.80984)  (1.2375,1.80253)  (1.3,1.8) };
  \draw[thick] plot coordinates { (1.05,0.775)  (1.04342,0.796022)  (1.04056,0.820733)  (1.04112,0.848888)  (1.04479,0.880241)  (1.05126,0.914545)  (1.06023,0.951555)  (1.07139,0.991025)  (1.08444,1.03271)  (1.09907,1.07636)  (1.11497,1.12173)  (1.13184,1.16858)  (1.14937,1.21666)  (1.16726,1.26572)  (1.1852,1.31552)  (1.20288,1.36582)  (1.22,1.41635)  (1.23625,1.46689)  (1.25133,1.51719)  (1.26492,1.56699)  (1.27674,1.61605)  (1.28645,1.66413)  (1.29378,1.71098)  (1.29839,1.75635)  (1.3,1.8) };
  \draw[dotted] plot coordinates { (1.20833,0.848264)  (1.20212,0.870257)  (1.19914,0.895197)  (1.19912,0.922899)  (1.20179,0.953176)  (1.20691,0.985846)  (1.21419,1.02072)  (1.22338,1.05762)  (1.23422,1.09635)  (1.24644,1.13674)  (1.25978,1.17859)  (1.27398,1.22172)  (1.28877,1.26595)  (1.30389,1.31109)  (1.31908,1.35695)  (1.33406,1.40336)  (1.34859,1.45012)  (1.3624,1.49705)  (1.37522,1.54397)  (1.38678,1.59069)  (1.39684,1.63702)  (1.40512,1.68279)  (1.41136,1.7278)  (1.4153,1.77187)  (1.41667,1.81481) };
  \draw[dotted] plot coordinates { (1.36667,0.922222)  (1.3617,0.947197)  (1.35931,0.974304)  (1.35929,1.00342)  (1.36144,1.0344)  (1.36552,1.06714)  (1.37135,1.1015)  (1.37871,1.13735)  (1.38738,1.17457)  (1.39715,1.21303)  (1.40783,1.2526)  (1.41918,1.29315)  (1.43102,1.33456)  (1.44311,1.3767)  (1.45526,1.41944)  (1.46725,1.46266)  (1.47887,1.50622)  (1.48992,1.54999)  (1.50017,1.59386)  (1.50943,1.6377)  (1.51747,1.68137)  (1.5241,1.72474)  (1.52909,1.7677)  (1.53224,1.81011)  (1.53333,1.85185) };
  \draw[dotted] plot coordinates { (1.525,0.990625)  (1.52171,1.01962)  (1.52028,1.04995)  (1.52056,1.08154)  (1.52239,1.11431)  (1.52563,1.14819)  (1.53012,1.1831)  (1.5357,1.21897)  (1.54222,1.25571)  (1.54953,1.29325)  (1.55749,1.33151)  (1.56592,1.37042)  (1.57469,1.40989)  (1.58363,1.44986)  (1.5926,1.49024)  (1.60144,1.53097)  (1.61,1.57195)  (1.61812,1.61312)  (1.62566,1.65439)  (1.63246,1.6957)  (1.63837,1.73696)  (1.64323,1.7781)  (1.64689,1.81903)  (1.6492,1.85969)  (1.65,1.9) };
  \draw[dotted] plot coordinates { (1.68333,1.04722)  (1.68172,1.08029)  (1.68125,1.11402)  (1.68183,1.14836)  (1.68335,1.18329)  (1.68574,1.21876)  (1.68888,1.25474)  (1.69269,1.2912)  (1.69706,1.3281)  (1.70191,1.36539)  (1.70714,1.40305)  (1.71266,1.44104)  (1.71836,1.47932)  (1.72415,1.51785)  (1.72994,1.55661)  (1.73563,1.59554)  (1.74112,1.63462)  (1.74633,1.67381)  (1.75115,1.71308)  (1.7555,1.75238)  (1.75926,1.79168)  (1.76236,1.83094)  (1.76469,1.87013)  (1.76616,1.90921)  (1.76667,1.94815) };
  \draw[dotted] plot coordinates { (1.84167,1.08576)  (1.8413,1.12199)  (1.84142,1.1584)  (1.842,1.19498)  (1.843,1.23172)  (1.84436,1.26861)  (1.84604,1.30564)  (1.84801,1.3428)  (1.85022,1.38008)  (1.85263,1.41747)  (1.85519,1.45497)  (1.85786,1.49256)  (1.8606,1.53023)  (1.86337,1.56797)  (1.86612,1.60578)  (1.86881,1.64364)  (1.87141,1.68154)  (1.87385,1.71948)  (1.87611,1.75744)  (1.87814,1.79542)  (1.8799,1.8334)  (1.88134,1.87138)  (1.88242,1.90934)  (1.8831,1.94728)  (1.88333,1.98519) };
  \draw[thick] plot coordinates { (2,1.1)  (2,1.1375)  (2,1.175)  (2,1.2125)  (2,1.25)  (2,1.2875)  (2,1.325)  (2,1.3625)  (2,1.4)  (2,1.4375)  (2,1.475)  (2,1.5125)  (2,1.55)  (2,1.5875)  (2,1.625)  (2,1.6625)  (2,1.7)  (2,1.7375)  (2,1.775)  (2,1.8125)  (2,1.85)  (2,1.8875)  (2,1.925)  (2,1.9625)  (2,2) };
  \draw[thick] plot coordinates { (1.05,0.775)  (1.08958,0.792909)  (1.12917,0.811155)  (1.16875,0.829639)  (1.20833,0.848264)  (1.24792,0.866933)  (1.2875,0.885547)  (1.32708,0.904009)  (1.36667,0.922222)  (1.40625,0.940088)  (1.44583,0.957509)  (1.48542,0.974387)  (1.525,0.990625)  (1.56458,1.00613)  (1.60417,1.02079)  (1.64375,1.03452)  (1.68333,1.04722)  (1.72292,1.05879)  (1.7625,1.06914)  (1.80208,1.07816)  (1.84167,1.08576)  (1.88125,1.09185)  (1.92083,1.09631)  (1.96042,1.09906)  (2,1.1) };
  \draw[dotted] plot coordinates { (1.04479,0.880241)  (1.08372,0.897172)  (1.12288,0.915072)  (1.16224,0.93379)  (1.20179,0.953176)  (1.24151,0.973081)  (1.28137,0.993354)  (1.32135,1.01384)  (1.36144,1.0344)  (1.4016,1.05488)  (1.44183,1.07512)  (1.4821,1.09498)  (1.52239,1.11431)  (1.56269,1.13295)  (1.60296,1.15077)  (1.64319,1.16759)  (1.68335,1.18329)  (1.72344,1.1977)  (1.76342,1.21067)  (1.80328,1.22206)  (1.843,1.23172)  (1.88255,1.23949)  (1.92191,1.24523)  (1.96107,1.24878)  (2,1.25) };
  \draw[dotted] plot coordinates { (1.08444,1.03271)  (1.12148,1.04662)  (1.1588,1.06198)  (1.19639,1.07862)  (1.23422,1.09635)  (1.27226,1.115)  (1.31048,1.13437)  (1.34886,1.15429)  (1.38738,1.17457)  (1.426,1.19504)  (1.46469,1.2155)  (1.50344,1.23579)  (1.54222,1.25571)  (1.581,1.27508)  (1.61975,1.29372)  (1.65845,1.31146)  (1.69706,1.3281)  (1.73558,1.34346)  (1.77396,1.35737)  (1.81218,1.36964)  (1.85022,1.38008)  (1.88805,1.38852)  (1.92564,1.39478)  (1.96296,1.39866)  (2,1.4) };
  \draw[dotted] plot coordinates { (1.14937,1.21666)  (1.18388,1.22648)  (1.21863,1.2381)  (1.2536,1.25132)  (1.28877,1.26595)  (1.32412,1.28178)  (1.35963,1.29863)  (1.39527,1.31629)  (1.43102,1.33456)  (1.46686,1.35326)  (1.50276,1.37218)  (1.53871,1.39112)  (1.57469,1.40989)  (1.61066,1.4283)  (1.64661,1.44613)  (1.68252,1.46321)  (1.71836,1.47932)  (1.75411,1.49428)  (1.78975,1.50788)  (1.82525,1.51993)  (1.8606,1.53023)  (1.89577,1.53858)  (1.93075,1.54479)  (1.9655,1.54867)  (2,1.55) };
  \draw[dotted] plot coordinates { (1.22,1.41635)  (1.25194,1.42201)  (1.28403,1.42965)  (1.31625,1.43909)  (1.34859,1.45012)  (1.38104,1.46254)  (1.41358,1.47617)  (1.44619,1.49079)  (1.47887,1.50622)  (1.51161,1.52224)  (1.54438,1.53867)  (1.57718,1.55531)  (1.61,1.57195)  (1.64281,1.5884)  (1.67561,1.60446)  (1.70839,1.61994)  (1.74112,1.63462)  (1.77381,1.64833)  (1.80642,1.66085)  (1.83896,1.67198)  (1.87141,1.68154)  (1.90375,1.68932)  (1.93597,1.69512)  (1.96806,1.69875)  (2,1.7) };
  \draw[dotted] plot coordinates { (1.27674,1.61605)  (1.3067,1.61844)  (1.33671,1.62286)  (1.36675,1.62911)  (1.39684,1.63702)  (1.42696,1.64639)  (1.45711,1.65703)  (1.48728,1.66875)  (1.51747,1.68137)  (1.54768,1.69468)  (1.5779,1.70851)  (1.60813,1.72267)  (1.63837,1.73696)  (1.6686,1.75119)  (1.69883,1.76519)  (1.72905,1.77874)  (1.75926,1.79168)  (1.78946,1.8038)  (1.81963,1.81492)  (1.84978,1.82485)  (1.8799,1.8334)  (1.90998,1.84038)  (1.94003,1.8456)  (1.97004,1.84887)  (2,1.85) };
  \draw[thick] plot coordinates { (1.3,1.8)  (1.32917,1.80101)  (1.35833,1.80394)  (1.3875,1.80859)  (1.41667,1.81481)  (1.44583,1.82242)  (1.475,1.83125)  (1.50417,1.84112)  (1.53333,1.85185)  (1.5625,1.86328)  (1.59167,1.87523)  (1.62083,1.88753)  (1.65,1.9)  (1.67917,1.91247)  (1.70833,1.92477)  (1.7375,1.93672)  (1.76667,1.94815)  (1.79583,1.95888)  (1.825,1.96875)  (1.85417,1.97758)  (1.88333,1.98519)  (1.9125,1.99141)  (1.94167,1.99606)  (1.97083,1.99899)  (2,2) };
\end{tikzpicture}


==> tikz/angle1.tikz <==
\begin{tikzpicture}[scale=2]
\clip (-.1,-1.) rectangle (3.1,1.5);
  \draw[thick] plot coordinates { (2,-1)  (1.89644,-0.95)  (1.7865,-0.9)  (1.67131,-0.85)  (1.552,-0.8)  (1.42969,-0.75)  (1.3055,-0.7)  (1.18056,-0.65)  (1.056,-0.6)  (0.932937,-0.55)  (0.8125,-0.5)  (0.695813,-0.45)  (0.584,-0.4)  (0.478187,-0.35)  (0.3795,-0.3)  (0.289062,-0.25)  (0.208,-0.2)  (0.137437,-0.15)  (0.0785,-0.1)  (0.0323125,-0.05)  (0,0) };
  \draw[dotted] plot coordinates { (2.2,-1)  (2.09644,-0.95)  (1.9865,-0.9)  (1.87131,-0.85)  (1.752,-0.8)  (1.62969,-0.75)  (1.5055,-0.7)  (1.38056,-0.65)  (1.256,-0.6)  (1.13294,-0.55)  (1.0125,-0.5)  (0.895813,-0.45)  (0.784,-0.4)  (0.678188,-0.35)  (0.5795,-0.3)  (0.489063,-0.25)  (0.408,-0.2)  (0.337437,-0.15)  (0.2785,-0.1)  (0.232312,-0.05)  (0.2,0) };
  \draw[dotted] plot coordinates { (2.4,-1)  (2.29644,-0.95)  (2.1865,-0.9)  (2.07131,-0.85)  (1.952,-0.8)  (1.82969,-0.75)  (1.7055,-0.7)  (1.58056,-0.65)  (1.456,-0.6)  (1.33294,-0.55)  (1.2125,-0.5)  (1.09581,-0.45)  (0.984,-0.4)  (0.878187,-0.35)  (0.7795,-0.3)  (0.689063,-0.25)  (0.608,-0.2)  (0.537438,-0.15)  (0.4785,-0.1)  (0.432312,-0.05)  (0.4,0) };
  \draw[dotted] plot coordinates { (2.6,-1)  (2.49644,-0.95)  (2.3865,-0.9)  (2.27131,-0.85)  (2.152,-0.8)  (2.02969,-0.75)  (1.9055,-0.7)  (1.78056,-0.65)  (1.656,-0.6)  (1.53294,-0.55)  (1.4125,-0.5)  (1.29581,-0.45)  (1.184,-0.4)  (1.07819,-0.35)  (0.9795,-0.3)  (0.889063,-0.25)  (0.808,-0.2)  (0.737437,-0.15)  (0.6785,-0.1)  (0.632313,-0.05)  (0.6,0) };
  \draw[dotted] plot coordinates { (2.8,-1)  (2.69644,-0.95)  (2.5865,-0.9)  (2.47131,-0.85)  (2.352,-0.8)  (2.22969,-0.75)  (2.1055,-0.7)  (1.98056,-0.65)  (1.856,-0.6)  (1.73294,-0.55)  (1.6125,-0.5)  (1.49581,-0.45)  (1.384,-0.4)  (1.27819,-0.35)  (1.1795,-0.3)  (1.08906,-0.25)  (1.008,-0.2)  (0.937437,-0.15)  (0.8785,-0.1)  (0.832312,-0.05)  (0.8,0) };
  \draw[thick] plot coordinates { (3,-1)  (2.89644,-0.95)  (2.7865,-0.9)  (2.67131,-0.85)  (2.552,-0.8)  (2.42969,-0.75)  (2.3055,-0.7)  (2.18056,-0.65)  (2.056,-0.6)  (1.93294,-0.55)  (1.8125,-0.5)  (1.69581,-0.45)  (1.584,-0.4)  (1.47819,-0.35)  (1.3795,-0.3)  (1.28906,-0.25)  (1.208,-0.2)  (1.13744,-0.15)  (1.0785,-0.1)  (1.03231,-0.05)  (1,0) };
  \draw[thick] plot coordinates { (2,-1)  (2.05,-1)  (2.1,-1)  (2.15,-1)  (2.2,-1)  (2.25,-1)  (2.3,-1)  (2.35,-1)  (2.4,-1)  (2.45,-1)  (2.5,-1)  (2.55,-1)  (2.6,-1)  (2.65,-1)  (2.7,-1)  (2.75,-1)  (2.8,-1)  (2.85,-1)  (2.9,-1)  (2.95,-1)  (3,-1) };
  \draw[dotted] plot coordinates { (1.552,-0.8)  (1.602,-0.8)  (1.652,-0.8)  (1.702,-0.8)  (1.752,-0.8)  (1.802,-0.8)  (1.852,-0.8)  (1.902,-0.8)  (1.952,-0.8)  (2.002,-0.8)  (2.052,-0.8)  (2.102,-0.8)  (2.152,-0.8)  (2.202,-0.8)  (2.252,-0.8)  (2.302,-0.8)  (2.352,-0.8)  (2.402,-0.8)  (2.452,-0.8)  (2.502,-0.8)  (2.552,-0.8) };
  \draw[dotted] plot coordinates { (1.056,-0.6)  (1.106,-0.6)  (1.156,-0.6)  (1.206,-0.6)  (1.256,-0.6)  (1.306,-0.6)  (1.356,-0.6)  (1.406,-0.6)  (1.456,-0.6)  (1.506,-0.6)  (1.556,-0.6)  (1.606,-0.6)  (1.656,-0.6)  (1.706,-0.6)  (1.756,-0.6)  (1.806,-0.6)  (1.856,-0.6)  (1.906,-0.6)  (1.956,-0.6)  (2.006,-0.6)  (2.056,-0.6) };
  \draw[dotted] plot coordinates { (0.584,-0.4)  (0.634,-0.4)  (0.684,-0.4)  (0.734,-0.4)  (0.784,-0.4)  (0.834,-0.4)  (0.884,-0.4)  (0.934,-0.4)  (0.984,-0.4)  (1.034,-0.4)  (1.084,-0.4)  (1.134,-0.4)  (1.184,-0.4)  (1.234,-0.4)  (1.284,-0.4)  (1.334,-0.4)  (1.384,-0.4)  (1.434,-0.4)  (1.484,-0.4)  (1.534,-0.4)  (1.584,-0.4) };
  \draw[dotted] plot coordinates { (0.208,-0.2)  (0.258,-0.2)  (0.308,-0.2)  (0.358,-0.2)  (0.408,-0.2)  (0.458,-0.2)  (0.508,-0.2)  (0.558,-0.2)  (0.608,-0.2)  (0.658,-0.2)  (0.708,-0.2)  (0.758,-0.2)  (0.808,-0.2)  (0.858,-0.2)  (0.908,-0.2)  (0.958,-0.2)  (1.008,-0.2)  (1.058,-0.2)  (1.108,-0.2)  (1.158,-0.2)  (1.208,-0.2) };
  \draw[thick] plot coordinates { (0,0)  (0.05,0)  (0.1,0)  (0.15,0)  (0.2,0)  (0.25,0)  (0.3,0)  (0.35,0)  (0.4,0)  (0.45,0)  (0.5,0)  (0.55,0)  (0.6,0)  (0.65,0)  (0.7,0)  (0.75,0)  (0.8,0)  (0.85,0)  (0.9,0)  (0.95,0)  (1,0) };
  \draw[thick] plot coordinates { (0,0)  (-0.0176875,0.05)  (-0.0215,0.1)  (-0.0125625,0.15)  (0.008,0.2)  (0.0390625,0.25)  (0.0795,0.3)  (0.128188,0.35)  (0.184,0.4)  (0.245813,0.45)  (0.3125,0.5)  (0.382937,0.55)  (0.456,0.6)  (0.530563,0.65)  (0.6055,0.7)  (0.679688,0.75)  (0.752,0.8)  (0.821313,0.85)  (0.8865,0.9)  (0.946438,0.95)  (1,1) };
  \draw[dotted] plot coordinates { (0.2,0)  (0.182312,0.05)  (0.1785,0.1)  (0.187437,0.15)  (0.208,0.2)  (0.239062,0.25)  (0.2795,0.3)  (0.328187,0.35)  (0.384,0.4)  (0.445812,0.45)  (0.5125,0.5)  (0.582937,0.55)  (0.656,0.6)  (0.730563,0.65)  (0.8055,0.7)  (0.879687,0.75)  (0.952,0.8)  (1.02131,0.85)  (1.0865,0.9)  (1.14644,0.95)  (1.2,1) };
  \draw[dotted] plot coordinates { (0.4,0)  (0.382313,0.05)  (0.3785,0.1)  (0.387438,0.15)  (0.408,0.2)  (0.439063,0.25)  (0.4795,0.3)  (0.528188,0.35)  (0.584,0.4)  (0.645813,0.45)  (0.7125,0.5)  (0.782938,0.55)  (0.856,0.6)  (0.930563,0.65)  (1.0055,0.7)  (1.07969,0.75)  (1.152,0.8)  (1.22131,0.85)  (1.2865,0.9)  (1.34644,0.95)  (1.4,1) };
  \draw[dotted] plot coordinates { (0.6,0)  (0.582313,0.05)  (0.5785,0.1)  (0.587438,0.15)  (0.608,0.2)  (0.639063,0.25)  (0.6795,0.3)  (0.728188,0.35)  (0.784,0.4)  (0.845813,0.45)  (0.9125,0.5)  (0.982938,0.55)  (1.056,0.6)  (1.13056,0.65)  (1.2055,0.7)  (1.27969,0.75)  (1.352,0.8)  (1.42131,0.85)  (1.4865,0.9)  (1.54644,0.95)  (1.6,1) };
  \draw[dotted] plot coordinates { (0.8,0)  (0.782312,0.05)  (0.7785,0.1)  (0.787438,0.15)  (0.808,0.2)  (0.839062,0.25)  (0.8795,0.3)  (0.928188,0.35)  (0.984,0.4)  (1.04581,0.45)  (1.1125,0.5)  (1.18294,0.55)  (1.256,0.6)  (1.33056,0.65)  (1.4055,0.7)  (1.47969,0.75)  (1.552,0.8)  (1.62131,0.85)  (1.6865,0.9)  (1.74644,0.95)  (1.8,1) };
  \draw[thick] plot coordinates { (1,0)  (0.982313,0.05)  (0.9785,0.1)  (0.987438,0.15)  (1.008,0.2)  (1.03906,0.25)  (1.0795,0.3)  (1.12819,0.35)  (1.184,0.4)  (1.24581,0.45)  (1.3125,0.5)  (1.38294,0.55)  (1.456,0.6)  (1.53056,0.65)  (1.6055,0.7)  (1.67969,0.75)  (1.752,0.8)  (1.82131,0.85)  (1.8865,0.9)  (1.94644,0.95)  (2,1) };
  \draw[thick] plot coordinates { (0,0)  (0.05,0)  (0.1,0)  (0.15,0)  (0.2,0)  (0.25,0)  (0.3,0)  (0.35,0)  (0.4,0)  (0.45,0)  (0.5,0)  (0.55,0)  (0.6,0)  (0.65,0)  (0.7,0)  (0.75,0)  (0.8,0)  (0.85,0)  (0.9,0)  (0.95,0)  (1,0) };
  \draw[dotted] plot coordinates { (0.008,0.2)  (0.058,0.2)  (0.108,0.2)  (0.158,0.2)  (0.208,0.2)  (0.258,0.2)  (0.308,0.2)  (0.358,0.2)  (0.408,0.2)  (0.458,0.2)  (0.508,0.2)  (0.558,0.2)  (0.608,0.2)  (0.658,0.2)  (0.708,0.2)  (0.758,0.2)  (0.808,0.2)  (0.858,0.2)  (0.908,0.2)  (0.958,0.2)  (1.008,0.2) };
  \draw[dotted] plot coordinates { (0.184,0.4)  (0.234,0.4)  (0.284,0.4)  (0.334,0.4)  (0.384,0.4)  (0.434,0.4)  (0.484,0.4)  (0.534,0.4)  (0.584,0.4)  (0.634,0.4)  (0.684,0.4)  (0.734,0.4)  (0.784,0.4)  (0.834,0.4)  (0.884,0.4)  (0.934,0.4)  (0.984,0.4)  (1.034,0.4)  (1.084,0.4)  (1.134,0.4)  (1.184,0.4) };
  \draw[dotted] plot coordinates { (0.456,0.6)  (0.506,0.6)  (0.556,0.6)  (0.606,0.6)  (0.656,0.6)  (0.706,0.6)  (0.756,0.6)  (0.806,0.6)  (0.856,0.6)  (0.906,0.6)  (0.956,0.6)  (1.006,0.6)  (1.056,0.6)  (1.106,0.6)  (1.156,0.6)  (1.206,0.6)  (1.256,0.6)  (1.306,0.6)  (1.356,0.6)  (1.406,0.6)  (1.456,0.6) };
  \draw[dotted] plot coordinates { (0.752,0.8)  (0.802,0.8)  (0.852,0.8)  (0.902,0.8)  (0.952,0.8)  (1.002,0.8)  (1.052,0.8)  (1.102,0.8)  (1.152,0.8)  (1.202,0.8)  (1.252,0.8)  (1.302,0.8)  (1.352,0.8)  (1.402,0.8)  (1.452,0.8)  (1.502,0.8)  (1.552,0.8)  (1.602,0.8)  (1.652,0.8)  (1.702,0.8)  (1.752,0.8) };
  \draw[thick] plot coordinates { (1,1)  (1.05,1)  (1.1,1)  (1.15,1)  (1.2,1)  (1.25,1)  (1.3,1)  (1.35,1)  (1.4,1)  (1.45,1)  (1.5,1)  (1.55,1)  (1.6,1)  (1.65,1)  (1.7,1)  (1.75,1)  (1.8,1)  (1.85,1)  (1.9,1)  (1.95,1)  (2,1) };
\end{tikzpicture}


==> tikz/angle16.tikz <==
\begin{tikzpicture}[scale=2]
\clip (-.1,-1.) rectangle (2.1,1.1);
  \draw[thick] plot coordinates { (2,-16)  (1.89749,-15.2)  (1.79047,-14.4)  (1.67975,-13.6)  (1.56612,-12.8)  (1.45037,-12)  (1.33329,-11.2)  (1.21569,-10.4)  (1.09835,-9.6)  (0.982074,-8.8)  (0.867647,-8)  (0.755868,-7.2)  (0.647529,-6.4)  (0.543426,-5.6)  (0.444353,-4.8)  (0.351103,-4)  (0.264471,-3.2)  (0.18525,-2.4)  (0.114235,-1.6)  (0.0522206,-0.8)  (0,0) };
  \draw[dotted] plot coordinates { (2.2,-16)  (2.09749,-15.2)  (1.99047,-14.4)  (1.87975,-13.6)  (1.76612,-12.8)  (1.65037,-12)  (1.53329,-11.2)  (1.41569,-10.4)  (1.29835,-9.6)  (1.18207,-8.8)  (1.06765,-8)  (0.955868,-7.2)  (0.847529,-6.4)  (0.743426,-5.6)  (0.644353,-4.8)  (0.551103,-4)  (0.464471,-3.2)  (0.38525,-2.4)  (0.314235,-1.6)  (0.252221,-0.8)  (0.2,0) };
  \draw[dotted] plot coordinates { (2.4,-16)  (2.29749,-15.2)  (2.19047,-14.4)  (2.07975,-13.6)  (1.96612,-12.8)  (1.85037,-12)  (1.73329,-11.2)  (1.61569,-10.4)  (1.49835,-9.6)  (1.38207,-8.8)  (1.26765,-8)  (1.15587,-7.2)  (1.04753,-6.4)  (0.943426,-5.6)  (0.844353,-4.8)  (0.751103,-4)  (0.664471,-3.2)  (0.58525,-2.4)  (0.514235,-1.6)  (0.452221,-0.8)  (0.4,0) };
  \draw[dotted] plot coordinates { (2.6,-16)  (2.49749,-15.2)  (2.39047,-14.4)  (2.27975,-13.6)  (2.16612,-12.8)  (2.05037,-12)  (1.93329,-11.2)  (1.81569,-10.4)  (1.69835,-9.6)  (1.58207,-8.8)  (1.46765,-8)  (1.35587,-7.2)  (1.24753,-6.4)  (1.14343,-5.6)  (1.04435,-4.8)  (0.951103,-4)  (0.864471,-3.2)  (0.78525,-2.4)  (0.714235,-1.6)  (0.652221,-0.8)  (0.6,0) };
  \draw[dotted] plot coordinates { (2.8,-16)  (2.69749,-15.2)  (2.59047,-14.4)  (2.47975,-13.6)  (2.36612,-12.8)  (2.25037,-12)  (2.13329,-11.2)  (2.01569,-10.4)  (1.89835,-9.6)  (1.78207,-8.8)  (1.66765,-8)  (1.55587,-7.2)  (1.44753,-6.4)  (1.34343,-5.6)  (1.24435,-4.8)  (1.1511,-4)  (1.06447,-3.2)  (0.98525,-2.4)  (0.914235,-1.6)  (0.852221,-0.8)  (0.8,0) };
  \draw[thick] plot coordinates { (3,-16)  (2.89749,-15.2)  (2.79047,-14.4)  (2.67975,-13.6)  (2.56612,-12.8)  (2.45037,-12)  (2.33329,-11.2)  (2.21569,-10.4)  (2.09835,-9.6)  (1.98207,-8.8)  (1.86765,-8)  (1.75587,-7.2)  (1.64753,-6.4)  (1.54343,-5.6)  (1.44435,-4.8)  (1.3511,-4)  (1.26447,-3.2)  (1.18525,-2.4)  (1.11424,-1.6)  (1.05222,-0.8)  (1,0) };
  \draw[thick] plot coordinates { (2,-16)  (2.05,-16)  (2.1,-16)  (2.15,-16)  (2.2,-16)  (2.25,-16)  (2.3,-16)  (2.35,-16)  (2.4,-16)  (2.45,-16)  (2.5,-16)  (2.55,-16)  (2.6,-16)  (2.65,-16)  (2.7,-16)  (2.75,-16)  (2.8,-16)  (2.85,-16)  (2.9,-16)  (2.95,-16)  (3,-16) };
  \draw[dotted] plot coordinates { (1.56612,-12.8)  (1.61612,-12.8)  (1.66612,-12.8)  (1.71612,-12.8)  (1.76612,-12.8)  (1.81612,-12.8)  (1.86612,-12.8)  (1.91612,-12.8)  (1.96612,-12.8)  (2.01612,-12.8)  (2.06612,-12.8)  (2.11612,-12.8)  (2.16612,-12.8)  (2.21612,-12.8)  (2.26612,-12.8)  (2.31612,-12.8)  (2.36612,-12.8)  (2.41612,-12.8)  (2.46612,-12.8)  (2.51612,-12.8)  (2.56612,-12.8) };
  \draw[dotted] plot coordinates { (1.09835,-9.6)  (1.14835,-9.6)  (1.19835,-9.6)  (1.24835,-9.6)  (1.29835,-9.6)  (1.34835,-9.6)  (1.39835,-9.6)  (1.44835,-9.6)  (1.49835,-9.6)  (1.54835,-9.6)  (1.59835,-9.6)  (1.64835,-9.6)  (1.69835,-9.6)  (1.74835,-9.6)  (1.79835,-9.6)  (1.84835,-9.6)  (1.89835,-9.6)  (1.94835,-9.6)  (1.99835,-9.6)  (2.04835,-9.6)  (2.09835,-9.6) };
  \draw[dotted] plot coordinates { (0.647529,-6.4)  (0.697529,-6.4)  (0.747529,-6.4)  (0.797529,-6.4)  (0.847529,-6.4)  (0.897529,-6.4)  (0.947529,-6.4)  (0.997529,-6.4)  (1.04753,-6.4)  (1.09753,-6.4)  (1.14753,-6.4)  (1.19753,-6.4)  (1.24753,-6.4)  (1.29753,-6.4)  (1.34753,-6.4)  (1.39753,-6.4)  (1.44753,-6.4)  (1.49753,-6.4)  (1.54753,-6.4)  (1.59753,-6.4)  (1.64753,-6.4) };
  \draw[dotted] plot coordinates { (0.264471,-3.2)  (0.314471,-3.2)  (0.364471,-3.2)  (0.414471,-3.2)  (0.464471,-3.2)  (0.514471,-3.2)  (0.564471,-3.2)  (0.614471,-3.2)  (0.664471,-3.2)  (0.714471,-3.2)  (0.764471,-3.2)  (0.814471,-3.2)  (0.864471,-3.2)  (0.914471,-3.2)  (0.964471,-3.2)  (1.01447,-3.2)  (1.06447,-3.2)  (1.11447,-3.2)  (1.16447,-3.2)  (1.21447,-3.2)  (1.26447,-3.2) };
  \draw[thick] plot coordinates { (0,0)  (0.05,0)  (0.1,0)  (0.15,0)  (0.2,0)  (0.25,0)  (0.3,0)  (0.35,0)  (0.4,0)  (0.45,0)  (0.5,0)  (0.55,0)  (0.6,0)  (0.65,0)  (0.7,0)  (0.75,0)  (0.8,0)  (0.85,0)  (0.9,0)  (0.95,0)  (1,0) };
  \draw[thick] plot coordinates { (0,0)  (0.00222059,0.05)  (0.0142353,0.1)  (0.03525,0.15)  (0.0644706,0.2)  (0.101103,0.25)  (0.144353,0.3)  (0.193426,0.35)  (0.247529,0.4)  (0.305868,0.45)  (0.367647,0.5)  (0.432074,0.55)  (0.498353,0.6)  (0.565691,0.65)  (0.633294,0.7)  (0.700368,0.75)  (0.766118,0.8)  (0.82975,0.85)  (0.890471,0.9)  (0.947485,0.95)  (1,1) };
  \draw[dotted] plot coordinates { (0.2,0)  (0.202221,0.05)  (0.214235,0.1)  (0.23525,0.15)  (0.264471,0.2)  (0.301103,0.25)  (0.344353,0.3)  (0.393426,0.35)  (0.447529,0.4)  (0.505868,0.45)  (0.567647,0.5)  (0.632074,0.55)  (0.698353,0.6)  (0.765691,0.65)  (0.833294,0.7)  (0.900368,0.75)  (0.966118,0.8)  (1.02975,0.85)  (1.09047,0.9)  (1.14749,0.95)  (1.2,1) };
  \draw[dotted] plot coordinates { (0.4,0)  (0.402221,0.05)  (0.414235,0.1)  (0.43525,0.15)  (0.464471,0.2)  (0.501103,0.25)  (0.544353,0.3)  (0.593426,0.35)  (0.647529,0.4)  (0.705868,0.45)  (0.767647,0.5)  (0.832074,0.55)  (0.898353,0.6)  (0.965691,0.65)  (1.03329,0.7)  (1.10037,0.75)  (1.16612,0.8)  (1.22975,0.85)  (1.29047,0.9)  (1.34749,0.95)  (1.4,1) };
  \draw[dotted] plot coordinates { (0.6,0)  (0.602221,0.05)  (0.614235,0.1)  (0.63525,0.15)  (0.664471,0.2)  (0.701103,0.25)  (0.744353,0.3)  (0.793426,0.35)  (0.847529,0.4)  (0.905868,0.45)  (0.967647,0.5)  (1.03207,0.55)  (1.09835,0.6)  (1.16569,0.65)  (1.23329,0.7)  (1.30037,0.75)  (1.36612,0.8)  (1.42975,0.85)  (1.49047,0.9)  (1.54749,0.95)  (1.6,1) };
  \draw[dotted] plot coordinates { (0.8,0)  (0.802221,0.05)  (0.814235,0.1)  (0.83525,0.15)  (0.864471,0.2)  (0.901103,0.25)  (0.944353,0.3)  (0.993426,0.35)  (1.04753,0.4)  (1.10587,0.45)  (1.16765,0.5)  (1.23207,0.55)  (1.29835,0.6)  (1.36569,0.65)  (1.43329,0.7)  (1.50037,0.75)  (1.56612,0.8)  (1.62975,0.85)  (1.69047,0.9)  (1.74749,0.95)  (1.8,1) };
  \draw[thick] plot coordinates { (1,0)  (1.00222,0.05)  (1.01424,0.1)  (1.03525,0.15)  (1.06447,0.2)  (1.1011,0.25)  (1.14435,0.3)  (1.19343,0.35)  (1.24753,0.4)  (1.30587,0.45)  (1.36765,0.5)  (1.43207,0.55)  (1.49835,0.6)  (1.56569,0.65)  (1.63329,0.7)  (1.70037,0.75)  (1.76612,0.8)  (1.82975,0.85)  (1.89047,0.9)  (1.94749,0.95)  (2,1) };
  \draw[thick] plot coordinates { (0,0)  (0.05,0)  (0.1,0)  (0.15,0)  (0.2,0)  (0.25,0)  (0.3,0)  (0.35,0)  (0.4,0)  (0.45,0)  (0.5,0)  (0.55,0)  (0.6,0)  (0.65,0)  (0.7,0)  (0.75,0)  (0.8,0)  (0.85,0)  (0.9,0)  (0.95,0)  (1,0) };
  \draw[dotted] plot coordinates { (0.0644706,0.2)  (0.114471,0.2)  (0.164471,0.2)  (0.214471,0.2)  (0.264471,0.2)  (0.314471,0.2)  (0.364471,0.2)  (0.414471,0.2)  (0.464471,0.2)  (0.514471,0.2)  (0.564471,0.2)  (0.614471,0.2)  (0.664471,0.2)  (0.714471,0.2)  (0.764471,0.2)  (0.814471,0.2)  (0.864471,0.2)  (0.914471,0.2)  (0.964471,0.2)  (1.01447,0.2)  (1.06447,0.2) };
  \draw[dotted] plot coordinates { (0.247529,0.4)  (0.297529,0.4)  (0.347529,0.4)  (0.397529,0.4)  (0.447529,0.4)  (0.497529,0.4)  (0.547529,0.4)  (0.597529,0.4)  (0.647529,0.4)  (0.697529,0.4)  (0.747529,0.4)  (0.797529,0.4)  (0.847529,0.4)  (0.897529,0.4)  (0.947529,0.4)  (0.997529,0.4)  (1.04753,0.4)  (1.09753,0.4)  (1.14753,0.4)  (1.19753,0.4)  (1.24753,0.4) };
  \draw[dotted] plot coordinates { (0.498353,0.6)  (0.548353,0.6)  (0.598353,0.6)  (0.648353,0.6)  (0.698353,0.6)  (0.748353,0.6)  (0.798353,0.6)  (0.848353,0.6)  (0.898353,0.6)  (0.948353,0.6)  (0.998353,0.6)  (1.04835,0.6)  (1.09835,0.6)  (1.14835,0.6)  (1.19835,0.6)  (1.24835,0.6)  (1.29835,0.6)  (1.34835,0.6)  (1.39835,0.6)  (1.44835,0.6)  (1.49835,0.6) };
  \draw[dotted] plot coordinates { (0.766118,0.8)  (0.816118,0.8)  (0.866118,0.8)  (0.916118,0.8)  (0.966118,0.8)  (1.01612,0.8)  (1.06612,0.8)  (1.11612,0.8)  (1.16612,0.8)  (1.21612,0.8)  (1.26612,0.8)  (1.31612,0.8)  (1.36612,0.8)  (1.41612,0.8)  (1.46612,0.8)  (1.51612,0.8)  (1.56612,0.8)  (1.61612,0.8)  (1.66612,0.8)  (1.71612,0.8)  (1.76612,0.8) };
  \draw[thick] plot coordinates { (1,1)  (1.05,1)  (1.1,1)  (1.15,1)  (1.2,1)  (1.25,1)  (1.3,1)  (1.35,1)  (1.4,1)  (1.45,1)  (1.5,1)  (1.55,1)  (1.6,1)  (1.65,1)  (1.7,1)  (1.75,1)  (1.8,1)  (1.85,1)  (1.9,1)  (1.95,1)  (2,1) };
\end{tikzpicture}


==> tikz/angle2.tikz <==
% full ratio = 2
\begin{tikzpicture}[scale=2]
\clip (-.1,-1.) rectangle (2.1,1.1);
  \draw[thick] plot coordinates { (2,-2)  (1.89683,-1.9)  (1.788,-1.8)  (1.6745,-1.7)  (1.55733,-1.6)  (1.4375,-1.5)  (1.316,-1.4)  (1.19383,-1.3)  (1.072,-1.2)  (0.9515,-1.1)  (0.833333,-1)  (0.7185,-0.9)  (0.608,-0.8)  (0.502833,-0.7)  (0.404,-0.6)  (0.3125,-0.5)  (0.229333,-0.4)  (0.1555,-0.3)  (0.092,-0.2)  (0.0398333,-0.1)  (0,0) };
  \draw[dotted] plot coordinates { (2.2,-2)  (2.09683,-1.9)  (1.988,-1.8)  (1.8745,-1.7)  (1.75733,-1.6)  (1.6375,-1.5)  (1.516,-1.4)  (1.39383,-1.3)  (1.272,-1.2)  (1.1515,-1.1)  (1.03333,-1)  (0.9185,-0.9)  (0.808,-0.8)  (0.702833,-0.7)  (0.604,-0.6)  (0.5125,-0.5)  (0.429333,-0.4)  (0.3555,-0.3)  (0.292,-0.2)  (0.239833,-0.1)  (0.2,0) };
  \draw[dotted] plot coordinates { (2.4,-2)  (2.29683,-1.9)  (2.188,-1.8)  (2.0745,-1.7)  (1.95733,-1.6)  (1.8375,-1.5)  (1.716,-1.4)  (1.59383,-1.3)  (1.472,-1.2)  (1.3515,-1.1)  (1.23333,-1)  (1.1185,-0.9)  (1.008,-0.8)  (0.902833,-0.7)  (0.804,-0.6)  (0.7125,-0.5)  (0.629333,-0.4)  (0.5555,-0.3)  (0.492,-0.2)  (0.439833,-0.1)  (0.4,0) };
  \draw[dotted] plot coordinates { (2.6,-2)  (2.49683,-1.9)  (2.388,-1.8)  (2.2745,-1.7)  (2.15733,-1.6)  (2.0375,-1.5)  (1.916,-1.4)  (1.79383,-1.3)  (1.672,-1.2)  (1.5515,-1.1)  (1.43333,-1)  (1.3185,-0.9)  (1.208,-0.8)  (1.10283,-0.7)  (1.004,-0.6)  (0.9125,-0.5)  (0.829333,-0.4)  (0.7555,-0.3)  (0.692,-0.2)  (0.639833,-0.1)  (0.6,0) };
  \draw[dotted] plot coordinates { (2.8,-2)  (2.69683,-1.9)  (2.588,-1.8)  (2.4745,-1.7)  (2.35733,-1.6)  (2.2375,-1.5)  (2.116,-1.4)  (1.99383,-1.3)  (1.872,-1.2)  (1.7515,-1.1)  (1.63333,-1)  (1.5185,-0.9)  (1.408,-0.8)  (1.30283,-0.7)  (1.204,-0.6)  (1.1125,-0.5)  (1.02933,-0.4)  (0.9555,-0.3)  (0.892,-0.2)  (0.839833,-0.1)  (0.8,0) };
  \draw[thick] plot coordinates { (3,-2)  (2.89683,-1.9)  (2.788,-1.8)  (2.6745,-1.7)  (2.55733,-1.6)  (2.4375,-1.5)  (2.316,-1.4)  (2.19383,-1.3)  (2.072,-1.2)  (1.9515,-1.1)  (1.83333,-1)  (1.7185,-0.9)  (1.608,-0.8)  (1.50283,-0.7)  (1.404,-0.6)  (1.3125,-0.5)  (1.22933,-0.4)  (1.1555,-0.3)  (1.092,-0.2)  (1.03983,-0.1)  (1,0) };
  \draw[thick] plot coordinates { (2,-2)  (2.05,-2)  (2.1,-2)  (2.15,-2)  (2.2,-2)  (2.25,-2)  (2.3,-2)  (2.35,-2)  (2.4,-2)  (2.45,-2)  (2.5,-2)  (2.55,-2)  (2.6,-2)  (2.65,-2)  (2.7,-2)  (2.75,-2)  (2.8,-2)  (2.85,-2)  (2.9,-2)  (2.95,-2)  (3,-2) };
  \draw[dotted] plot coordinates { (1.55733,-1.6)  (1.60733,-1.6)  (1.65733,-1.6)  (1.70733,-1.6)  (1.75733,-1.6)  (1.80733,-1.6)  (1.85733,-1.6)  (1.90733,-1.6)  (1.95733,-1.6)  (2.00733,-1.6)  (2.05733,-1.6)  (2.10733,-1.6)  (2.15733,-1.6)  (2.20733,-1.6)  (2.25733,-1.6)  (2.30733,-1.6)  (2.35733,-1.6)  (2.40733,-1.6)  (2.45733,-1.6)  (2.50733,-1.6)  (2.55733,-1.6) };
  \draw[dotted] plot coordinates { (1.072,-1.2)  (1.122,-1.2)  (1.172,-1.2)  (1.222,-1.2)  (1.272,-1.2)  (1.322,-1.2)  (1.372,-1.2)  (1.422,-1.2)  (1.472,-1.2)  (1.522,-1.2)  (1.572,-1.2)  (1.622,-1.2)  (1.672,-1.2)  (1.722,-1.2)  (1.772,-1.2)  (1.822,-1.2)  (1.872,-1.2)  (1.922,-1.2)  (1.972,-1.2)  (2.022,-1.2)  (2.072,-1.2) };
  \draw[dotted] plot coordinates { (0.608,-0.8)  (0.658,-0.8)  (0.708,-0.8)  (0.758,-0.8)  (0.808,-0.8)  (0.858,-0.8)  (0.908,-0.8)  (0.958,-0.8)  (1.008,-0.8)  (1.058,-0.8)  (1.108,-0.8)  (1.158,-0.8)  (1.208,-0.8)  (1.258,-0.8)  (1.308,-0.8)  (1.358,-0.8)  (1.408,-0.8)  (1.458,-0.8)  (1.508,-0.8)  (1.558,-0.8)  (1.608,-0.8) };
  \draw[dotted] plot coordinates { (0.229333,-0.4)  (0.279333,-0.4)  (0.329333,-0.4)  (0.379333,-0.4)  (0.429333,-0.4)  (0.479333,-0.4)  (0.529333,-0.4)  (0.579333,-0.4)  (0.629333,-0.4)  (0.679333,-0.4)  (0.729333,-0.4)  (0.779333,-0.4)  (0.829333,-0.4)  (0.879333,-0.4)  (0.929333,-0.4)  (0.979333,-0.4)  (1.02933,-0.4)  (1.07933,-0.4)  (1.12933,-0.4)  (1.17933,-0.4)  (1.22933,-0.4) };
  \draw[thick] plot coordinates { (0,0)  (0.05,0)  (0.1,0)  (0.15,0)  (0.2,0)  (0.25,0)  (0.3,0)  (0.35,0)  (0.4,0)  (0.45,0)  (0.5,0)  (0.55,0)  (0.6,0)  (0.65,0)  (0.7,0)  (0.75,0)  (0.8,0)  (0.85,0)  (0.9,0)  (0.95,0)  (1,0) };
  \draw[thick] plot coordinates { (0,0)  (-0.0101667,0.05)  (-0.008,0.1)  (0.0055,0.15)  (0.0293333,0.2)  (0.0625,0.25)  (0.104,0.3)  (0.152833,0.35)  (0.208,0.4)  (0.2685,0.45)  (0.333333,0.5)  (0.4015,0.55)  (0.472,0.6)  (0.543833,0.65)  (0.616,0.7)  (0.6875,0.75)  (0.757333,0.8)  (0.8245,0.85)  (0.888,0.9)  (0.946833,0.95)  (1,1) };
  \draw[dotted] plot coordinates { (0.2,0)  (0.189833,0.05)  (0.192,0.1)  (0.2055,0.15)  (0.229333,0.2)  (0.2625,0.25)  (0.304,0.3)  (0.352833,0.35)  (0.408,0.4)  (0.4685,0.45)  (0.533333,0.5)  (0.6015,0.55)  (0.672,0.6)  (0.743833,0.65)  (0.816,0.7)  (0.8875,0.75)  (0.957333,0.8)  (1.0245,0.85)  (1.088,0.9)  (1.14683,0.95)  (1.2,1) };
  \draw[dotted] plot coordinates { (0.4,0)  (0.389833,0.05)  (0.392,0.1)  (0.4055,0.15)  (0.429333,0.2)  (0.4625,0.25)  (0.504,0.3)  (0.552833,0.35)  (0.608,0.4)  (0.6685,0.45)  (0.733333,0.5)  (0.8015,0.55)  (0.872,0.6)  (0.943833,0.65)  (1.016,0.7)  (1.0875,0.75)  (1.15733,0.8)  (1.2245,0.85)  (1.288,0.9)  (1.34683,0.95)  (1.4,1) };
  \draw[dotted] plot coordinates { (0.6,0)  (0.589833,0.05)  (0.592,0.1)  (0.6055,0.15)  (0.629333,0.2)  (0.6625,0.25)  (0.704,0.3)  (0.752833,0.35)  (0.808,0.4)  (0.8685,0.45)  (0.933333,0.5)  (1.0015,0.55)  (1.072,0.6)  (1.14383,0.65)  (1.216,0.7)  (1.2875,0.75)  (1.35733,0.8)  (1.4245,0.85)  (1.488,0.9)  (1.54683,0.95)  (1.6,1) };
  \draw[dotted] plot coordinates { (0.8,0)  (0.789833,0.05)  (0.792,0.1)  (0.8055,0.15)  (0.829333,0.2)  (0.8625,0.25)  (0.904,0.3)  (0.952833,0.35)  (1.008,0.4)  (1.0685,0.45)  (1.13333,0.5)  (1.2015,0.55)  (1.272,0.6)  (1.34383,0.65)  (1.416,0.7)  (1.4875,0.75)  (1.55733,0.8)  (1.6245,0.85)  (1.688,0.9)  (1.74683,0.95)  (1.8,1) };
  \draw[thick] plot coordinates { (1,0)  (0.989833,0.05)  (0.992,0.1)  (1.0055,0.15)  (1.02933,0.2)  (1.0625,0.25)  (1.104,0.3)  (1.15283,0.35)  (1.208,0.4)  (1.2685,0.45)  (1.33333,0.5)  (1.4015,0.55)  (1.472,0.6)  (1.54383,0.65)  (1.616,0.7)  (1.6875,0.75)  (1.75733,0.8)  (1.8245,0.85)  (1.888,0.9)  (1.94683,0.95)  (2,1) };
  \draw[thick] plot coordinates { (0,0)  (0.05,0)  (0.1,0)  (0.15,0)  (0.2,0)  (0.25,0)  (0.3,0)  (0.35,0)  (0.4,0)  (0.45,0)  (0.5,0)  (0.55,0)  (0.6,0)  (0.65,0)  (0.7,0)  (0.75,0)  (0.8,0)  (0.85,0)  (0.9,0)  (0.95,0)  (1,0) };
  \draw[dotted] plot coordinates { (0.0293333,0.2)  (0.0793333,0.2)  (0.129333,0.2)  (0.179333,0.2)  (0.229333,0.2)  (0.279333,0.2)  (0.329333,0.2)  (0.379333,0.2)  (0.429333,0.2)  (0.479333,0.2)  (0.529333,0.2)  (0.579333,0.2)  (0.629333,0.2)  (0.679333,0.2)  (0.729333,0.2)  (0.779333,0.2)  (0.829333,0.2)  (0.879333,0.2)  (0.929333,0.2)  (0.979333,0.2)  (1.02933,0.2) };
  \draw[dotted] plot coordinates { (0.208,0.4)  (0.258,0.4)  (0.308,0.4)  (0.358,0.4)  (0.408,0.4)  (0.458,0.4)  (0.508,0.4)  (0.558,0.4)  (0.608,0.4)  (0.658,0.4)  (0.708,0.4)  (0.758,0.4)  (0.808,0.4)  (0.858,0.4)  (0.908,0.4)  (0.958,0.4)  (1.008,0.4)  (1.058,0.4)  (1.108,0.4)  (1.158,0.4)  (1.208,0.4) };
  \draw[dotted] plot coordinates { (0.472,0.6)  (0.522,0.6)  (0.572,0.6)  (0.622,0.6)  (0.672,0.6)  (0.722,0.6)  (0.772,0.6)  (0.822,0.6)  (0.872,0.6)  (0.922,0.6)  (0.972,0.6)  (1.022,0.6)  (1.072,0.6)  (1.122,0.6)  (1.172,0.6)  (1.222,0.6)  (1.272,0.6)  (1.322,0.6)  (1.372,0.6)  (1.422,0.6)  (1.472,0.6) };
  \draw[dotted] plot coordinates { (0.757333,0.8)  (0.807333,0.8)  (0.857333,0.8)  (0.907333,0.8)  (0.957333,0.8)  (1.00733,0.8)  (1.05733,0.8)  (1.10733,0.8)  (1.15733,0.8)  (1.20733,0.8)  (1.25733,0.8)  (1.30733,0.8)  (1.35733,0.8)  (1.40733,0.8)  (1.45733,0.8)  (1.50733,0.8)  (1.55733,0.8)  (1.60733,0.8)  (1.65733,0.8)  (1.70733,0.8)  (1.75733,0.8) };
  \draw[thick] plot coordinates { (1,1)  (1.05,1)  (1.1,1)  (1.15,1)  (1.2,1)  (1.25,1)  (1.3,1)  (1.35,1)  (1.4,1)  (1.45,1)  (1.5,1)  (1.55,1)  (1.6,1)  (1.65,1)  (1.7,1)  (1.75,1)  (1.8,1)  (1.85,1)  (1.9,1)  (1.95,1)  (2,1) };
\end{tikzpicture}


==> tikz/angle4.tikz <==
\begin{tikzpicture}[scale=2]
\clip (-.1,-1.) rectangle (2.1,1.1);
  \draw[thick] plot coordinates { (2,-4)  (1.89715,-3.8)  (1.7892,-3.6)  (1.67705,-3.4)  (1.5616,-3.2)  (1.44375,-3)  (1.3244,-2.8)  (1.20445,-2.6)  (1.0848,-2.4)  (0.96635,-2.2)  (0.85,-2)  (0.73665,-1.8)  (0.6272,-1.6)  (0.52255,-1.4)  (0.4236,-1.2)  (0.33125,-1)  (0.2464,-0.8)  (0.16995,-0.6)  (0.1028,-0.4)  (0.04585,-0.2)  (0,0) };
  \draw[dotted] plot coordinates { (2.2,-4)  (2.09715,-3.8)  (1.9892,-3.6)  (1.87705,-3.4)  (1.7616,-3.2)  (1.64375,-3)  (1.5244,-2.8)  (1.40445,-2.6)  (1.2848,-2.4)  (1.16635,-2.2)  (1.05,-2)  (0.93665,-1.8)  (0.8272,-1.6)  (0.72255,-1.4)  (0.6236,-1.2)  (0.53125,-1)  (0.4464,-0.8)  (0.36995,-0.6)  (0.3028,-0.4)  (0.24585,-0.2)  (0.2,0) };
  \draw[dotted] plot coordinates { (2.4,-4)  (2.29715,-3.8)  (2.1892,-3.6)  (2.07705,-3.4)  (1.9616,-3.2)  (1.84375,-3)  (1.7244,-2.8)  (1.60445,-2.6)  (1.4848,-2.4)  (1.36635,-2.2)  (1.25,-2)  (1.13665,-1.8)  (1.0272,-1.6)  (0.92255,-1.4)  (0.8236,-1.2)  (0.73125,-1)  (0.6464,-0.8)  (0.56995,-0.6)  (0.5028,-0.4)  (0.44585,-0.2)  (0.4,0) };
  \draw[dotted] plot coordinates { (2.6,-4)  (2.49715,-3.8)  (2.3892,-3.6)  (2.27705,-3.4)  (2.1616,-3.2)  (2.04375,-3)  (1.9244,-2.8)  (1.80445,-2.6)  (1.6848,-2.4)  (1.56635,-2.2)  (1.45,-2)  (1.33665,-1.8)  (1.2272,-1.6)  (1.12255,-1.4)  (1.0236,-1.2)  (0.93125,-1)  (0.8464,-0.8)  (0.76995,-0.6)  (0.7028,-0.4)  (0.64585,-0.2)  (0.6,0) };
  \draw[dotted] plot coordinates { (2.8,-4)  (2.69715,-3.8)  (2.5892,-3.6)  (2.47705,-3.4)  (2.3616,-3.2)  (2.24375,-3)  (2.1244,-2.8)  (2.00445,-2.6)  (1.8848,-2.4)  (1.76635,-2.2)  (1.65,-2)  (1.53665,-1.8)  (1.4272,-1.6)  (1.32255,-1.4)  (1.2236,-1.2)  (1.13125,-1)  (1.0464,-0.8)  (0.96995,-0.6)  (0.9028,-0.4)  (0.84585,-0.2)  (0.8,0) };
  \draw[thick] plot coordinates { (3,-4)  (2.89715,-3.8)  (2.7892,-3.6)  (2.67705,-3.4)  (2.5616,-3.2)  (2.44375,-3)  (2.3244,-2.8)  (2.20445,-2.6)  (2.0848,-2.4)  (1.96635,-2.2)  (1.85,-2)  (1.73665,-1.8)  (1.6272,-1.6)  (1.52255,-1.4)  (1.4236,-1.2)  (1.33125,-1)  (1.2464,-0.8)  (1.16995,-0.6)  (1.1028,-0.4)  (1.04585,-0.2)  (1,0) };
  \draw[thick] plot coordinates { (2,-4)  (2.05,-4)  (2.1,-4)  (2.15,-4)  (2.2,-4)  (2.25,-4)  (2.3,-4)  (2.35,-4)  (2.4,-4)  (2.45,-4)  (2.5,-4)  (2.55,-4)  (2.6,-4)  (2.65,-4)  (2.7,-4)  (2.75,-4)  (2.8,-4)  (2.85,-4)  (2.9,-4)  (2.95,-4)  (3,-4) };
  \draw[dotted] plot coordinates { (1.5616,-3.2)  (1.6116,-3.2)  (1.6616,-3.2)  (1.7116,-3.2)  (1.7616,-3.2)  (1.8116,-3.2)  (1.8616,-3.2)  (1.9116,-3.2)  (1.9616,-3.2)  (2.0116,-3.2)  (2.0616,-3.2)  (2.1116,-3.2)  (2.1616,-3.2)  (2.2116,-3.2)  (2.2616,-3.2)  (2.3116,-3.2)  (2.3616,-3.2)  (2.4116,-3.2)  (2.4616,-3.2)  (2.5116,-3.2)  (2.5616,-3.2) };
  \draw[dotted] plot coordinates { (1.0848,-2.4)  (1.1348,-2.4)  (1.1848,-2.4)  (1.2348,-2.4)  (1.2848,-2.4)  (1.3348,-2.4)  (1.3848,-2.4)  (1.4348,-2.4)  (1.4848,-2.4)  (1.5348,-2.4)  (1.5848,-2.4)  (1.6348,-2.4)  (1.6848,-2.4)  (1.7348,-2.4)  (1.7848,-2.4)  (1.8348,-2.4)  (1.8848,-2.4)  (1.9348,-2.4)  (1.9848,-2.4)  (2.0348,-2.4)  (2.0848,-2.4) };
  \draw[dotted] plot coordinates { (0.6272,-1.6)  (0.6772,-1.6)  (0.7272,-1.6)  (0.7772,-1.6)  (0.8272,-1.6)  (0.8772,-1.6)  (0.9272,-1.6)  (0.9772,-1.6)  (1.0272,-1.6)  (1.0772,-1.6)  (1.1272,-1.6)  (1.1772,-1.6)  (1.2272,-1.6)  (1.2772,-1.6)  (1.3272,-1.6)  (1.3772,-1.6)  (1.4272,-1.6)  (1.4772,-1.6)  (1.5272,-1.6)  (1.5772,-1.6)  (1.6272,-1.6) };
  \draw[dotted] plot coordinates { (0.2464,-0.8)  (0.2964,-0.8)  (0.3464,-0.8)  (0.3964,-0.8)  (0.4464,-0.8)  (0.4964,-0.8)  (0.5464,-0.8)  (0.5964,-0.8)  (0.6464,-0.8)  (0.6964,-0.8)  (0.7464,-0.8)  (0.7964,-0.8)  (0.8464,-0.8)  (0.8964,-0.8)  (0.9464,-0.8)  (0.9964,-0.8)  (1.0464,-0.8)  (1.0964,-0.8)  (1.1464,-0.8)  (1.1964,-0.8)  (1.2464,-0.8) };
  \draw[thick] plot coordinates { (0,0)  (0.05,0)  (0.1,0)  (0.15,0)  (0.2,0)  (0.25,0)  (0.3,0)  (0.35,0)  (0.4,0)  (0.45,0)  (0.5,0)  (0.55,0)  (0.6,0)  (0.65,0)  (0.7,0)  (0.75,0)  (0.8,0)  (0.85,0)  (0.9,0)  (0.95,0)  (1,0) };
  \draw[thick] plot coordinates { (0,0)  (-0.00415,0.05)  (0.0028,0.1)  (0.01995,0.15)  (0.0464,0.2)  (0.08125,0.25)  (0.1236,0.3)  (0.17255,0.35)  (0.2272,0.4)  (0.28665,0.45)  (0.35,0.5)  (0.41635,0.55)  (0.4848,0.6)  (0.55445,0.65)  (0.6244,0.7)  (0.69375,0.75)  (0.7616,0.8)  (0.82705,0.85)  (0.8892,0.9)  (0.94715,0.95)  (1,1) };
  \draw[dotted] plot coordinates { (0.2,0)  (0.19585,0.05)  (0.2028,0.1)  (0.21995,0.15)  (0.2464,0.2)  (0.28125,0.25)  (0.3236,0.3)  (0.37255,0.35)  (0.4272,0.4)  (0.48665,0.45)  (0.55,0.5)  (0.61635,0.55)  (0.6848,0.6)  (0.75445,0.65)  (0.8244,0.7)  (0.89375,0.75)  (0.9616,0.8)  (1.02705,0.85)  (1.0892,0.9)  (1.14715,0.95)  (1.2,1) };
  \draw[dotted] plot coordinates { (0.4,0)  (0.39585,0.05)  (0.4028,0.1)  (0.41995,0.15)  (0.4464,0.2)  (0.48125,0.25)  (0.5236,0.3)  (0.57255,0.35)  (0.6272,0.4)  (0.68665,0.45)  (0.75,0.5)  (0.81635,0.55)  (0.8848,0.6)  (0.95445,0.65)  (1.0244,0.7)  (1.09375,0.75)  (1.1616,0.8)  (1.22705,0.85)  (1.2892,0.9)  (1.34715,0.95)  (1.4,1) };
  \draw[dotted] plot coordinates { (0.6,0)  (0.59585,0.05)  (0.6028,0.1)  (0.61995,0.15)  (0.6464,0.2)  (0.68125,0.25)  (0.7236,0.3)  (0.77255,0.35)  (0.8272,0.4)  (0.88665,0.45)  (0.95,0.5)  (1.01635,0.55)  (1.0848,0.6)  (1.15445,0.65)  (1.2244,0.7)  (1.29375,0.75)  (1.3616,0.8)  (1.42705,0.85)  (1.4892,0.9)  (1.54715,0.95)  (1.6,1) };
  \draw[dotted] plot coordinates { (0.8,0)  (0.79585,0.05)  (0.8028,0.1)  (0.81995,0.15)  (0.8464,0.2)  (0.88125,0.25)  (0.9236,0.3)  (0.97255,0.35)  (1.0272,0.4)  (1.08665,0.45)  (1.15,0.5)  (1.21635,0.55)  (1.2848,0.6)  (1.35445,0.65)  (1.4244,0.7)  (1.49375,0.75)  (1.5616,0.8)  (1.62705,0.85)  (1.6892,0.9)  (1.74715,0.95)  (1.8,1) };
  \draw[thick] plot coordinates { (1,0)  (0.99585,0.05)  (1.0028,0.1)  (1.01995,0.15)  (1.0464,0.2)  (1.08125,0.25)  (1.1236,0.3)  (1.17255,0.35)  (1.2272,0.4)  (1.28665,0.45)  (1.35,0.5)  (1.41635,0.55)  (1.4848,0.6)  (1.55445,0.65)  (1.6244,0.7)  (1.69375,0.75)  (1.7616,0.8)  (1.82705,0.85)  (1.8892,0.9)  (1.94715,0.95)  (2,1) };
  \draw[thick] plot coordinates { (0,0)  (0.05,0)  (0.1,0)  (0.15,0)  (0.2,0)  (0.25,0)  (0.3,0)  (0.35,0)  (0.4,0)  (0.45,0)  (0.5,0)  (0.55,0)  (0.6,0)  (0.65,0)  (0.7,0)  (0.75,0)  (0.8,0)  (0.85,0)  (0.9,0)  (0.95,0)  (1,0) };
  \draw[dotted] plot coordinates { (0.0464,0.2)  (0.0964,0.2)  (0.1464,0.2)  (0.1964,0.2)  (0.2464,0.2)  (0.2964,0.2)  (0.3464,0.2)  (0.3964,0.2)  (0.4464,0.2)  (0.4964,0.2)  (0.5464,0.2)  (0.5964,0.2)  (0.6464,0.2)  (0.6964,0.2)  (0.7464,0.2)  (0.7964,0.2)  (0.8464,0.2)  (0.8964,0.2)  (0.9464,0.2)  (0.9964,0.2)  (1.0464,0.2) };
  \draw[dotted] plot coordinates { (0.2272,0.4)  (0.2772,0.4)  (0.3272,0.4)  (0.3772,0.4)  (0.4272,0.4)  (0.4772,0.4)  (0.5272,0.4)  (0.5772,0.4)  (0.6272,0.4)  (0.6772,0.4)  (0.7272,0.4)  (0.7772,0.4)  (0.8272,0.4)  (0.8772,0.4)  (0.9272,0.4)  (0.9772,0.4)  (1.0272,0.4)  (1.0772,0.4)  (1.1272,0.4)  (1.1772,0.4)  (1.2272,0.4) };
  \draw[dotted] plot coordinates { (0.4848,0.6)  (0.5348,0.6)  (0.5848,0.6)  (0.6348,0.6)  (0.6848,0.6)  (0.7348,0.6)  (0.7848,0.6)  (0.8348,0.6)  (0.8848,0.6)  (0.9348,0.6)  (0.9848,0.6)  (1.0348,0.6)  (1.0848,0.6)  (1.1348,0.6)  (1.1848,0.6)  (1.2348,0.6)  (1.2848,0.6)  (1.3348,0.6)  (1.3848,0.6)  (1.4348,0.6)  (1.4848,0.6) };
  \draw[dotted] plot coordinates { (0.7616,0.8)  (0.8116,0.8)  (0.8616,0.8)  (0.9116,0.8)  (0.9616,0.8)  (1.0116,0.8)  (1.0616,0.8)  (1.1116,0.8)  (1.1616,0.8)  (1.2116,0.8)  (1.2616,0.8)  (1.3116,0.8)  (1.3616,0.8)  (1.4116,0.8)  (1.4616,0.8)  (1.5116,0.8)  (1.5616,0.8)  (1.6116,0.8)  (1.6616,0.8)  (1.7116,0.8)  (1.7616,0.8) };
  \draw[thick] plot coordinates { (1,1)  (1.05,1)  (1.1,1)  (1.15,1)  (1.2,1)  (1.25,1)  (1.3,1)  (1.35,1)  (1.4,1)  (1.45,1)  (1.5,1)  (1.55,1)  (1.6,1)  (1.65,1)  (1.7,1)  (1.75,1)  (1.8,1)  (1.85,1)  (1.9,1)  (1.95,1)  (2,1) };
\end{tikzpicture}


==> tikz/angle8.tikz <==
\begin{tikzpicture}[scale=2]
\clip (-.1,-1.) rectangle (2.1,1.1);
  \draw[thick] plot coordinates { (2,-8)  (1.89736,-7.6)  (1.79,-7.2)  (1.67875,-6.8)  (1.56444,-6.4)  (1.44792,-6)  (1.33,-5.6)  (1.21153,-5.2)  (1.09333,-4.8)  (0.97625,-4.4)  (0.861111,-4)  (0.74875,-3.6)  (0.64,-3.2)  (0.535694,-2.8)  (0.436667,-2.4)  (0.34375,-2)  (0.257778,-1.6)  (0.179583,-1.2)  (0.11,-0.8)  (0.0498611,-0.4)  (0,0) };
  \draw[dotted] plot coordinates { (2.2,-8)  (2.09736,-7.6)  (1.99,-7.2)  (1.87875,-6.8)  (1.76444,-6.4)  (1.64792,-6)  (1.53,-5.6)  (1.41153,-5.2)  (1.29333,-4.8)  (1.17625,-4.4)  (1.06111,-4)  (0.94875,-3.6)  (0.84,-3.2)  (0.735694,-2.8)  (0.636667,-2.4)  (0.54375,-2)  (0.457778,-1.6)  (0.379583,-1.2)  (0.31,-0.8)  (0.249861,-0.4)  (0.2,0) };
  \draw[dotted] plot coordinates { (2.4,-8)  (2.29736,-7.6)  (2.19,-7.2)  (2.07875,-6.8)  (1.96444,-6.4)  (1.84792,-6)  (1.73,-5.6)  (1.61153,-5.2)  (1.49333,-4.8)  (1.37625,-4.4)  (1.26111,-4)  (1.14875,-3.6)  (1.04,-3.2)  (0.935694,-2.8)  (0.836667,-2.4)  (0.74375,-2)  (0.657778,-1.6)  (0.579583,-1.2)  (0.51,-0.8)  (0.449861,-0.4)  (0.4,0) };
  \draw[dotted] plot coordinates { (2.6,-8)  (2.49736,-7.6)  (2.39,-7.2)  (2.27875,-6.8)  (2.16444,-6.4)  (2.04792,-6)  (1.93,-5.6)  (1.81153,-5.2)  (1.69333,-4.8)  (1.57625,-4.4)  (1.46111,-4)  (1.34875,-3.6)  (1.24,-3.2)  (1.13569,-2.8)  (1.03667,-2.4)  (0.94375,-2)  (0.857778,-1.6)  (0.779583,-1.2)  (0.71,-0.8)  (0.649861,-0.4)  (0.6,0) };
  \draw[dotted] plot coordinates { (2.8,-8)  (2.69736,-7.6)  (2.59,-7.2)  (2.47875,-6.8)  (2.36444,-6.4)  (2.24792,-6)  (2.13,-5.6)  (2.01153,-5.2)  (1.89333,-4.8)  (1.77625,-4.4)  (1.66111,-4)  (1.54875,-3.6)  (1.44,-3.2)  (1.33569,-2.8)  (1.23667,-2.4)  (1.14375,-2)  (1.05778,-1.6)  (0.979583,-1.2)  (0.91,-0.8)  (0.849861,-0.4)  (0.8,0) };
  \draw[thick] plot coordinates { (3,-8)  (2.89736,-7.6)  (2.79,-7.2)  (2.67875,-6.8)  (2.56444,-6.4)  (2.44792,-6)  (2.33,-5.6)  (2.21153,-5.2)  (2.09333,-4.8)  (1.97625,-4.4)  (1.86111,-4)  (1.74875,-3.6)  (1.64,-3.2)  (1.53569,-2.8)  (1.43667,-2.4)  (1.34375,-2)  (1.25778,-1.6)  (1.17958,-1.2)  (1.11,-0.8)  (1.04986,-0.4)  (1,0) };
  \draw[thick] plot coordinates { (2,-8)  (2.05,-8)  (2.1,-8)  (2.15,-8)  (2.2,-8)  (2.25,-8)  (2.3,-8)  (2.35,-8)  (2.4,-8)  (2.45,-8)  (2.5,-8)  (2.55,-8)  (2.6,-8)  (2.65,-8)  (2.7,-8)  (2.75,-8)  (2.8,-8)  (2.85,-8)  (2.9,-8)  (2.95,-8)  (3,-8) };
  \draw[dotted] plot coordinates { (1.56444,-6.4)  (1.61444,-6.4)  (1.66444,-6.4)  (1.71444,-6.4)  (1.76444,-6.4)  (1.81444,-6.4)  (1.86444,-6.4)  (1.91444,-6.4)  (1.96444,-6.4)  (2.01444,-6.4)  (2.06444,-6.4)  (2.11444,-6.4)  (2.16444,-6.4)  (2.21444,-6.4)  (2.26444,-6.4)  (2.31444,-6.4)  (2.36444,-6.4)  (2.41444,-6.4)  (2.46444,-6.4)  (2.51444,-6.4)  (2.56444,-6.4) };
  \draw[dotted] plot coordinates { (1.09333,-4.8)  (1.14333,-4.8)  (1.19333,-4.8)  (1.24333,-4.8)  (1.29333,-4.8)  (1.34333,-4.8)  (1.39333,-4.8)  (1.44333,-4.8)  (1.49333,-4.8)  (1.54333,-4.8)  (1.59333,-4.8)  (1.64333,-4.8)  (1.69333,-4.8)  (1.74333,-4.8)  (1.79333,-4.8)  (1.84333,-4.8)  (1.89333,-4.8)  (1.94333,-4.8)  (1.99333,-4.8)  (2.04333,-4.8)  (2.09333,-4.8) };
  \draw[dotted] plot coordinates { (0.64,-3.2)  (0.69,-3.2)  (0.74,-3.2)  (0.79,-3.2)  (0.84,-3.2)  (0.89,-3.2)  (0.94,-3.2)  (0.99,-3.2)  (1.04,-3.2)  (1.09,-3.2)  (1.14,-3.2)  (1.19,-3.2)  (1.24,-3.2)  (1.29,-3.2)  (1.34,-3.2)  (1.39,-3.2)  (1.44,-3.2)  (1.49,-3.2)  (1.54,-3.2)  (1.59,-3.2)  (1.64,-3.2) };
  \draw[dotted] plot coordinates { (0.257778,-1.6)  (0.307778,-1.6)  (0.357778,-1.6)  (0.407778,-1.6)  (0.457778,-1.6)  (0.507778,-1.6)  (0.557778,-1.6)  (0.607778,-1.6)  (0.657778,-1.6)  (0.707778,-1.6)  (0.757778,-1.6)  (0.807778,-1.6)  (0.857778,-1.6)  (0.907778,-1.6)  (0.957778,-1.6)  (1.00778,-1.6)  (1.05778,-1.6)  (1.10778,-1.6)  (1.15778,-1.6)  (1.20778,-1.6)  (1.25778,-1.6) };
  \draw[thick] plot coordinates { (0,0)  (0.05,0)  (0.1,0)  (0.15,0)  (0.2,0)  (0.25,0)  (0.3,0)  (0.35,0)  (0.4,0)  (0.45,0)  (0.5,0)  (0.55,0)  (0.6,0)  (0.65,0)  (0.7,0)  (0.75,0)  (0.8,0)  (0.85,0)  (0.9,0)  (0.95,0)  (1,0) };
  \draw[thick] plot coordinates { (0,0)  (-0.000138889,0.05)  (0.01,0.1)  (0.0295833,0.15)  (0.0577778,0.2)  (0.09375,0.25)  (0.136667,0.3)  (0.185694,0.35)  (0.24,0.4)  (0.29875,0.45)  (0.361111,0.5)  (0.42625,0.55)  (0.493333,0.6)  (0.561528,0.65)  (0.63,0.7)  (0.697917,0.75)  (0.764444,0.8)  (0.82875,0.85)  (0.89,0.9)  (0.947361,0.95)  (1,1) };
  \draw[dotted] plot coordinates { (0.2,0)  (0.199861,0.05)  (0.21,0.1)  (0.229583,0.15)  (0.257778,0.2)  (0.29375,0.25)  (0.336667,0.3)  (0.385694,0.35)  (0.44,0.4)  (0.49875,0.45)  (0.561111,0.5)  (0.62625,0.55)  (0.693333,0.6)  (0.761528,0.65)  (0.83,0.7)  (0.897917,0.75)  (0.964444,0.8)  (1.02875,0.85)  (1.09,0.9)  (1.14736,0.95)  (1.2,1) };
  \draw[dotted] plot coordinates { (0.4,0)  (0.399861,0.05)  (0.41,0.1)  (0.429583,0.15)  (0.457778,0.2)  (0.49375,0.25)  (0.536667,0.3)  (0.585694,0.35)  (0.64,0.4)  (0.69875,0.45)  (0.761111,0.5)  (0.82625,0.55)  (0.893333,0.6)  (0.961528,0.65)  (1.03,0.7)  (1.09792,0.75)  (1.16444,0.8)  (1.22875,0.85)  (1.29,0.9)  (1.34736,0.95)  (1.4,1) };
  \draw[dotted] plot coordinates { (0.6,0)  (0.599861,0.05)  (0.61,0.1)  (0.629583,0.15)  (0.657778,0.2)  (0.69375,0.25)  (0.736667,0.3)  (0.785694,0.35)  (0.84,0.4)  (0.89875,0.45)  (0.961111,0.5)  (1.02625,0.55)  (1.09333,0.6)  (1.16153,0.65)  (1.23,0.7)  (1.29792,0.75)  (1.36444,0.8)  (1.42875,0.85)  (1.49,0.9)  (1.54736,0.95)  (1.6,1) };
  \draw[dotted] plot coordinates { (0.8,0)  (0.799861,0.05)  (0.81,0.1)  (0.829583,0.15)  (0.857778,0.2)  (0.89375,0.25)  (0.936667,0.3)  (0.985694,0.35)  (1.04,0.4)  (1.09875,0.45)  (1.16111,0.5)  (1.22625,0.55)  (1.29333,0.6)  (1.36153,0.65)  (1.43,0.7)  (1.49792,0.75)  (1.56444,0.8)  (1.62875,0.85)  (1.69,0.9)  (1.74736,0.95)  (1.8,1) };
  \draw[thick] plot coordinates { (1,0)  (0.999861,0.05)  (1.01,0.1)  (1.02958,0.15)  (1.05778,0.2)  (1.09375,0.25)  (1.13667,0.3)  (1.18569,0.35)  (1.24,0.4)  (1.29875,0.45)  (1.36111,0.5)  (1.42625,0.55)  (1.49333,0.6)  (1.56153,0.65)  (1.63,0.7)  (1.69792,0.75)  (1.76444,0.8)  (1.82875,0.85)  (1.89,0.9)  (1.94736,0.95)  (2,1) };
  \draw[thick] plot coordinates { (0,0)  (0.05,0)  (0.1,0)  (0.15,0)  (0.2,0)  (0.25,0)  (0.3,0)  (0.35,0)  (0.4,0)  (0.45,0)  (0.5,0)  (0.55,0)  (0.6,0)  (0.65,0)  (0.7,0)  (0.75,0)  (0.8,0)  (0.85,0)  (0.9,0)  (0.95,0)  (1,0) };
  \draw[dotted] plot coordinates { (0.0577778,0.2)  (0.107778,0.2)  (0.157778,0.2)  (0.207778,0.2)  (0.257778,0.2)  (0.307778,0.2)  (0.357778,0.2)  (0.407778,0.2)  (0.457778,0.2)  (0.507778,0.2)  (0.557778,0.2)  (0.607778,0.2)  (0.657778,0.2)  (0.707778,0.2)  (0.757778,0.2)  (0.807778,0.2)  (0.857778,0.2)  (0.907778,0.2)  (0.957778,0.2)  (1.00778,0.2)  (1.05778,0.2) };
  \draw[dotted] plot coordinates { (0.24,0.4)  (0.29,0.4)  (0.34,0.4)  (0.39,0.4)  (0.44,0.4)  (0.49,0.4)  (0.54,0.4)  (0.59,0.4)  (0.64,0.4)  (0.69,0.4)  (0.74,0.4)  (0.79,0.4)  (0.84,0.4)  (0.89,0.4)  (0.94,0.4)  (0.99,0.4)  (1.04,0.4)  (1.09,0.4)  (1.14,0.4)  (1.19,0.4)  (1.24,0.4) };
  \draw[dotted] plot coordinates { (0.493333,0.6)  (0.543333,0.6)  (0.593333,0.6)  (0.643333,0.6)  (0.693333,0.6)  (0.743333,0.6)  (0.793333,0.6)  (0.843333,0.6)  (0.893333,0.6)  (0.943333,0.6)  (0.993333,0.6)  (1.04333,0.6)  (1.09333,0.6)  (1.14333,0.6)  (1.19333,0.6)  (1.24333,0.6)  (1.29333,0.6)  (1.34333,0.6)  (1.39333,0.6)  (1.44333,0.6)  (1.49333,0.6) };
  \draw[dotted] plot coordinates { (0.764444,0.8)  (0.814444,0.8)  (0.864444,0.8)  (0.914444,0.8)  (0.964444,0.8)  (1.01444,0.8)  (1.06444,0.8)  (1.11444,0.8)  (1.16444,0.8)  (1.21444,0.8)  (1.26444,0.8)  (1.31444,0.8)  (1.36444,0.8)  (1.41444,0.8)  (1.46444,0.8)  (1.51444,0.8)  (1.56444,0.8)  (1.61444,0.8)  (1.66444,0.8)  (1.71444,0.8)  (1.76444,0.8) };
  \draw[thick] plot coordinates { (1,1)  (1.05,1)  (1.1,1)  (1.15,1)  (1.2,1)  (1.25,1)  (1.3,1)  (1.35,1)  (1.4,1)  (1.45,1)  (1.5,1)  (1.55,1)  (1.6,1)  (1.65,1)  (1.7,1)  (1.75,1)  (1.8,1)  (1.85,1)  (1.9,1)  (1.95,1)  (2,1) };
\end{tikzpicture}


==> tikz/anglefail16.tikz <==
\begin{tikzpicture}[scale=2]
\clip (-.1,-1.) rectangle (2.1,1.5);
  \draw[thick] plot coordinates { (2,-16)  (1.89644,-15.1822)  (1.7865,-14.3325)  (1.67131,-13.4566)  (1.552,-12.56)  (1.42969,-11.6484)  (1.3055,-10.7275)  (1.18056,-9.80281)  (1.056,-8.88)  (0.932937,-7.96469)  (0.8125,-7.0625)  (0.695813,-6.17906)  (0.584,-5.32)  (0.478187,-4.49094)  (0.3795,-3.6975)  (0.289062,-2.94531)  (0.208,-2.24)  (0.137437,-1.58719)  (0.0785,-0.9925)  (0.0323125,-0.461562)  (0,0) };
  \draw[dotted] plot coordinates { (2.2,-16)  (2.09644,-15.1822)  (1.9865,-14.3325)  (1.87131,-13.4566)  (1.752,-12.56)  (1.62969,-11.6484)  (1.5055,-10.7275)  (1.38056,-9.80281)  (1.256,-8.88)  (1.13294,-7.96469)  (1.0125,-7.0625)  (0.895813,-6.17906)  (0.784,-5.32)  (0.678188,-4.49094)  (0.5795,-3.6975)  (0.489063,-2.94531)  (0.408,-2.24)  (0.337437,-1.58719)  (0.2785,-0.9925)  (0.232312,-0.461562)  (0.2,0) };
  \draw[dotted] plot coordinates { (2.4,-16)  (2.29644,-15.1822)  (2.1865,-14.3325)  (2.07131,-13.4566)  (1.952,-12.56)  (1.82969,-11.6484)  (1.7055,-10.7275)  (1.58056,-9.80281)  (1.456,-8.88)  (1.33294,-7.96469)  (1.2125,-7.0625)  (1.09581,-6.17906)  (0.984,-5.32)  (0.878187,-4.49094)  (0.7795,-3.6975)  (0.689063,-2.94531)  (0.608,-2.24)  (0.537438,-1.58719)  (0.4785,-0.9925)  (0.432312,-0.461562)  (0.4,0) };
  \draw[dotted] plot coordinates { (2.6,-16)  (2.49644,-15.1822)  (2.3865,-14.3325)  (2.27131,-13.4566)  (2.152,-12.56)  (2.02969,-11.6484)  (1.9055,-10.7275)  (1.78056,-9.80281)  (1.656,-8.88)  (1.53294,-7.96469)  (1.4125,-7.0625)  (1.29581,-6.17906)  (1.184,-5.32)  (1.07819,-4.49094)  (0.9795,-3.6975)  (0.889063,-2.94531)  (0.808,-2.24)  (0.737437,-1.58719)  (0.6785,-0.9925)  (0.632313,-0.461562)  (0.6,0) };
  \draw[dotted] plot coordinates { (2.8,-16)  (2.69644,-15.1822)  (2.5865,-14.3325)  (2.47131,-13.4566)  (2.352,-12.56)  (2.22969,-11.6484)  (2.1055,-10.7275)  (1.98056,-9.80281)  (1.856,-8.88)  (1.73294,-7.96469)  (1.6125,-7.0625)  (1.49581,-6.17906)  (1.384,-5.32)  (1.27819,-4.49094)  (1.1795,-3.6975)  (1.08906,-2.94531)  (1.008,-2.24)  (0.937437,-1.58719)  (0.8785,-0.9925)  (0.832312,-0.461562)  (0.8,0) };
  \draw[thick] plot coordinates { (3,-16)  (2.89644,-15.1822)  (2.7865,-14.3325)  (2.67131,-13.4566)  (2.552,-12.56)  (2.42969,-11.6484)  (2.3055,-10.7275)  (2.18056,-9.80281)  (2.056,-8.88)  (1.93294,-7.96469)  (1.8125,-7.0625)  (1.69581,-6.17906)  (1.584,-5.32)  (1.47819,-4.49094)  (1.3795,-3.6975)  (1.28906,-2.94531)  (1.208,-2.24)  (1.13744,-1.58719)  (1.0785,-0.9925)  (1.03231,-0.461562)  (1,0) };
  \draw[thick] plot coordinates { (2,-16)  (2.05,-16)  (2.1,-16)  (2.15,-16)  (2.2,-16)  (2.25,-16)  (2.3,-16)  (2.35,-16)  (2.4,-16)  (2.45,-16)  (2.5,-16)  (2.55,-16)  (2.6,-16)  (2.65,-16)  (2.7,-16)  (2.75,-16)  (2.8,-16)  (2.85,-16)  (2.9,-16)  (2.95,-16)  (3,-16) };
  \draw[dotted] plot coordinates { (1.552,-12.56)  (1.602,-12.56)  (1.652,-12.56)  (1.702,-12.56)  (1.752,-12.56)  (1.802,-12.56)  (1.852,-12.56)  (1.902,-12.56)  (1.952,-12.56)  (2.002,-12.56)  (2.052,-12.56)  (2.102,-12.56)  (2.152,-12.56)  (2.202,-12.56)  (2.252,-12.56)  (2.302,-12.56)  (2.352,-12.56)  (2.402,-12.56)  (2.452,-12.56)  (2.502,-12.56)  (2.552,-12.56) };
  \draw[dotted] plot coordinates { (1.056,-8.88)  (1.106,-8.88)  (1.156,-8.88)  (1.206,-8.88)  (1.256,-8.88)  (1.306,-8.88)  (1.356,-8.88)  (1.406,-8.88)  (1.456,-8.88)  (1.506,-8.88)  (1.556,-8.88)  (1.606,-8.88)  (1.656,-8.88)  (1.706,-8.88)  (1.756,-8.88)  (1.806,-8.88)  (1.856,-8.88)  (1.906,-8.88)  (1.956,-8.88)  (2.006,-8.88)  (2.056,-8.88) };
  \draw[dotted] plot coordinates { (0.584,-5.32)  (0.634,-5.32)  (0.684,-5.32)  (0.734,-5.32)  (0.784,-5.32)  (0.834,-5.32)  (0.884,-5.32)  (0.934,-5.32)  (0.984,-5.32)  (1.034,-5.32)  (1.084,-5.32)  (1.134,-5.32)  (1.184,-5.32)  (1.234,-5.32)  (1.284,-5.32)  (1.334,-5.32)  (1.384,-5.32)  (1.434,-5.32)  (1.484,-5.32)  (1.534,-5.32)  (1.584,-5.32) };
  \draw[dotted] plot coordinates { (0.208,-2.24)  (0.258,-2.24)  (0.308,-2.24)  (0.358,-2.24)  (0.408,-2.24)  (0.458,-2.24)  (0.508,-2.24)  (0.558,-2.24)  (0.608,-2.24)  (0.658,-2.24)  (0.708,-2.24)  (0.758,-2.24)  (0.808,-2.24)  (0.858,-2.24)  (0.908,-2.24)  (0.958,-2.24)  (1.008,-2.24)  (1.058,-2.24)  (1.108,-2.24)  (1.158,-2.24)  (1.208,-2.24) };
  \draw[thick] plot coordinates { (0,0)  (0.05,0)  (0.1,0)  (0.15,0)  (0.2,0)  (0.25,0)  (0.3,0)  (0.35,0)  (0.4,0)  (0.45,0)  (0.5,0)  (0.55,0)  (0.6,0)  (0.65,0)  (0.7,0)  (0.75,0)  (0.8,0)  (0.85,0)  (0.9,0)  (0.95,0)  (1,0) };
  \draw[thick] plot coordinates { (0,0)  (-0.0176875,0.388437)  (-0.0215,0.7075)  (-0.0125625,0.962813)  (0.008,1.16)  (0.0390625,1.30469)  (0.0795,1.4025)  (0.128188,1.45906)  (0.184,1.48)  (0.245813,1.47094)  (0.3125,1.4375)  (0.382937,1.38531)  (0.456,1.32)  (0.530563,1.24719)  (0.6055,1.1725)  (0.679688,1.10156)  (0.752,1.04)  (0.821313,0.993437)  (0.8865,0.9675)  (0.946438,0.967813)  (1,1) };
  \draw[dotted] plot coordinates { (0.2,0)  (0.182312,0.388437)  (0.1785,0.7075)  (0.187437,0.962813)  (0.208,1.16)  (0.239062,1.30469)  (0.2795,1.4025)  (0.328187,1.45906)  (0.384,1.48)  (0.445812,1.47094)  (0.5125,1.4375)  (0.582937,1.38531)  (0.656,1.32)  (0.730563,1.24719)  (0.8055,1.1725)  (0.879687,1.10156)  (0.952,1.04)  (1.02131,0.993437)  (1.0865,0.9675)  (1.14644,0.967813)  (1.2,1) };
  \draw[dotted] plot coordinates { (0.4,0)  (0.382313,0.388437)  (0.3785,0.7075)  (0.387438,0.962813)  (0.408,1.16)  (0.439063,1.30469)  (0.4795,1.4025)  (0.528188,1.45906)  (0.584,1.48)  (0.645813,1.47094)  (0.7125,1.4375)  (0.782938,1.38531)  (0.856,1.32)  (0.930563,1.24719)  (1.0055,1.1725)  (1.07969,1.10156)  (1.152,1.04)  (1.22131,0.993437)  (1.2865,0.9675)  (1.34644,0.967813)  (1.4,1) };
  \draw[dotted] plot coordinates { (0.6,0)  (0.582313,0.388438)  (0.5785,0.7075)  (0.587438,0.962813)  (0.608,1.16)  (0.639063,1.30469)  (0.6795,1.4025)  (0.728188,1.45906)  (0.784,1.48)  (0.845813,1.47094)  (0.9125,1.4375)  (0.982938,1.38531)  (1.056,1.32)  (1.13056,1.24719)  (1.2055,1.1725)  (1.27969,1.10156)  (1.352,1.04)  (1.42131,0.993437)  (1.4865,0.9675)  (1.54644,0.967813)  (1.6,1) };
  \draw[dotted] plot coordinates { (0.8,0)  (0.782312,0.388437)  (0.7785,0.7075)  (0.787438,0.962813)  (0.808,1.16)  (0.839062,1.30469)  (0.8795,1.4025)  (0.928188,1.45906)  (0.984,1.48)  (1.04581,1.47094)  (1.1125,1.4375)  (1.18294,1.38531)  (1.256,1.32)  (1.33056,1.24719)  (1.4055,1.1725)  (1.47969,1.10156)  (1.552,1.04)  (1.62131,0.993437)  (1.6865,0.9675)  (1.74644,0.967813)  (1.8,1) };
  \draw[thick] plot coordinates { (1,0)  (0.982313,0.388437)  (0.9785,0.7075)  (0.987438,0.962813)  (1.008,1.16)  (1.03906,1.30469)  (1.0795,1.4025)  (1.12819,1.45906)  (1.184,1.48)  (1.24581,1.47094)  (1.3125,1.4375)  (1.38294,1.38531)  (1.456,1.32)  (1.53056,1.24719)  (1.6055,1.1725)  (1.67969,1.10156)  (1.752,1.04)  (1.82131,0.993437)  (1.8865,0.9675)  (1.94644,0.967813)  (2,1) };
  \draw[thick] plot coordinates { (0,0)  (0.05,0)  (0.1,0)  (0.15,0)  (0.2,0)  (0.25,0)  (0.3,0)  (0.35,0)  (0.4,0)  (0.45,0)  (0.5,0)  (0.55,0)  (0.6,0)  (0.65,0)  (0.7,0)  (0.75,0)  (0.8,0)  (0.85,0)  (0.9,0)  (0.95,0)  (1,0) };
  \draw[dotted] plot coordinates { (0.008,1.16)  (0.058,1.16)  (0.108,1.16)  (0.158,1.16)  (0.208,1.16)  (0.258,1.16)  (0.308,1.16)  (0.358,1.16)  (0.408,1.16)  (0.458,1.16)  (0.508,1.16)  (0.558,1.16)  (0.608,1.16)  (0.658,1.16)  (0.708,1.16)  (0.758,1.16)  (0.808,1.16)  (0.858,1.16)  (0.908,1.16)  (0.958,1.16)  (1.008,1.16) };
  \draw[dotted] plot coordinates { (0.184,1.48)  (0.234,1.48)  (0.284,1.48)  (0.334,1.48)  (0.384,1.48)  (0.434,1.48)  (0.484,1.48)  (0.534,1.48)  (0.584,1.48)  (0.634,1.48)  (0.684,1.48)  (0.734,1.48)  (0.784,1.48)  (0.834,1.48)  (0.884,1.48)  (0.934,1.48)  (0.984,1.48)  (1.034,1.48)  (1.084,1.48)  (1.134,1.48)  (1.184,1.48) };
  \draw[dotted] plot coordinates { (0.456,1.32)  (0.506,1.32)  (0.556,1.32)  (0.606,1.32)  (0.656,1.32)  (0.706,1.32)  (0.756,1.32)  (0.806,1.32)  (0.856,1.32)  (0.906,1.32)  (0.956,1.32)  (1.006,1.32)  (1.056,1.32)  (1.106,1.32)  (1.156,1.32)  (1.206,1.32)  (1.256,1.32)  (1.306,1.32)  (1.356,1.32)  (1.406,1.32)  (1.456,1.32) };
  \draw[dotted] plot coordinates { (0.752,1.04)  (0.802,1.04)  (0.852,1.04)  (0.902,1.04)  (0.952,1.04)  (1.002,1.04)  (1.052,1.04)  (1.102,1.04)  (1.152,1.04)  (1.202,1.04)  (1.252,1.04)  (1.302,1.04)  (1.352,1.04)  (1.402,1.04)  (1.452,1.04)  (1.502,1.04)  (1.552,1.04)  (1.602,1.04)  (1.652,1.04)  (1.702,1.04)  (1.752,1.04) };
  \draw[thick] plot coordinates { (1,1)  (1.05,1)  (1.1,1)  (1.15,1)  (1.2,1)  (1.25,1)  (1.3,1)  (1.35,1)  (1.4,1)  (1.45,1)  (1.5,1)  (1.55,1)  (1.6,1)  (1.65,1)  (1.7,1)  (1.75,1)  (1.8,1)  (1.85,1)  (1.9,1)  (1.95,1)  (2,1) };
\end{tikzpicture}


==> tikz/anglefail2.tikz <==
\begin{tikzpicture}[scale=2]
\clip (-.1,-1.) rectangle (2.1,1.5);
  \draw[thick] plot coordinates { (2,-2)  (1.89644,-1.89881)  (1.7865,-1.7955)  (1.67131,-1.69044)  (1.552,-1.584)  (1.42969,-1.47656)  (1.3055,-1.3685)  (1.18056,-1.26019)  (1.056,-1.152)  (0.932937,-1.04431)  (0.8125,-0.9375)  (0.695813,-0.831937)  (0.584,-0.728)  (0.478187,-0.626062)  (0.3795,-0.5265)  (0.289062,-0.429688)  (0.208,-0.336)  (0.137437,-0.245812)  (0.0785,-0.1595)  (0.0323125,-0.0774375)  (0,0) };
  \draw[dotted] plot coordinates { (2.2,-2)  (2.09644,-1.89881)  (1.9865,-1.7955)  (1.87131,-1.69044)  (1.752,-1.584)  (1.62969,-1.47656)  (1.5055,-1.3685)  (1.38056,-1.26019)  (1.256,-1.152)  (1.13294,-1.04431)  (1.0125,-0.9375)  (0.895813,-0.831937)  (0.784,-0.728)  (0.678188,-0.626063)  (0.5795,-0.5265)  (0.489063,-0.429688)  (0.408,-0.336)  (0.337437,-0.245812)  (0.2785,-0.1595)  (0.232312,-0.0774375)  (0.2,0) };
  \draw[dotted] plot coordinates { (2.4,-2)  (2.29644,-1.89881)  (2.1865,-1.7955)  (2.07131,-1.69044)  (1.952,-1.584)  (1.82969,-1.47656)  (1.7055,-1.3685)  (1.58056,-1.26019)  (1.456,-1.152)  (1.33294,-1.04431)  (1.2125,-0.9375)  (1.09581,-0.831937)  (0.984,-0.728)  (0.878187,-0.626062)  (0.7795,-0.5265)  (0.689063,-0.429688)  (0.608,-0.336)  (0.537438,-0.245812)  (0.4785,-0.1595)  (0.432312,-0.0774375)  (0.4,0) };
  \draw[dotted] plot coordinates { (2.6,-2)  (2.49644,-1.89881)  (2.3865,-1.7955)  (2.27131,-1.69044)  (2.152,-1.584)  (2.02969,-1.47656)  (1.9055,-1.3685)  (1.78056,-1.26019)  (1.656,-1.152)  (1.53294,-1.04431)  (1.4125,-0.9375)  (1.29581,-0.831937)  (1.184,-0.728)  (1.07819,-0.626062)  (0.9795,-0.5265)  (0.889063,-0.429688)  (0.808,-0.336)  (0.737437,-0.245812)  (0.6785,-0.1595)  (0.632313,-0.0774375)  (0.6,0) };
  \draw[dotted] plot coordinates { (2.8,-2)  (2.69644,-1.89881)  (2.5865,-1.7955)  (2.47131,-1.69044)  (2.352,-1.584)  (2.22969,-1.47656)  (2.1055,-1.3685)  (1.98056,-1.26019)  (1.856,-1.152)  (1.73294,-1.04431)  (1.6125,-0.9375)  (1.49581,-0.831937)  (1.384,-0.728)  (1.27819,-0.626062)  (1.1795,-0.5265)  (1.08906,-0.429688)  (1.008,-0.336)  (0.937437,-0.245812)  (0.8785,-0.1595)  (0.832312,-0.0774375)  (0.8,0) };
  \draw[thick] plot coordinates { (3,-2)  (2.89644,-1.89881)  (2.7865,-1.7955)  (2.67131,-1.69044)  (2.552,-1.584)  (2.42969,-1.47656)  (2.3055,-1.3685)  (2.18056,-1.26019)  (2.056,-1.152)  (1.93294,-1.04431)  (1.8125,-0.9375)  (1.69581,-0.831937)  (1.584,-0.728)  (1.47819,-0.626062)  (1.3795,-0.5265)  (1.28906,-0.429688)  (1.208,-0.336)  (1.13744,-0.245812)  (1.0785,-0.1595)  (1.03231,-0.0774375)  (1,0) };
  \draw[thick] plot coordinates { (2,-2)  (2.05,-2)  (2.1,-2)  (2.15,-2)  (2.2,-2)  (2.25,-2)  (2.3,-2)  (2.35,-2)  (2.4,-2)  (2.45,-2)  (2.5,-2)  (2.55,-2)  (2.6,-2)  (2.65,-2)  (2.7,-2)  (2.75,-2)  (2.8,-2)  (2.85,-2)  (2.9,-2)  (2.95,-2)  (3,-2) };
  \draw[dotted] plot coordinates { (1.552,-1.584)  (1.602,-1.584)  (1.652,-1.584)  (1.702,-1.584)  (1.752,-1.584)  (1.802,-1.584)  (1.852,-1.584)  (1.902,-1.584)  (1.952,-1.584)  (2.002,-1.584)  (2.052,-1.584)  (2.102,-1.584)  (2.152,-1.584)  (2.202,-1.584)  (2.252,-1.584)  (2.302,-1.584)  (2.352,-1.584)  (2.402,-1.584)  (2.452,-1.584)  (2.502,-1.584)  (2.552,-1.584) };
  \draw[dotted] plot coordinates { (1.056,-1.152)  (1.106,-1.152)  (1.156,-1.152)  (1.206,-1.152)  (1.256,-1.152)  (1.306,-1.152)  (1.356,-1.152)  (1.406,-1.152)  (1.456,-1.152)  (1.506,-1.152)  (1.556,-1.152)  (1.606,-1.152)  (1.656,-1.152)  (1.706,-1.152)  (1.756,-1.152)  (1.806,-1.152)  (1.856,-1.152)  (1.906,-1.152)  (1.956,-1.152)  (2.006,-1.152)  (2.056,-1.152) };
  \draw[dotted] plot coordinates { (0.584,-0.728)  (0.634,-0.728)  (0.684,-0.728)  (0.734,-0.728)  (0.784,-0.728)  (0.834,-0.728)  (0.884,-0.728)  (0.934,-0.728)  (0.984,-0.728)  (1.034,-0.728)  (1.084,-0.728)  (1.134,-0.728)  (1.184,-0.728)  (1.234,-0.728)  (1.284,-0.728)  (1.334,-0.728)  (1.384,-0.728)  (1.434,-0.728)  (1.484,-0.728)  (1.534,-0.728)  (1.584,-0.728) };
  \draw[dotted] plot coordinates { (0.208,-0.336)  (0.258,-0.336)  (0.308,-0.336)  (0.358,-0.336)  (0.408,-0.336)  (0.458,-0.336)  (0.508,-0.336)  (0.558,-0.336)  (0.608,-0.336)  (0.658,-0.336)  (0.708,-0.336)  (0.758,-0.336)  (0.808,-0.336)  (0.858,-0.336)  (0.908,-0.336)  (0.958,-0.336)  (1.008,-0.336)  (1.058,-0.336)  (1.108,-0.336)  (1.158,-0.336)  (1.208,-0.336) };
  \draw[thick] plot coordinates { (0,0)  (0.05,0)  (0.1,0)  (0.15,0)  (0.2,0)  (0.25,0)  (0.3,0)  (0.35,0)  (0.4,0)  (0.45,0)  (0.5,0)  (0.55,0)  (0.6,0)  (0.65,0)  (0.7,0)  (0.75,0)  (0.8,0)  (0.85,0)  (0.9,0)  (0.95,0)  (1,0) };
  \draw[thick] plot coordinates { (0,0)  (-0.0176875,0.0725625)  (-0.0215,0.1405)  (-0.0125625,0.204188)  (0.008,0.264)  (0.0390625,0.320312)  (0.0795,0.3735)  (0.128188,0.423938)  (0.184,0.472)  (0.245813,0.518062)  (0.3125,0.5625)  (0.382937,0.605688)  (0.456,0.648)  (0.530563,0.689813)  (0.6055,0.7315)  (0.679688,0.773438)  (0.752,0.816)  (0.821313,0.859563)  (0.8865,0.9045)  (0.946438,0.951188)  (1,1) };
  \draw[dotted] plot coordinates { (0.2,0)  (0.182312,0.0725625)  (0.1785,0.1405)  (0.187437,0.204187)  (0.208,0.264)  (0.239062,0.320312)  (0.2795,0.3735)  (0.328187,0.423938)  (0.384,0.472)  (0.445812,0.518063)  (0.5125,0.5625)  (0.582937,0.605688)  (0.656,0.648)  (0.730563,0.689813)  (0.8055,0.7315)  (0.879687,0.773438)  (0.952,0.816)  (1.02131,0.859563)  (1.0865,0.9045)  (1.14644,0.951188)  (1.2,1) };
  \draw[dotted] plot coordinates { (0.4,0)  (0.382313,0.0725625)  (0.3785,0.1405)  (0.387438,0.204187)  (0.408,0.264)  (0.439063,0.320312)  (0.4795,0.3735)  (0.528188,0.423938)  (0.584,0.472)  (0.645813,0.518062)  (0.7125,0.5625)  (0.782938,0.605687)  (0.856,0.648)  (0.930563,0.689812)  (1.0055,0.7315)  (1.07969,0.773438)  (1.152,0.816)  (1.22131,0.859563)  (1.2865,0.9045)  (1.34644,0.951188)  (1.4,1) };
  \draw[dotted] plot coordinates { (0.6,0)  (0.582313,0.0725625)  (0.5785,0.1405)  (0.587438,0.204188)  (0.608,0.264)  (0.639063,0.320312)  (0.6795,0.3735)  (0.728188,0.423938)  (0.784,0.472)  (0.845813,0.518063)  (0.9125,0.5625)  (0.982938,0.605687)  (1.056,0.648)  (1.13056,0.689813)  (1.2055,0.7315)  (1.27969,0.773438)  (1.352,0.816)  (1.42131,0.859563)  (1.4865,0.9045)  (1.54644,0.951188)  (1.6,1) };
  \draw[dotted] plot coordinates { (0.8,0)  (0.782312,0.0725625)  (0.7785,0.1405)  (0.787438,0.204188)  (0.808,0.264)  (0.839062,0.320312)  (0.8795,0.3735)  (0.928188,0.423938)  (0.984,0.472)  (1.04581,0.518062)  (1.1125,0.5625)  (1.18294,0.605687)  (1.256,0.648)  (1.33056,0.689813)  (1.4055,0.7315)  (1.47969,0.773438)  (1.552,0.816)  (1.62131,0.859563)  (1.6865,0.9045)  (1.74644,0.951188)  (1.8,1) };
  \draw[thick] plot coordinates { (1,0)  (0.982313,0.0725625)  (0.9785,0.1405)  (0.987438,0.204188)  (1.008,0.264)  (1.03906,0.320312)  (1.0795,0.3735)  (1.12819,0.423938)  (1.184,0.472)  (1.24581,0.518062)  (1.3125,0.5625)  (1.38294,0.605688)  (1.456,0.648)  (1.53056,0.689813)  (1.6055,0.7315)  (1.67969,0.773438)  (1.752,0.816)  (1.82131,0.859563)  (1.8865,0.9045)  (1.94644,0.951188)  (2,1) };
  \draw[thick] plot coordinates { (0,0)  (0.05,0)  (0.1,0)  (0.15,0)  (0.2,0)  (0.25,0)  (0.3,0)  (0.35,0)  (0.4,0)  (0.45,0)  (0.5,0)  (0.55,0)  (0.6,0)  (0.65,0)  (0.7,0)  (0.75,0)  (0.8,0)  (0.85,0)  (0.9,0)  (0.95,0)  (1,0) };
  \draw[dotted] plot coordinates { (0.008,0.264)  (0.058,0.264)  (0.108,0.264)  (0.158,0.264)  (0.208,0.264)  (0.258,0.264)  (0.308,0.264)  (0.358,0.264)  (0.408,0.264)  (0.458,0.264)  (0.508,0.264)  (0.558,0.264)  (0.608,0.264)  (0.658,0.264)  (0.708,0.264)  (0.758,0.264)  (0.808,0.264)  (0.858,0.264)  (0.908,0.264)  (0.958,0.264)  (1.008,0.264) };
  \draw[dotted] plot coordinates { (0.184,0.472)  (0.234,0.472)  (0.284,0.472)  (0.334,0.472)  (0.384,0.472)  (0.434,0.472)  (0.484,0.472)  (0.534,0.472)  (0.584,0.472)  (0.634,0.472)  (0.684,0.472)  (0.734,0.472)  (0.784,0.472)  (0.834,0.472)  (0.884,0.472)  (0.934,0.472)  (0.984,0.472)  (1.034,0.472)  (1.084,0.472)  (1.134,0.472)  (1.184,0.472) };
  \draw[dotted] plot coordinates { (0.456,0.648)  (0.506,0.648)  (0.556,0.648)  (0.606,0.648)  (0.656,0.648)  (0.706,0.648)  (0.756,0.648)  (0.806,0.648)  (0.856,0.648)  (0.906,0.648)  (0.956,0.648)  (1.006,0.648)  (1.056,0.648)  (1.106,0.648)  (1.156,0.648)  (1.206,0.648)  (1.256,0.648)  (1.306,0.648)  (1.356,0.648)  (1.406,0.648)  (1.456,0.648) };
  \draw[dotted] plot coordinates { (0.752,0.816)  (0.802,0.816)  (0.852,0.816)  (0.902,0.816)  (0.952,0.816)  (1.002,0.816)  (1.052,0.816)  (1.102,0.816)  (1.152,0.816)  (1.202,0.816)  (1.252,0.816)  (1.302,0.816)  (1.352,0.816)  (1.402,0.816)  (1.452,0.816)  (1.502,0.816)  (1.552,0.816)  (1.602,0.816)  (1.652,0.816)  (1.702,0.816)  (1.752,0.816) };
  \draw[thick] plot coordinates { (1,1)  (1.05,1)  (1.1,1)  (1.15,1)  (1.2,1)  (1.25,1)  (1.3,1)  (1.35,1)  (1.4,1)  (1.45,1)  (1.5,1)  (1.55,1)  (1.6,1)  (1.65,1)  (1.7,1)  (1.75,1)  (1.8,1)  (1.85,1)  (1.9,1)  (1.95,1)  (2,1) };
\end{tikzpicture}


==> tikz/anglefail4.tikz <==
\begin{tikzpicture}[scale=2]
\clip (-.1,-1.) rectangle (2.1,1.5);
  \draw[thick] plot coordinates { (2,-4)  (1.89644,-3.79644)  (1.7865,-3.5865)  (1.67131,-3.37131)  (1.552,-3.152)  (1.42969,-2.92969)  (1.3055,-2.7055)  (1.18056,-2.48056)  (1.056,-2.256)  (0.932937,-2.03294)  (0.8125,-1.8125)  (0.695813,-1.59581)  (0.584,-1.384)  (0.478187,-1.17819)  (0.3795,-0.9795)  (0.289062,-0.789062)  (0.208,-0.608)  (0.137437,-0.437437)  (0.0785,-0.2785)  (0.0323125,-0.132312)  (0,0) };
  \draw[dotted] plot coordinates { (2.2,-4)  (2.09644,-3.79644)  (1.9865,-3.5865)  (1.87131,-3.37131)  (1.752,-3.152)  (1.62969,-2.92969)  (1.5055,-2.7055)  (1.38056,-2.48056)  (1.256,-2.256)  (1.13294,-2.03294)  (1.0125,-1.8125)  (0.895813,-1.59581)  (0.784,-1.384)  (0.678188,-1.17819)  (0.5795,-0.9795)  (0.489063,-0.789062)  (0.408,-0.608)  (0.337437,-0.437437)  (0.2785,-0.2785)  (0.232312,-0.132312)  (0.2,0) };
  \draw[dotted] plot coordinates { (2.4,-4)  (2.29644,-3.79644)  (2.1865,-3.5865)  (2.07131,-3.37131)  (1.952,-3.152)  (1.82969,-2.92969)  (1.7055,-2.7055)  (1.58056,-2.48056)  (1.456,-2.256)  (1.33294,-2.03294)  (1.2125,-1.8125)  (1.09581,-1.59581)  (0.984,-1.384)  (0.878187,-1.17819)  (0.7795,-0.9795)  (0.689063,-0.789062)  (0.608,-0.608)  (0.537438,-0.437437)  (0.4785,-0.2785)  (0.432312,-0.132312)  (0.4,0) };
  \draw[dotted] plot coordinates { (2.6,-4)  (2.49644,-3.79644)  (2.3865,-3.5865)  (2.27131,-3.37131)  (2.152,-3.152)  (2.02969,-2.92969)  (1.9055,-2.7055)  (1.78056,-2.48056)  (1.656,-2.256)  (1.53294,-2.03294)  (1.4125,-1.8125)  (1.29581,-1.59581)  (1.184,-1.384)  (1.07819,-1.17819)  (0.9795,-0.9795)  (0.889063,-0.789062)  (0.808,-0.608)  (0.737437,-0.437437)  (0.6785,-0.2785)  (0.632313,-0.132312)  (0.6,0) };
  \draw[dotted] plot coordinates { (2.8,-4)  (2.69644,-3.79644)  (2.5865,-3.5865)  (2.47131,-3.37131)  (2.352,-3.152)  (2.22969,-2.92969)  (2.1055,-2.7055)  (1.98056,-2.48056)  (1.856,-2.256)  (1.73294,-2.03294)  (1.6125,-1.8125)  (1.49581,-1.59581)  (1.384,-1.384)  (1.27819,-1.17819)  (1.1795,-0.9795)  (1.08906,-0.789062)  (1.008,-0.608)  (0.937437,-0.437437)  (0.8785,-0.2785)  (0.832312,-0.132312)  (0.8,0) };
  \draw[thick] plot coordinates { (3,-4)  (2.89644,-3.79644)  (2.7865,-3.5865)  (2.67131,-3.37131)  (2.552,-3.152)  (2.42969,-2.92969)  (2.3055,-2.7055)  (2.18056,-2.48056)  (2.056,-2.256)  (1.93294,-2.03294)  (1.8125,-1.8125)  (1.69581,-1.59581)  (1.584,-1.384)  (1.47819,-1.17819)  (1.3795,-0.9795)  (1.28906,-0.789062)  (1.208,-0.608)  (1.13744,-0.437437)  (1.0785,-0.2785)  (1.03231,-0.132312)  (1,0) };
  \draw[thick] plot coordinates { (2,-4)  (2.05,-4)  (2.1,-4)  (2.15,-4)  (2.2,-4)  (2.25,-4)  (2.3,-4)  (2.35,-4)  (2.4,-4)  (2.45,-4)  (2.5,-4)  (2.55,-4)  (2.6,-4)  (2.65,-4)  (2.7,-4)  (2.75,-4)  (2.8,-4)  (2.85,-4)  (2.9,-4)  (2.95,-4)  (3,-4) };
  \draw[dotted] plot coordinates { (1.552,-3.152)  (1.602,-3.152)  (1.652,-3.152)  (1.702,-3.152)  (1.752,-3.152)  (1.802,-3.152)  (1.852,-3.152)  (1.902,-3.152)  (1.952,-3.152)  (2.002,-3.152)  (2.052,-3.152)  (2.102,-3.152)  (2.152,-3.152)  (2.202,-3.152)  (2.252,-3.152)  (2.302,-3.152)  (2.352,-3.152)  (2.402,-3.152)  (2.452,-3.152)  (2.502,-3.152)  (2.552,-3.152) };
  \draw[dotted] plot coordinates { (1.056,-2.256)  (1.106,-2.256)  (1.156,-2.256)  (1.206,-2.256)  (1.256,-2.256)  (1.306,-2.256)  (1.356,-2.256)  (1.406,-2.256)  (1.456,-2.256)  (1.506,-2.256)  (1.556,-2.256)  (1.606,-2.256)  (1.656,-2.256)  (1.706,-2.256)  (1.756,-2.256)  (1.806,-2.256)  (1.856,-2.256)  (1.906,-2.256)  (1.956,-2.256)  (2.006,-2.256)  (2.056,-2.256) };
  \draw[dotted] plot coordinates { (0.584,-1.384)  (0.634,-1.384)  (0.684,-1.384)  (0.734,-1.384)  (0.784,-1.384)  (0.834,-1.384)  (0.884,-1.384)  (0.934,-1.384)  (0.984,-1.384)  (1.034,-1.384)  (1.084,-1.384)  (1.134,-1.384)  (1.184,-1.384)  (1.234,-1.384)  (1.284,-1.384)  (1.334,-1.384)  (1.384,-1.384)  (1.434,-1.384)  (1.484,-1.384)  (1.534,-1.384)  (1.584,-1.384) };
  \draw[dotted] plot coordinates { (0.208,-0.608)  (0.258,-0.608)  (0.308,-0.608)  (0.358,-0.608)  (0.408,-0.608)  (0.458,-0.608)  (0.508,-0.608)  (0.558,-0.608)  (0.608,-0.608)  (0.658,-0.608)  (0.708,-0.608)  (0.758,-0.608)  (0.808,-0.608)  (0.858,-0.608)  (0.908,-0.608)  (0.958,-0.608)  (1.008,-0.608)  (1.058,-0.608)  (1.108,-0.608)  (1.158,-0.608)  (1.208,-0.608) };
  \draw[thick] plot coordinates { (0,0)  (0.05,0)  (0.1,0)  (0.15,0)  (0.2,0)  (0.25,0)  (0.3,0)  (0.35,0)  (0.4,0)  (0.45,0)  (0.5,0)  (0.55,0)  (0.6,0)  (0.65,0)  (0.7,0)  (0.75,0)  (0.8,0)  (0.85,0)  (0.9,0)  (0.95,0)  (1,0) };
  \draw[thick] plot coordinates { (0,0)  (-0.0176875,0.117688)  (-0.0215,0.2215)  (-0.0125625,0.312563)  (0.008,0.392)  (0.0390625,0.460938)  (0.0795,0.5205)  (0.128188,0.571813)  (0.184,0.616)  (0.245813,0.654188)  (0.3125,0.6875)  (0.382937,0.717063)  (0.456,0.744)  (0.530563,0.769437)  (0.6055,0.7945)  (0.679688,0.820312)  (0.752,0.848)  (0.821313,0.878687)  (0.8865,0.9135)  (0.946438,0.953563)  (1,1) };
  \draw[dotted] plot coordinates { (0.2,0)  (0.182312,0.117688)  (0.1785,0.2215)  (0.187437,0.312563)  (0.208,0.392)  (0.239062,0.460938)  (0.2795,0.5205)  (0.328187,0.571813)  (0.384,0.616)  (0.445812,0.654188)  (0.5125,0.6875)  (0.582937,0.717063)  (0.656,0.744)  (0.730563,0.769437)  (0.8055,0.7945)  (0.879687,0.820312)  (0.952,0.848)  (1.02131,0.878688)  (1.0865,0.9135)  (1.14644,0.953563)  (1.2,1) };
  \draw[dotted] plot coordinates { (0.4,0)  (0.382313,0.117687)  (0.3785,0.2215)  (0.387438,0.312563)  (0.408,0.392)  (0.439063,0.460938)  (0.4795,0.5205)  (0.528188,0.571813)  (0.584,0.616)  (0.645813,0.654187)  (0.7125,0.6875)  (0.782938,0.717062)  (0.856,0.744)  (0.930563,0.769437)  (1.0055,0.7945)  (1.07969,0.820312)  (1.152,0.848)  (1.22131,0.878687)  (1.2865,0.9135)  (1.34644,0.953563)  (1.4,1) };
  \draw[dotted] plot coordinates { (0.6,0)  (0.582313,0.117687)  (0.5785,0.2215)  (0.587438,0.312563)  (0.608,0.392)  (0.639063,0.460938)  (0.6795,0.5205)  (0.728188,0.571813)  (0.784,0.616)  (0.845813,0.654188)  (0.9125,0.6875)  (0.982938,0.717063)  (1.056,0.744)  (1.13056,0.769437)  (1.2055,0.7945)  (1.27969,0.820312)  (1.352,0.848)  (1.42131,0.878687)  (1.4865,0.9135)  (1.54644,0.953563)  (1.6,1) };
  \draw[dotted] plot coordinates { (0.8,0)  (0.782312,0.117687)  (0.7785,0.2215)  (0.787438,0.312563)  (0.808,0.392)  (0.839062,0.460938)  (0.8795,0.5205)  (0.928188,0.571813)  (0.984,0.616)  (1.04581,0.654188)  (1.1125,0.6875)  (1.18294,0.717062)  (1.256,0.744)  (1.33056,0.769437)  (1.4055,0.7945)  (1.47969,0.820312)  (1.552,0.848)  (1.62131,0.878688)  (1.6865,0.9135)  (1.74644,0.953563)  (1.8,1) };
  \draw[thick] plot coordinates { (1,0)  (0.982313,0.117688)  (0.9785,0.2215)  (0.987438,0.312563)  (1.008,0.392)  (1.03906,0.460938)  (1.0795,0.5205)  (1.12819,0.571813)  (1.184,0.616)  (1.24581,0.654188)  (1.3125,0.6875)  (1.38294,0.717063)  (1.456,0.744)  (1.53056,0.769437)  (1.6055,0.7945)  (1.67969,0.820312)  (1.752,0.848)  (1.82131,0.878687)  (1.8865,0.9135)  (1.94644,0.953563)  (2,1) };
  \draw[thick] plot coordinates { (0,0)  (0.05,0)  (0.1,0)  (0.15,0)  (0.2,0)  (0.25,0)  (0.3,0)  (0.35,0)  (0.4,0)  (0.45,0)  (0.5,0)  (0.55,0)  (0.6,0)  (0.65,0)  (0.7,0)  (0.75,0)  (0.8,0)  (0.85,0)  (0.9,0)  (0.95,0)  (1,0) };
  \draw[dotted] plot coordinates { (0.008,0.392)  (0.058,0.392)  (0.108,0.392)  (0.158,0.392)  (0.208,0.392)  (0.258,0.392)  (0.308,0.392)  (0.358,0.392)  (0.408,0.392)  (0.458,0.392)  (0.508,0.392)  (0.558,0.392)  (0.608,0.392)  (0.658,0.392)  (0.708,0.392)  (0.758,0.392)  (0.808,0.392)  (0.858,0.392)  (0.908,0.392)  (0.958,0.392)  (1.008,0.392) };
  \draw[dotted] plot coordinates { (0.184,0.616)  (0.234,0.616)  (0.284,0.616)  (0.334,0.616)  (0.384,0.616)  (0.434,0.616)  (0.484,0.616)  (0.534,0.616)  (0.584,0.616)  (0.634,0.616)  (0.684,0.616)  (0.734,0.616)  (0.784,0.616)  (0.834,0.616)  (0.884,0.616)  (0.934,0.616)  (0.984,0.616)  (1.034,0.616)  (1.084,0.616)  (1.134,0.616)  (1.184,0.616) };
  \draw[dotted] plot coordinates { (0.456,0.744)  (0.506,0.744)  (0.556,0.744)  (0.606,0.744)  (0.656,0.744)  (0.706,0.744)  (0.756,0.744)  (0.806,0.744)  (0.856,0.744)  (0.906,0.744)  (0.956,0.744)  (1.006,0.744)  (1.056,0.744)  (1.106,0.744)  (1.156,0.744)  (1.206,0.744)  (1.256,0.744)  (1.306,0.744)  (1.356,0.744)  (1.406,0.744)  (1.456,0.744) };
  \draw[dotted] plot coordinates { (0.752,0.848)  (0.802,0.848)  (0.852,0.848)  (0.902,0.848)  (0.952,0.848)  (1.002,0.848)  (1.052,0.848)  (1.102,0.848)  (1.152,0.848)  (1.202,0.848)  (1.252,0.848)  (1.302,0.848)  (1.352,0.848)  (1.402,0.848)  (1.452,0.848)  (1.502,0.848)  (1.552,0.848)  (1.602,0.848)  (1.652,0.848)  (1.702,0.848)  (1.752,0.848) };
  \draw[thick] plot coordinates { (1,1)  (1.05,1)  (1.1,1)  (1.15,1)  (1.2,1)  (1.25,1)  (1.3,1)  (1.35,1)  (1.4,1)  (1.45,1)  (1.5,1)  (1.55,1)  (1.6,1)  (1.65,1)  (1.7,1)  (1.75,1)  (1.8,1)  (1.85,1)  (1.9,1)  (1.95,1)  (2,1) };
\end{tikzpicture}


==> tikz/anglefail8.tikz <==
\begin{tikzpicture}[scale=2]
\clip (-.1,-1.) rectangle (2.1,1.5);
  \draw[thick] plot coordinates { (2,-8)  (1.89644,-7.59169)  (1.7865,-7.1685)  (1.67131,-6.73306)  (1.552,-6.288)  (1.42969,-5.83594)  (1.3055,-5.3795)  (1.18056,-4.92131)  (1.056,-4.464)  (0.932937,-4.01019)  (0.8125,-3.5625)  (0.695813,-3.12356)  (0.584,-2.696)  (0.478187,-2.28244)  (0.3795,-1.8855)  (0.289062,-1.50781)  (0.208,-1.152)  (0.137437,-0.820687)  (0.0785,-0.5165)  (0.0323125,-0.242062)  (0,0) };
  \draw[dotted] plot coordinates { (2.2,-8)  (2.09644,-7.59169)  (1.9865,-7.1685)  (1.87131,-6.73306)  (1.752,-6.288)  (1.62969,-5.83594)  (1.5055,-5.3795)  (1.38056,-4.92131)  (1.256,-4.464)  (1.13294,-4.01019)  (1.0125,-3.5625)  (0.895813,-3.12356)  (0.784,-2.696)  (0.678188,-2.28244)  (0.5795,-1.8855)  (0.489063,-1.50781)  (0.408,-1.152)  (0.337437,-0.820687)  (0.2785,-0.5165)  (0.232312,-0.242062)  (0.2,0) };
  \draw[dotted] plot coordinates { (2.4,-8)  (2.29644,-7.59169)  (2.1865,-7.1685)  (2.07131,-6.73306)  (1.952,-6.288)  (1.82969,-5.83594)  (1.7055,-5.3795)  (1.58056,-4.92131)  (1.456,-4.464)  (1.33294,-4.01019)  (1.2125,-3.5625)  (1.09581,-3.12356)  (0.984,-2.696)  (0.878187,-2.28244)  (0.7795,-1.8855)  (0.689063,-1.50781)  (0.608,-1.152)  (0.537438,-0.820687)  (0.4785,-0.5165)  (0.432312,-0.242062)  (0.4,0) };
  \draw[dotted] plot coordinates { (2.6,-8)  (2.49644,-7.59169)  (2.3865,-7.1685)  (2.27131,-6.73306)  (2.152,-6.288)  (2.02969,-5.83594)  (1.9055,-5.3795)  (1.78056,-4.92131)  (1.656,-4.464)  (1.53294,-4.01019)  (1.4125,-3.5625)  (1.29581,-3.12356)  (1.184,-2.696)  (1.07819,-2.28244)  (0.9795,-1.8855)  (0.889063,-1.50781)  (0.808,-1.152)  (0.737437,-0.820687)  (0.6785,-0.5165)  (0.632313,-0.242062)  (0.6,0) };
  \draw[dotted] plot coordinates { (2.8,-8)  (2.69644,-7.59169)  (2.5865,-7.1685)  (2.47131,-6.73306)  (2.352,-6.288)  (2.22969,-5.83594)  (2.1055,-5.3795)  (1.98056,-4.92131)  (1.856,-4.464)  (1.73294,-4.01019)  (1.6125,-3.5625)  (1.49581,-3.12356)  (1.384,-2.696)  (1.27819,-2.28244)  (1.1795,-1.8855)  (1.08906,-1.50781)  (1.008,-1.152)  (0.937437,-0.820687)  (0.8785,-0.5165)  (0.832312,-0.242062)  (0.8,0) };
  \draw[thick] plot coordinates { (3,-8)  (2.89644,-7.59169)  (2.7865,-7.1685)  (2.67131,-6.73306)  (2.552,-6.288)  (2.42969,-5.83594)  (2.3055,-5.3795)  (2.18056,-4.92131)  (2.056,-4.464)  (1.93294,-4.01019)  (1.8125,-3.5625)  (1.69581,-3.12356)  (1.584,-2.696)  (1.47819,-2.28244)  (1.3795,-1.8855)  (1.28906,-1.50781)  (1.208,-1.152)  (1.13744,-0.820687)  (1.0785,-0.5165)  (1.03231,-0.242062)  (1,0) };
  \draw[thick] plot coordinates { (2,-8)  (2.05,-8)  (2.1,-8)  (2.15,-8)  (2.2,-8)  (2.25,-8)  (2.3,-8)  (2.35,-8)  (2.4,-8)  (2.45,-8)  (2.5,-8)  (2.55,-8)  (2.6,-8)  (2.65,-8)  (2.7,-8)  (2.75,-8)  (2.8,-8)  (2.85,-8)  (2.9,-8)  (2.95,-8)  (3,-8) };
  \draw[dotted] plot coordinates { (1.552,-6.288)  (1.602,-6.288)  (1.652,-6.288)  (1.702,-6.288)  (1.752,-6.288)  (1.802,-6.288)  (1.852,-6.288)  (1.902,-6.288)  (1.952,-6.288)  (2.002,-6.288)  (2.052,-6.288)  (2.102,-6.288)  (2.152,-6.288)  (2.202,-6.288)  (2.252,-6.288)  (2.302,-6.288)  (2.352,-6.288)  (2.402,-6.288)  (2.452,-6.288)  (2.502,-6.288)  (2.552,-6.288) };
  \draw[dotted] plot coordinates { (1.056,-4.464)  (1.106,-4.464)  (1.156,-4.464)  (1.206,-4.464)  (1.256,-4.464)  (1.306,-4.464)  (1.356,-4.464)  (1.406,-4.464)  (1.456,-4.464)  (1.506,-4.464)  (1.556,-4.464)  (1.606,-4.464)  (1.656,-4.464)  (1.706,-4.464)  (1.756,-4.464)  (1.806,-4.464)  (1.856,-4.464)  (1.906,-4.464)  (1.956,-4.464)  (2.006,-4.464)  (2.056,-4.464) };
  \draw[dotted] plot coordinates { (0.584,-2.696)  (0.634,-2.696)  (0.684,-2.696)  (0.734,-2.696)  (0.784,-2.696)  (0.834,-2.696)  (0.884,-2.696)  (0.934,-2.696)  (0.984,-2.696)  (1.034,-2.696)  (1.084,-2.696)  (1.134,-2.696)  (1.184,-2.696)  (1.234,-2.696)  (1.284,-2.696)  (1.334,-2.696)  (1.384,-2.696)  (1.434,-2.696)  (1.484,-2.696)  (1.534,-2.696)  (1.584,-2.696) };
  \draw[dotted] plot coordinates { (0.208,-1.152)  (0.258,-1.152)  (0.308,-1.152)  (0.358,-1.152)  (0.408,-1.152)  (0.458,-1.152)  (0.508,-1.152)  (0.558,-1.152)  (0.608,-1.152)  (0.658,-1.152)  (0.708,-1.152)  (0.758,-1.152)  (0.808,-1.152)  (0.858,-1.152)  (0.908,-1.152)  (0.958,-1.152)  (1.008,-1.152)  (1.058,-1.152)  (1.108,-1.152)  (1.158,-1.152)  (1.208,-1.152) };
  \draw[thick] plot coordinates { (0,0)  (0.05,0)  (0.1,0)  (0.15,0)  (0.2,0)  (0.25,0)  (0.3,0)  (0.35,0)  (0.4,0)  (0.45,0)  (0.5,0)  (0.55,0)  (0.6,0)  (0.65,0)  (0.7,0)  (0.75,0)  (0.8,0)  (0.85,0)  (0.9,0)  (0.95,0)  (1,0) };
  \draw[thick] plot coordinates { (0,0)  (-0.0176875,0.207937)  (-0.0215,0.3835)  (-0.0125625,0.529312)  (0.008,0.648)  (0.0390625,0.742188)  (0.0795,0.8145)  (0.128188,0.867563)  (0.184,0.904)  (0.245813,0.926438)  (0.3125,0.9375)  (0.382937,0.939813)  (0.456,0.936)  (0.530563,0.928687)  (0.6055,0.9205)  (0.679688,0.914062)  (0.752,0.912)  (0.821313,0.916937)  (0.8865,0.9315)  (0.946438,0.958313)  (1,1) };
  \draw[dotted] plot coordinates { (0.2,0)  (0.182312,0.207938)  (0.1785,0.3835)  (0.187437,0.529313)  (0.208,0.648)  (0.239062,0.742188)  (0.2795,0.8145)  (0.328187,0.867563)  (0.384,0.904)  (0.445812,0.926438)  (0.5125,0.9375)  (0.582937,0.939813)  (0.656,0.936)  (0.730563,0.928687)  (0.8055,0.9205)  (0.879687,0.914062)  (0.952,0.912)  (1.02131,0.916937)  (1.0865,0.9315)  (1.14644,0.958313)  (1.2,1) };
  \draw[dotted] plot coordinates { (0.4,0)  (0.382313,0.207937)  (0.3785,0.3835)  (0.387438,0.529313)  (0.408,0.648)  (0.439063,0.742188)  (0.4795,0.8145)  (0.528188,0.867563)  (0.584,0.904)  (0.645813,0.926438)  (0.7125,0.9375)  (0.782938,0.939813)  (0.856,0.936)  (0.930563,0.928687)  (1.0055,0.9205)  (1.07969,0.914062)  (1.152,0.912)  (1.22131,0.916937)  (1.2865,0.9315)  (1.34644,0.958313)  (1.4,1) };
  \draw[dotted] plot coordinates { (0.6,0)  (0.582313,0.207937)  (0.5785,0.3835)  (0.587438,0.529312)  (0.608,0.648)  (0.639063,0.742188)  (0.6795,0.8145)  (0.728188,0.867563)  (0.784,0.904)  (0.845813,0.926438)  (0.9125,0.9375)  (0.982938,0.939813)  (1.056,0.936)  (1.13056,0.928687)  (1.2055,0.9205)  (1.27969,0.914062)  (1.352,0.912)  (1.42131,0.916937)  (1.4865,0.9315)  (1.54644,0.958313)  (1.6,1) };
  \draw[dotted] plot coordinates { (0.8,0)  (0.782312,0.207938)  (0.7785,0.3835)  (0.787438,0.529313)  (0.808,0.648)  (0.839062,0.742188)  (0.8795,0.8145)  (0.928188,0.867563)  (0.984,0.904)  (1.04581,0.926438)  (1.1125,0.9375)  (1.18294,0.939813)  (1.256,0.936)  (1.33056,0.928687)  (1.4055,0.9205)  (1.47969,0.914062)  (1.552,0.912)  (1.62131,0.916937)  (1.6865,0.9315)  (1.74644,0.958313)  (1.8,1) };
  \draw[thick] plot coordinates { (1,0)  (0.982313,0.207937)  (0.9785,0.3835)  (0.987438,0.529312)  (1.008,0.648)  (1.03906,0.742188)  (1.0795,0.8145)  (1.12819,0.867563)  (1.184,0.904)  (1.24581,0.926438)  (1.3125,0.9375)  (1.38294,0.939813)  (1.456,0.936)  (1.53056,0.928687)  (1.6055,0.9205)  (1.67969,0.914062)  (1.752,0.912)  (1.82131,0.916937)  (1.8865,0.9315)  (1.94644,0.958313)  (2,1) };
  \draw[thick] plot coordinates { (0,0)  (0.05,0)  (0.1,0)  (0.15,0)  (0.2,0)  (0.25,0)  (0.3,0)  (0.35,0)  (0.4,0)  (0.45,0)  (0.5,0)  (0.55,0)  (0.6,0)  (0.65,0)  (0.7,0)  (0.75,0)  (0.8,0)  (0.85,0)  (0.9,0)  (0.95,0)  (1,0) };
  \draw[dotted] plot coordinates { (0.008,0.648)  (0.058,0.648)  (0.108,0.648)  (0.158,0.648)  (0.208,0.648)  (0.258,0.648)  (0.308,0.648)  (0.358,0.648)  (0.408,0.648)  (0.458,0.648)  (0.508,0.648)  (0.558,0.648)  (0.608,0.648)  (0.658,0.648)  (0.708,0.648)  (0.758,0.648)  (0.808,0.648)  (0.858,0.648)  (0.908,0.648)  (0.958,0.648)  (1.008,0.648) };
  \draw[dotted] plot coordinates { (0.184,0.904)  (0.234,0.904)  (0.284,0.904)  (0.334,0.904)  (0.384,0.904)  (0.434,0.904)  (0.484,0.904)  (0.534,0.904)  (0.584,0.904)  (0.634,0.904)  (0.684,0.904)  (0.734,0.904)  (0.784,0.904)  (0.834,0.904)  (0.884,0.904)  (0.934,0.904)  (0.984,0.904)  (1.034,0.904)  (1.084,0.904)  (1.134,0.904)  (1.184,0.904) };
  \draw[dotted] plot coordinates { (0.456,0.936)  (0.506,0.936)  (0.556,0.936)  (0.606,0.936)  (0.656,0.936)  (0.706,0.936)  (0.756,0.936)  (0.806,0.936)  (0.856,0.936)  (0.906,0.936)  (0.956,0.936)  (1.006,0.936)  (1.056,0.936)  (1.106,0.936)  (1.156,0.936)  (1.206,0.936)  (1.256,0.936)  (1.306,0.936)  (1.356,0.936)  (1.406,0.936)  (1.456,0.936) };
  \draw[dotted] plot coordinates { (0.752,0.912)  (0.802,0.912)  (0.852,0.912)  (0.902,0.912)  (0.952,0.912)  (1.002,0.912)  (1.052,0.912)  (1.102,0.912)  (1.152,0.912)  (1.202,0.912)  (1.252,0.912)  (1.302,0.912)  (1.352,0.912)  (1.402,0.912)  (1.452,0.912)  (1.502,0.912)  (1.552,0.912)  (1.602,0.912)  (1.652,0.912)  (1.702,0.912)  (1.752,0.912) };
  \draw[thick] plot coordinates { (1,1)  (1.05,1)  (1.1,1)  (1.15,1)  (1.2,1)  (1.25,1)  (1.3,1)  (1.35,1)  (1.4,1)  (1.45,1)  (1.5,1)  (1.55,1)  (1.6,1)  (1.65,1)  (1.7,1)  (1.75,1)  (1.8,1)  (1.85,1)  (1.9,1)  (1.95,1)  (2,1) };
\end{tikzpicture}


==> tikz/cartesian_cubic.tikz <==
\begin{tikzpicture}
  \draw[thick] plot coordinates { (0,0)  (0.003625,0.09275)  (0.014,0.172)  (0.030375,0.23925)  (0.052,0.296)  (0.078125,0.34375)  (0.108,0.384)  (0.140875,0.41825)  (0.176,0.448)  (0.212625,0.47475)  (0.25,0.5)  (0.287375,0.52525)  (0.324,0.552)  (0.359125,0.58175)  (0.392,0.616)  (0.421875,0.65625)  (0.448,0.704)  (0.469625,0.76075)  (0.486,0.828)  (0.496375,0.90725)  (0.5,1) };
  \draw[dotted] plot coordinates { (0.348,-0.052)  (0.351625,0.0413532)  (0.362,0.12233)  (0.378375,0.192304)  (0.4,0.252653)  (0.426125,0.30475)  (0.456,0.349971)  (0.488875,0.389692)  (0.524,0.425286)  (0.560625,0.458131)  (0.598,0.4896)  (0.635375,0.521069)  (0.672,0.553914)  (0.707125,0.589508)  (0.74,0.629229)  (0.769875,0.67445)  (0.796,0.726547)  (0.817625,0.786896)  (0.834,0.85687)  (0.844375,0.937847)  (0.848,1.0312) };
  \draw[dotted] plot coordinates { (0.624,-0.176)  (0.627625,-0.0812084)  (0.638,0.0038848)  (0.654375,0.0803572)  (0.676,0.149286)  (0.702125,0.21175)  (0.732,0.268826)  (0.764875,0.321591)  (0.8,0.371123)  (0.836625,0.4185)  (0.874,0.4648)  (0.911375,0.5111)  (0.948,0.558477)  (0.983125,0.608009)  (1.016,0.660774)  (1.04588,0.71785)  (1.072,0.780314)  (1.09362,0.849243)  (1.11,0.925715)  (1.12038,1.01081)  (1.124,1.1056) };
  \draw[dotted] plot coordinates { (0.876,-0.324)  (0.879625,-0.227492)  (0.89,-0.137485)  (0.906375,-0.0532572)  (0.928,0.0259136)  (0.954125,0.10075)  (0.984,0.171974)  (1.01688,0.240309)  (1.052,0.306477)  (1.08863,0.3712)  (1.126,0.4352)  (1.16338,0.4992)  (1.2,0.563923)  (1.23513,0.630091)  (1.268,0.698426)  (1.29788,0.76965)  (1.324,0.844486)  (1.34563,0.923657)  (1.362,1.00788)  (1.37238,1.09789)  (1.376,1.1944) };
  \draw[dotted] plot coordinates { (1.152,-0.448)  (1.15563,-0.350053)  (1.166,-0.25593)  (1.18237,-0.165204)  (1.204,-0.0774528)  (1.23013,0.00775)  (1.26,0.0908288)  (1.29287,0.172208)  (1.328,0.252314)  (1.36463,0.331569)  (1.402,0.4104)  (1.43937,0.489231)  (1.476,0.568486)  (1.51113,0.648592)  (1.544,0.729971)  (1.57387,0.81305)  (1.6,0.898253)  (1.62163,0.986004)  (1.638,1.07673)  (1.64838,1.17085)  (1.652,1.2688) };
  \draw[thick] plot coordinates { (1.5,-0.5)  (1.50362,-0.40145)  (1.514,-0.3056)  (1.53038,-0.21215)  (1.552,-0.1208)  (1.57812,-0.03125)  (1.608,0.0568)  (1.64088,0.14365)  (1.676,0.2296)  (1.71263,0.31495)  (1.75,0.4)  (1.78737,0.48505)  (1.824,0.5704)  (1.85913,0.65635)  (1.892,0.7432)  (1.92188,0.83125)  (1.948,0.9208)  (1.96962,1.01215)  (1.986,1.1056)  (1.99638,1.20145)  (2,1.3) };
  \draw[thick] plot coordinates { (0,0)  (0.096375,-0.003625)  (0.186,-0.014)  (0.269625,-0.030375)  (0.348,-0.052)  (0.421875,-0.078125)  (0.492,-0.108)  (0.559125,-0.140875)  (0.624,-0.176)  (0.687375,-0.212625)  (0.75,-0.25)  (0.812625,-0.287375)  (0.876,-0.324)  (0.940875,-0.359125)  (1.008,-0.392)  (1.07812,-0.421875)  (1.152,-0.448)  (1.23037,-0.469625)  (1.314,-0.486)  (1.40363,-0.496375)  (1.5,-0.5) };
  \draw[dotted] plot coordinates { (0.052,0.296)  (0.148375,0.292978)  (0.238,0.28433)  (0.321625,0.270679)  (0.4,0.252653)  (0.473875,0.230875)  (0.544,0.205971)  (0.611125,0.178567)  (0.676,0.149286)  (0.739375,0.118756)  (0.802,0.0876)  (0.864625,0.0564442)  (0.928,0.0259136)  (0.992875,-0.0033666)  (1.06,-0.0307712)  (1.13013,-0.055675)  (1.204,-0.0774528)  (1.28238,-0.0954794)  (1.366,-0.10913)  (1.45563,-0.117778)  (1.552,-0.1208) };
  \draw[dotted] plot coordinates { (0.176,0.448)  (0.272375,0.446417)  (0.362,0.441885)  (0.445625,0.434732)  (0.524,0.425286)  (0.597875,0.413875)  (0.668,0.400826)  (0.735125,0.386466)  (0.8,0.371123)  (0.863375,0.355125)  (0.926,0.3388)  (0.988625,0.322475)  (1.052,0.306477)  (1.11687,0.291134)  (1.184,0.276774)  (1.25413,0.263725)  (1.328,0.252314)  (1.40638,0.242868)  (1.49,0.235715)  (1.57963,0.231183)  (1.676,0.2296) };
  \draw[dotted] plot coordinates { (0.324,0.552)  (0.420375,0.552133)  (0.51,0.552515)  (0.593625,0.553118)  (0.672,0.553914)  (0.745875,0.554875)  (0.816,0.555974)  (0.883125,0.557184)  (0.948,0.558477)  (1.01138,0.559825)  (1.074,0.5612)  (1.13663,0.562575)  (1.2,0.563923)  (1.26487,0.565216)  (1.332,0.566426)  (1.40212,0.567525)  (1.476,0.568486)  (1.55438,0.569282)  (1.638,0.569885)  (1.72763,0.570267)  (1.824,0.5704) };
  \draw[dotted] plot coordinates { (0.448,0.704)  (0.544375,0.705572)  (0.634,0.71007)  (0.717625,0.717171)  (0.796,0.726547)  (0.869875,0.737875)  (0.94,0.750829)  (1.00713,0.765083)  (1.072,0.780314)  (1.13537,0.796194)  (1.198,0.8124)  (1.26062,0.828606)  (1.324,0.844486)  (1.38888,0.859717)  (1.456,0.873971)  (1.52612,0.886925)  (1.6,0.898253)  (1.67838,0.907629)  (1.762,0.91473)  (1.85163,0.919228)  (1.948,0.9208) };
  \draw[thick] plot coordinates { (0.5,1)  (0.596375,1.00218)  (0.686,1.0084)  (0.769625,1.01823)  (0.848,1.0312)  (0.921875,1.04688)  (0.992,1.0648)  (1.05913,1.08452)  (1.124,1.1056)  (1.18738,1.12757)  (1.25,1.15)  (1.31263,1.17243)  (1.376,1.1944)  (1.44088,1.21548)  (1.508,1.2352)  (1.57812,1.25313)  (1.652,1.2688)  (1.73037,1.28178)  (1.814,1.2916)  (1.90363,1.29783)  (2,1.3) };
  \draw[thick] plot coordinates { (1.5,-0.5)  (1.50362,-0.40145)  (1.514,-0.3056)  (1.53038,-0.21215)  (1.552,-0.1208)  (1.57812,-0.03125)  (1.608,0.0568)  (1.64088,0.14365)  (1.676,0.2296)  (1.71263,0.31495)  (1.75,0.4)  (1.78737,0.48505)  (1.824,0.5704)  (1.85913,0.65635)  (1.892,0.7432)  (1.92188,0.83125)  (1.948,0.9208)  (1.96962,1.01215)  (1.986,1.1056)  (1.99638,1.20145)  (2,1.3) };
  \draw[dotted] plot coordinates { (1.9,-0.448)  (1.90287,-0.349601)  (1.91109,-0.254182)  (1.92406,-0.161414)  (1.94118,-0.0709632)  (1.96188,0.0175)  (1.98554,0.104307)  (2.01157,0.18979)  (2.03939,0.274278)  (2.0684,0.358105)  (2.098,0.4416)  (2.1276,0.525095)  (2.15661,0.608922)  (2.18443,0.69341)  (2.21046,0.778893)  (2.23412,0.8657)  (2.25482,0.954163)  (2.27194,1.04461)  (2.28491,1.13738)  (2.29313,1.2328)  (2.296,1.3312) };
  \draw[dotted] plot coordinates { (2.3,-0.324)  (2.30107,-0.22596)  (2.30414,-0.131571)  (2.30899,-0.0404268)  (2.31539,0.0478784)  (2.32313,0.13375)  (2.33197,0.217594)  (2.3417,0.299815)  (2.3521,0.380819)  (2.36294,0.461012)  (2.374,0.5408)  (2.38506,0.620588)  (2.3959,0.700781)  (2.4063,0.781785)  (2.41603,0.864006)  (2.42488,0.94785)  (2.43261,1.03372)  (2.43901,1.12203)  (2.44386,1.21317)  (2.44693,1.30756)  (2.448,1.4056) };
  \draw[dotted] plot coordinates { (2.7,-0.176)  (2.69893,-0.0783896)  (2.69586,0.0147712)  (2.69101,0.103977)  (2.68461,0.189722)  (2.67688,0.2725)  (2.66803,0.352806)  (2.6583,0.431135)  (2.6479,0.507981)  (2.63706,0.583838)  (2.626,0.6592)  (2.61494,0.734562)  (2.6041,0.810419)  (2.5937,0.887265)  (2.58397,0.965594)  (2.57512,1.0459)  (2.56739,1.12868)  (2.56099,1.21442)  (2.55614,1.30363)  (2.55307,1.39679)  (2.552,1.4944) };
  \draw[dotted] plot coordinates { (3.1,-0.052)  (3.09713,0.0452508)  (3.08891,0.137382)  (3.07594,0.224964)  (3.05882,0.308563)  (3.03812,0.38875)  (3.01446,0.466093)  (2.98843,0.54116)  (2.96061,0.614522)  (2.9316,0.686745)  (2.902,0.7584)  (2.8724,0.830055)  (2.84339,0.902278)  (2.81557,0.97564)  (2.78954,1.05071)  (2.76587,1.12805)  (2.74518,1.20824)  (2.72806,1.29184)  (2.71509,1.37942)  (2.70687,1.47155)  (2.704,1.5688) };
  \draw[thick] plot coordinates { (3.5,0)  (3.49638,0.0971)  (3.486,0.1888)  (3.46963,0.2757)  (3.448,0.3584)  (3.42188,0.4375)  (3.392,0.5136)  (3.35912,0.5873)  (3.324,0.6592)  (3.28737,0.7299)  (3.25,0.8)  (3.21263,0.8701)  (3.176,0.9408)  (3.14087,1.0127)  (3.108,1.0864)  (3.07812,1.1625)  (3.052,1.2416)  (3.03038,1.3243)  (3.014,1.4112)  (3.00362,1.5029)  (3,1.6) };
  \draw[thick] plot coordinates { (1.5,-0.5)  (1.6,-0.496375)  (1.7,-0.486)  (1.8,-0.469625)  (1.9,-0.448)  (2,-0.421875)  (2.1,-0.392)  (2.2,-0.359125)  (2.3,-0.324)  (2.4,-0.287375)  (2.5,-0.25)  (2.6,-0.212625)  (2.7,-0.176)  (2.8,-0.140875)  (2.9,-0.108)  (3,-0.078125)  (3.1,-0.052)  (3.2,-0.030375)  (3.3,-0.014)  (3.4,-0.003625)  (3.5,0) };
  \draw[dotted] plot coordinates { (1.552,-0.1208)  (1.65125,-0.117326)  (1.74909,-0.107382)  (1.84568,-0.0916886)  (1.94118,-0.0709632)  (2.03575,-0.045925)  (2.12954,-0.0172928)  (2.2227,0.0142146)  (2.31539,0.0478784)  (2.40777,0.0829798)  (2.5,0.1188)  (2.59223,0.15462)  (2.68461,0.189722)  (2.7773,0.223385)  (2.87046,0.254893)  (2.96425,0.283525)  (3.05882,0.308563)  (3.15432,0.329289)  (3.25091,0.344982)  (3.34875,0.354926)  (3.448,0.3584) };
  \draw[dotted] plot coordinates { (1.676,0.2296)  (1.77345,0.232715)  (1.86614,0.241629)  (1.95462,0.255698)  (2.03939,0.274278)  (2.121,0.296725)  (2.19997,0.322394)  (2.27682,0.35064)  (2.3521,0.380819)  (2.42631,0.412287)  (2.5,0.4444)  (2.57369,0.476513)  (2.6479,0.507981)  (2.72318,0.53816)  (2.80003,0.566406)  (2.879,0.592075)  (2.96061,0.614522)  (3.04538,0.633102)  (3.13386,0.647171)  (3.22655,0.656085)  (3.324,0.6592) };
  \draw[dotted] plot coordinates { (1.824,0.5704)  (1.9193,0.573085)  (2.00586,0.580771)  (2.08463,0.592902)  (2.15661,0.608922)  (2.22275,0.628275)  (2.28403,0.650406)  (2.34143,0.67476)  (2.3959,0.700781)  (2.44844,0.727913)  (2.5,0.7556)  (2.55156,0.783287)  (2.6041,0.810419)  (2.65857,0.83644)  (2.71597,0.860794)  (2.77725,0.882925)  (2.84339,0.902278)  (2.91537,0.918298)  (2.99414,0.930429)  (3.0807,0.938115)  (3.176,0.9408) };
  \draw[dotted] plot coordinates { (1.948,0.9208)  (2.0415,0.923126)  (2.12291,0.929782)  (2.19357,0.940289)  (2.25482,0.954163)  (2.308,0.970925)  (2.35446,0.990093)  (2.39555,1.01119)  (2.43261,1.03372)  (2.46698,1.05722)  (2.5,1.0812)  (2.53302,1.10518)  (2.56739,1.12868)  (2.60445,1.15121)  (2.64554,1.17231)  (2.692,1.19148)  (2.74518,1.20824)  (2.80643,1.22211)  (2.87709,1.23262)  (2.9585,1.23927)  (3.052,1.2416) };
  \draw[thick] plot coordinates { (2,1.3)  (2.09275,1.30218)  (2.172,1.3084)  (2.23925,1.31822)  (2.296,1.3312)  (2.34375,1.34688)  (2.384,1.3648)  (2.41825,1.38453)  (2.448,1.4056)  (2.47475,1.42758)  (2.5,1.45)  (2.52525,1.47242)  (2.552,1.4944)  (2.58175,1.51548)  (2.616,1.5352)  (2.65625,1.55313)  (2.704,1.5688)  (2.76075,1.58178)  (2.828,1.5916)  (2.90725,1.59783)  (3,1.6) };
  \draw[thick] plot coordinates { (0,-1.5)  (0,-1.40363)  (0,-1.314)  (0,-1.23037)  (0,-1.152)  (0,-1.07812)  (0,-1.008)  (0,-0.940875)  (0,-0.876)  (0,-0.812625)  (0,-0.75)  (0,-0.687375)  (0,-0.624)  (0,-0.559125)  (0,-0.492)  (0,-0.421875)  (0,-0.348)  (0,-0.269625)  (0,-0.186)  (0,-0.096375)  (0,0) };
  \draw[dotted] plot coordinates { (0.4,-1.552)  (0.399623,-1.45563)  (0.398544,-1.366)  (0.396841,-1.28238)  (0.394592,-1.204)  (0.391875,-1.13013)  (0.388768,-1.06)  (0.385349,-0.992875)  (0.381696,-0.928)  (0.377887,-0.864625)  (0.374,-0.802)  (0.370113,-0.739375)  (0.366304,-0.676)  (0.362651,-0.611125)  (0.359232,-0.544)  (0.356125,-0.473875)  (0.353408,-0.4)  (0.351159,-0.321625)  (0.349456,-0.238)  (0.348377,-0.148375)  (0.348,-0.052) };
  \draw[dotted] plot coordinates { (0.8,-1.676)  (0.798724,-1.57962)  (0.795072,-1.49)  (0.789308,-1.40637)  (0.781696,-1.328)  (0.7725,-1.25413)  (0.761984,-1.184)  (0.750412,-1.11688)  (0.738048,-1.052)  (0.725156,-0.988625)  (0.712,-0.926)  (0.698844,-0.863375)  (0.685952,-0.8)  (0.673588,-0.735125)  (0.662016,-0.668)  (0.6515,-0.597875)  (0.642304,-0.524)  (0.634692,-0.445625)  (0.628928,-0.362)  (0.625276,-0.272375)  (0.624,-0.176) };
  \draw[dotted] plot coordinates { (1.2,-1.824)  (1.19765,-1.72763)  (1.19093,-1.638)  (1.18032,-1.55438)  (1.1663,-1.476)  (1.14938,-1.40212)  (1.13002,-1.332)  (1.10871,-1.26487)  (1.08595,-1.2)  (1.06222,-1.13663)  (1.038,-1.074)  (1.01378,-1.01137)  (0.990048,-0.948)  (0.967287,-0.883125)  (0.945984,-0.816)  (0.926625,-0.745875)  (0.909696,-0.672)  (0.895683,-0.593625)  (0.885072,-0.51)  (0.878349,-0.420375)  (0.876,-0.324) };
  \draw[dotted] plot coordinates { (1.6,-1.948)  (1.59675,-1.85163)  (1.58746,-1.762)  (1.57278,-1.67838)  (1.55341,-1.6)  (1.53,-1.52612)  (1.50323,-1.456)  (1.47378,-1.38887)  (1.4423,-1.324)  (1.40949,-1.26062)  (1.376,-1.198)  (1.34251,-1.13537)  (1.3097,-1.072)  (1.27822,-1.00713)  (1.24877,-0.94)  (1.222,-0.869875)  (1.19859,-0.796)  (1.17922,-0.717625)  (1.16454,-0.634)  (1.15525,-0.544375)  (1.152,-0.448) };
  \draw[thick] plot coordinates { (2,-2)  (1.99638,-1.90363)  (1.986,-1.814)  (1.96963,-1.73037)  (1.948,-1.652)  (1.92188,-1.57812)  (1.892,-1.508)  (1.85912,-1.44087)  (1.824,-1.376)  (1.78737,-1.31263)  (1.75,-1.25)  (1.71263,-1.18738)  (1.676,-1.124)  (1.64087,-1.05912)  (1.608,-0.992)  (1.57812,-0.921875)  (1.552,-0.848)  (1.53038,-0.769625)  (1.514,-0.686)  (1.50362,-0.596375)  (1.5,-0.5) };
  \draw[thick] plot coordinates { (0,-1.5)  (0.1,-1.50362)  (0.2,-1.514)  (0.3,-1.53038)  (0.4,-1.552)  (0.5,-1.57812)  (0.6,-1.608)  (0.7,-1.64088)  (0.8,-1.676)  (0.9,-1.71263)  (1,-1.75)  (1.1,-1.78737)  (1.2,-1.824)  (1.3,-1.85913)  (1.4,-1.892)  (1.5,-1.92188)  (1.6,-1.948)  (1.7,-1.96962)  (1.8,-1.986)  (1.9,-1.99638)  (2,-2) };
  \draw[dotted] plot coordinates { (0,-1.152)  (0.099623,-1.15563)  (0.198544,-1.166)  (0.296841,-1.18238)  (0.394592,-1.204)  (0.491875,-1.23013)  (0.588768,-1.26)  (0.685349,-1.29288)  (0.781696,-1.328)  (0.877887,-1.36462)  (0.974,-1.402)  (1.07011,-1.43937)  (1.1663,-1.476)  (1.26265,-1.51113)  (1.35923,-1.544)  (1.45613,-1.57387)  (1.55341,-1.6)  (1.65116,-1.62163)  (1.74946,-1.638)  (1.84838,-1.64838)  (1.948,-1.652) };
  \draw[dotted] plot coordinates { (0,-0.876)  (0.098724,-0.879625)  (0.195072,-0.89)  (0.289308,-0.906375)  (0.381696,-0.928)  (0.4725,-0.954125)  (0.561984,-0.984)  (0.650412,-1.01687)  (0.738048,-1.052)  (0.825156,-1.08862)  (0.912,-1.126)  (0.998844,-1.16337)  (1.08595,-1.2)  (1.17359,-1.23513)  (1.26202,-1.268)  (1.3515,-1.29788)  (1.4423,-1.324)  (1.53469,-1.34563)  (1.62893,-1.362)  (1.72528,-1.37237)  (1.824,-1.376) };
  \draw[dotted] plot coordinates { (0,-0.624)  (0.097651,-0.627625)  (0.190928,-0.638)  (0.280317,-0.654375)  (0.366304,-0.676)  (0.449375,-0.702125)  (0.530016,-0.732)  (0.608713,-0.764875)  (0.685952,-0.8)  (0.762219,-0.836625)  (0.838,-0.874)  (0.913781,-0.911375)  (0.990048,-0.948)  (1.06729,-0.983125)  (1.14598,-1.016)  (1.22662,-1.04587)  (1.3097,-1.072)  (1.39568,-1.09362)  (1.48507,-1.11)  (1.57835,-1.12037)  (1.676,-1.124) };
  \draw[dotted] plot coordinates { (0,-0.348)  (0.096752,-0.351625)  (0.187456,-0.362)  (0.272784,-0.378375)  (0.353408,-0.4)  (0.43,-0.426125)  (0.503232,-0.456)  (0.573776,-0.488875)  (0.642304,-0.524)  (0.709488,-0.560625)  (0.776,-0.598)  (0.842512,-0.635375)  (0.909696,-0.672)  (0.978224,-0.707125)  (1.04877,-0.74)  (1.122,-0.769875)  (1.19859,-0.796)  (1.27922,-0.817625)  (1.36454,-0.834)  (1.45525,-0.844375)  (1.552,-0.848) };
  \draw[thick] plot coordinates { (0,0)  (0.096375,-0.003625)  (0.186,-0.014)  (0.269625,-0.030375)  (0.348,-0.052)  (0.421875,-0.078125)  (0.492,-0.108)  (0.559125,-0.140875)  (0.624,-0.176)  (0.687375,-0.212625)  (0.75,-0.25)  (0.812625,-0.287375)  (0.876,-0.324)  (0.940875,-0.359125)  (1.008,-0.392)  (1.07812,-0.421875)  (1.152,-0.448)  (1.23037,-0.469625)  (1.314,-0.486)  (1.40363,-0.496375)  (1.5,-0.5) };
  \draw[thick] plot coordinates { (2,-2)  (1.99638,-1.90363)  (1.986,-1.814)  (1.96963,-1.73037)  (1.948,-1.652)  (1.92188,-1.57812)  (1.892,-1.508)  (1.85912,-1.44087)  (1.824,-1.376)  (1.78737,-1.31263)  (1.75,-1.25)  (1.71263,-1.18738)  (1.676,-1.124)  (1.64087,-1.05912)  (1.608,-0.992)  (1.57812,-0.921875)  (1.552,-0.848)  (1.53038,-0.769625)  (1.514,-0.686)  (1.50362,-0.596375)  (1.5,-0.5) };
  \draw[dotted] plot coordinates { (2.296,-1.948)  (2.29313,-1.85163)  (2.28491,-1.762)  (2.27194,-1.67838)  (2.25482,-1.6)  (2.23412,-1.52612)  (2.21046,-1.456)  (2.18443,-1.38887)  (2.15661,-1.324)  (2.1276,-1.26063)  (2.098,-1.198)  (2.0684,-1.13538)  (2.03939,-1.072)  (2.01157,-1.00713)  (1.98554,-0.94)  (1.96188,-0.869875)  (1.94118,-0.796)  (1.92406,-0.717625)  (1.91109,-0.634)  (1.90287,-0.544375)  (1.9,-0.448) };
  \draw[dotted] plot coordinates { (2.448,-1.824)  (2.44693,-1.72762)  (2.44386,-1.638)  (2.43901,-1.55437)  (2.43261,-1.476)  (2.42488,-1.40212)  (2.41603,-1.332)  (2.4063,-1.26488)  (2.3959,-1.2)  (2.38506,-1.13662)  (2.374,-1.074)  (2.36294,-1.01138)  (2.3521,-0.948)  (2.3417,-0.883125)  (2.33197,-0.816)  (2.32312,-0.745875)  (2.31539,-0.672)  (2.30899,-0.593625)  (2.30414,-0.51)  (2.30107,-0.420375)  (2.3,-0.324) };
  \draw[dotted] plot coordinates { (2.552,-1.676)  (2.55307,-1.57962)  (2.55614,-1.49)  (2.56099,-1.40638)  (2.56739,-1.328)  (2.57512,-1.25412)  (2.58397,-1.184)  (2.5937,-1.11687)  (2.6041,-1.052)  (2.61494,-0.988625)  (2.626,-0.926)  (2.63706,-0.863375)  (2.6479,-0.8)  (2.6583,-0.735125)  (2.66803,-0.668)  (2.67687,-0.597875)  (2.68461,-0.524)  (2.69101,-0.445625)  (2.69586,-0.362)  (2.69893,-0.272375)  (2.7,-0.176) };
  \draw[dotted] plot coordinates { (2.704,-1.552)  (2.70687,-1.45563)  (2.71509,-1.366)  (2.72806,-1.28238)  (2.74518,-1.204)  (2.76587,-1.13013)  (2.78954,-1.06)  (2.81557,-0.992875)  (2.84339,-0.928)  (2.8724,-0.864625)  (2.902,-0.802)  (2.9316,-0.739375)  (2.96061,-0.676)  (2.98843,-0.611125)  (3.01446,-0.544)  (3.03812,-0.473875)  (3.05882,-0.4)  (3.07594,-0.321625)  (3.08891,-0.238)  (3.09713,-0.148375)  (3.1,-0.052) };
  \draw[thick] plot coordinates { (3,-1.5)  (3.00362,-1.40363)  (3.014,-1.314)  (3.03038,-1.23037)  (3.052,-1.152)  (3.07812,-1.07812)  (3.108,-1.008)  (3.14088,-0.940875)  (3.176,-0.876)  (3.21263,-0.812625)  (3.25,-0.75)  (3.28737,-0.687375)  (3.324,-0.624)  (3.35912,-0.559125)  (3.392,-0.492)  (3.42188,-0.421875)  (3.448,-0.348)  (3.46962,-0.269625)  (3.486,-0.186)  (3.49638,-0.096375)  (3.5,0) };
  \draw[thick] plot coordinates { (2,-2)  (2.09275,-1.99638)  (2.172,-1.986)  (2.23925,-1.96963)  (2.296,-1.948)  (2.34375,-1.92188)  (2.384,-1.892)  (2.41825,-1.85912)  (2.448,-1.824)  (2.47475,-1.78737)  (2.5,-1.75)  (2.52525,-1.71263)  (2.552,-1.676)  (2.58175,-1.64087)  (2.616,-1.608)  (2.65625,-1.57812)  (2.704,-1.552)  (2.76075,-1.53038)  (2.828,-1.514)  (2.90725,-1.50362)  (3,-1.5) };
  \draw[dotted] plot coordinates { (1.948,-1.652)  (2.0415,-1.64838)  (2.12291,-1.638)  (2.19357,-1.62163)  (2.25482,-1.6)  (2.308,-1.57387)  (2.35446,-1.544)  (2.39555,-1.51113)  (2.43261,-1.476)  (2.46698,-1.43937)  (2.5,-1.402)  (2.53302,-1.36462)  (2.56739,-1.328)  (2.60445,-1.29287)  (2.64554,-1.26)  (2.692,-1.23013)  (2.74518,-1.204)  (2.80643,-1.18238)  (2.87709,-1.166)  (2.9585,-1.15563)  (3.052,-1.152) };
  \draw[dotted] plot coordinates { (1.824,-1.376)  (1.9193,-1.37237)  (2.00586,-1.362)  (2.08463,-1.34562)  (2.15661,-1.324)  (2.22275,-1.29788)  (2.28403,-1.268)  (2.34143,-1.23512)  (2.3959,-1.2)  (2.44844,-1.16337)  (2.5,-1.126)  (2.55156,-1.08862)  (2.6041,-1.052)  (2.65857,-1.01687)  (2.71597,-0.984)  (2.77725,-0.954125)  (2.84339,-0.928)  (2.91537,-0.906375)  (2.99414,-0.89)  (3.0807,-0.879625)  (3.176,-0.876) };
  \draw[dotted] plot coordinates { (1.676,-1.124)  (1.77345,-1.12038)  (1.86614,-1.11)  (1.95462,-1.09362)  (2.03939,-1.072)  (2.121,-1.04587)  (2.19997,-1.016)  (2.27682,-0.983125)  (2.3521,-0.948)  (2.42631,-0.911375)  (2.5,-0.874)  (2.57369,-0.836625)  (2.6479,-0.8)  (2.72318,-0.764875)  (2.80003,-0.732)  (2.879,-0.702125)  (2.96061,-0.676)  (3.04538,-0.654375)  (3.13386,-0.638)  (3.22655,-0.627625)  (3.324,-0.624) };
  \draw[dotted] plot coordinates { (1.552,-0.848)  (1.65125,-0.844375)  (1.74909,-0.834)  (1.84568,-0.817625)  (1.94118,-0.796)  (2.03575,-0.769875)  (2.12954,-0.74)  (2.2227,-0.707125)  (2.31539,-0.672)  (2.40777,-0.635375)  (2.5,-0.598)  (2.59223,-0.560625)  (2.68461,-0.524)  (2.7773,-0.488875)  (2.87046,-0.456)  (2.96425,-0.426125)  (3.05882,-0.4)  (3.15432,-0.378375)  (3.25091,-0.362)  (3.34875,-0.351625)  (3.448,-0.348) };
  \draw[thick] plot coordinates { (1.5,-0.5)  (1.6,-0.496375)  (1.7,-0.486)  (1.8,-0.469625)  (1.9,-0.448)  (2,-0.421875)  (2.1,-0.392)  (2.2,-0.359125)  (2.3,-0.324)  (2.4,-0.287375)  (2.5,-0.25)  (2.6,-0.212625)  (2.7,-0.176)  (2.8,-0.140875)  (2.9,-0.108)  (3,-0.078125)  (3.1,-0.052)  (3.2,-0.030375)  (3.3,-0.014)  (3.4,-0.003625)  (3.5,0) };
\end{tikzpicture}


==> tikz/cartesian_linear.tikz <==
\begin{tikzpicture}
  \draw[thick] plot coordinates { (0,0)  (0.025,0.05)  (0.05,0.1)  (0.075,0.15)  (0.1,0.2)  (0.125,0.25)  (0.15,0.3)  (0.175,0.35)  (0.2,0.4)  (0.225,0.45)  (0.25,0.5)  (0.275,0.55)  (0.3,0.6)  (0.325,0.65)  (0.35,0.7)  (0.375,0.75)  (0.4,0.8)  (0.425,0.85)  (0.45,0.9)  (0.475,0.95)  (0.5,1) };
  \draw[dotted] plot coordinates { (0.3,-0.1)  (0.325,-0.0452832)  (0.35,0.0104704)  (0.375,0.0671456)  (0.4,0.124627)  (0.425,0.1828)  (0.45,0.241549)  (0.475,0.300758)  (0.5,0.360314)  (0.525,0.420099)  (0.55,0.48)  (0.575,0.539901)  (0.6,0.599686)  (0.625,0.659242)  (0.65,0.718451)  (0.675,0.7772)  (0.7,0.835373)  (0.725,0.892854)  (0.75,0.94953)  (0.775,1.00528)  (0.8,1.06) };
  \draw[dotted] plot coordinates { (0.6,-0.2)  (0.625,-0.135642)  (0.65,-0.0707648)  (0.675,-0.0054272)  (0.7,0.0603136)  (0.725,0.1264)  (0.75,0.192774)  (0.775,0.259379)  (0.8,0.326157)  (0.825,0.39305)  (0.85,0.46)  (0.875,0.52695)  (0.9,0.593843)  (0.925,0.660621)  (0.95,0.727226)  (0.975,0.7936)  (1,0.859686)  (1.025,0.925427)  (1.05,0.990765)  (1.075,1.05564)  (1.1,1.12) };
  \draw[dotted] plot coordinates { (0.9,-0.3)  (0.925,-0.224358)  (0.95,-0.149235)  (0.975,-0.0745728)  (1,-0.0003136)  (1.025,0.0736)  (1.05,0.147226)  (1.075,0.220621)  (1.1,0.293843)  (1.125,0.36695)  (1.15,0.44)  (1.175,0.51305)  (1.2,0.586157)  (1.225,0.659379)  (1.25,0.732774)  (1.275,0.8064)  (1.3,0.880314)  (1.325,0.954573)  (1.35,1.02924)  (1.375,1.10436)  (1.4,1.18) };
  \draw[dotted] plot coordinates { (1.2,-0.4)  (1.225,-0.314717)  (1.25,-0.23047)  (1.275,-0.147146)  (1.3,-0.0646272)  (1.325,0.0172)  (1.35,0.0984512)  (1.375,0.179242)  (1.4,0.259686)  (1.425,0.339901)  (1.45,0.42)  (1.475,0.500099)  (1.5,0.580314)  (1.525,0.660758)  (1.55,0.741549)  (1.575,0.8228)  (1.6,0.904627)  (1.625,0.987146)  (1.65,1.07047)  (1.675,1.15472)  (1.7,1.24) };
  \draw[thick] plot coordinates { (1.5,-0.5)  (1.525,-0.41)  (1.55,-0.32)  (1.575,-0.23)  (1.6,-0.14)  (1.625,-0.05)  (1.65,0.04)  (1.675,0.13)  (1.7,0.22)  (1.725,0.31)  (1.75,0.4)  (1.775,0.49)  (1.8,0.58)  (1.825,0.67)  (1.85,0.76)  (1.875,0.85)  (1.9,0.94)  (1.925,1.03)  (1.95,1.12)  (1.975,1.21)  (2,1.3) };
  \draw[thick] plot coordinates { (0,0)  (0.075,-0.025)  (0.15,-0.05)  (0.225,-0.075)  (0.3,-0.1)  (0.375,-0.125)  (0.45,-0.15)  (0.525,-0.175)  (0.6,-0.2)  (0.675,-0.225)  (0.75,-0.25)  (0.825,-0.275)  (0.9,-0.3)  (0.975,-0.325)  (1.05,-0.35)  (1.125,-0.375)  (1.2,-0.4)  (1.275,-0.425)  (1.35,-0.45)  (1.425,-0.475)  (1.5,-0.5) };
  \draw[dotted] plot coordinates { (0.1,0.2)  (0.175,0.179717)  (0.25,0.16047)  (0.325,0.142146)  (0.4,0.124627)  (0.475,0.1078)  (0.55,0.0915488)  (0.625,0.0757584)  (0.7,0.0603136)  (0.775,0.0450992)  (0.85,0.03)  (0.925,0.0149008)  (1,-0.0003136)  (1.075,-0.0157584)  (1.15,-0.0315488)  (1.225,-0.0478)  (1.3,-0.0646272)  (1.375,-0.0821456)  (1.45,-0.10047)  (1.525,-0.119717)  (1.6,-0.14) };
  \draw[dotted] plot coordinates { (0.2,0.4)  (0.275,0.389358)  (0.35,0.379235)  (0.425,0.369573)  (0.5,0.360314)  (0.575,0.3514)  (0.65,0.342774)  (0.725,0.334379)  (0.8,0.326157)  (0.875,0.31805)  (0.95,0.31)  (1.025,0.30195)  (1.1,0.293843)  (1.175,0.285621)  (1.25,0.277226)  (1.325,0.2686)  (1.4,0.259686)  (1.475,0.250427)  (1.55,0.240765)  (1.625,0.230642)  (1.7,0.22) };
  \draw[dotted] plot coordinates { (0.3,0.6)  (0.375,0.600642)  (0.45,0.600765)  (0.525,0.600427)  (0.6,0.599686)  (0.675,0.5986)  (0.75,0.597226)  (0.825,0.595621)  (0.9,0.593843)  (0.975,0.59195)  (1.05,0.59)  (1.125,0.58805)  (1.2,0.586157)  (1.275,0.584379)  (1.35,0.582774)  (1.425,0.5814)  (1.5,0.580314)  (1.575,0.579573)  (1.65,0.579235)  (1.725,0.579358)  (1.8,0.58) };
  \draw[dotted] plot coordinates { (0.4,0.8)  (0.475,0.810283)  (0.55,0.81953)  (0.625,0.827854)  (0.7,0.835373)  (0.775,0.8422)  (0.85,0.848451)  (0.925,0.854242)  (1,0.859686)  (1.075,0.864901)  (1.15,0.87)  (1.225,0.875099)  (1.3,0.880314)  (1.375,0.885758)  (1.45,0.891549)  (1.525,0.8978)  (1.6,0.904627)  (1.675,0.912146)  (1.75,0.92047)  (1.825,0.929717)  (1.9,0.94) };
  \draw[thick] plot coordinates { (0.5,1)  (0.575,1.015)  (0.65,1.03)  (0.725,1.045)  (0.8,1.06)  (0.875,1.075)  (0.95,1.09)  (1.025,1.105)  (1.1,1.12)  (1.175,1.135)  (1.25,1.15)  (1.325,1.165)  (1.4,1.18)  (1.475,1.195)  (1.55,1.21)  (1.625,1.225)  (1.7,1.24)  (1.775,1.255)  (1.85,1.27)  (1.925,1.285)  (2,1.3) };
  \draw[thick] plot coordinates { (1.5,-0.5)  (1.525,-0.41)  (1.55,-0.32)  (1.575,-0.23)  (1.6,-0.14)  (1.625,-0.05)  (1.65,0.04)  (1.675,0.13)  (1.7,0.22)  (1.725,0.31)  (1.75,0.4)  (1.775,0.49)  (1.8,0.58)  (1.825,0.67)  (1.85,0.76)  (1.875,0.85)  (1.9,0.94)  (1.925,1.03)  (1.95,1.12)  (1.975,1.21)  (2,1.3) };
  \draw[dotted] plot coordinates { (1.9,-0.4)  (1.9191,-0.311179)  (1.93691,-0.222618)  (1.95357,-0.134286)  (1.96922,-0.0461568)  (1.984,0.0418)  (1.99806,0.129613)  (2.01155,0.21731)  (2.02461,0.304922)  (2.03738,0.392475)  (2.05,0.48)  (2.06262,0.567525)  (2.07539,0.655078)  (2.08845,0.74269)  (2.10194,0.830387)  (2.116,0.9182)  (2.13078,1.00616)  (2.14643,1.09429)  (2.16309,1.18262)  (2.1809,1.27118)  (2.2,1.36) };
  \draw[dotted] plot coordinates { (2.3,-0.3)  (2.30705,-0.21359)  (2.31346,-0.127309)  (2.31928,-0.0411432)  (2.32461,0.0449216)  (2.3295,0.1309)  (2.33403,0.216806)  (2.33828,0.302655)  (2.3423,0.388461)  (2.34619,0.474238)  (2.35,0.56)  (2.35381,0.645762)  (2.3577,0.731539)  (2.36172,0.817345)  (2.36597,0.903194)  (2.3705,0.9891)  (2.37539,1.07508)  (2.38072,1.16114)  (2.38654,1.24731)  (2.39295,1.33359)  (2.4,1.42) };
  \draw[dotted] plot coordinates { (2.7,-0.2)  (2.69295,-0.11641)  (2.68654,-0.0326912)  (2.68072,0.0511432)  (2.67539,0.135078)  (2.6705,0.2191)  (2.66597,0.303194)  (2.66172,0.387345)  (2.6577,0.471539)  (2.65381,0.555762)  (2.65,0.64)  (2.64619,0.724238)  (2.6423,0.808461)  (2.63828,0.892655)  (2.63403,0.976806)  (2.6295,1.0609)  (2.62461,1.14492)  (2.61928,1.22886)  (2.61346,1.31269)  (2.60705,1.39641)  (2.6,1.48) };
  \draw[dotted] plot coordinates { (3.1,-0.1)  (3.0809,-0.0188208)  (3.06309,0.0626176)  (3.04643,0.144286)  (3.03078,0.226157)  (3.016,0.3082)  (3.00194,0.390387)  (2.98845,0.47269)  (2.97539,0.555078)  (2.96262,0.637525)  (2.95,0.72)  (2.93738,0.802475)  (2.92461,0.884922)  (2.91155,0.96731)  (2.89806,1.04961)  (2.884,1.1318)  (2.86922,1.21384)  (2.85357,1.29571)  (2.83691,1.37738)  (2.8191,1.45882)  (2.8,1.54) };
  \draw[thick] plot coordinates { (3.5,0)  (3.475,0.08)  (3.45,0.16)  (3.425,0.24)  (3.4,0.32)  (3.375,0.4)  (3.35,0.48)  (3.325,0.56)  (3.3,0.64)  (3.275,0.72)  (3.25,0.8)  (3.225,0.88)  (3.2,0.96)  (3.175,1.04)  (3.15,1.12)  (3.125,1.2)  (3.1,1.28)  (3.075,1.36)  (3.05,1.44)  (3.025,1.52)  (3,1.6) };
  \draw[thick] plot coordinates { (1.5,-0.5)  (1.6,-0.475)  (1.7,-0.45)  (1.8,-0.425)  (1.9,-0.4)  (2,-0.375)  (2.1,-0.35)  (2.2,-0.325)  (2.3,-0.3)  (2.4,-0.275)  (2.5,-0.25)  (2.6,-0.225)  (2.7,-0.2)  (2.8,-0.175)  (2.9,-0.15)  (3,-0.125)  (3.1,-0.1)  (3.2,-0.075)  (3.3,-0.05)  (3.4,-0.025)  (3.5,0) };
  \draw[dotted] plot coordinates { (1.6,-0.14)  (1.6941,-0.116179)  (1.78691,-0.0926176)  (1.87857,-0.0692864)  (1.96922,-0.0461568)  (2.059,-0.0232)  (2.14806,-0.0003872)  (2.23655,0.0223104)  (2.32461,0.0449216)  (2.41238,0.0674752)  (2.5,0.09)  (2.58762,0.112525)  (2.67539,0.135078)  (2.76345,0.15769)  (2.85194,0.180387)  (2.941,0.2032)  (3.03078,0.226157)  (3.12143,0.249286)  (3.21309,0.272618)  (3.3059,0.296179)  (3.4,0.32) };
  \draw[dotted] plot coordinates { (1.7,0.22)  (1.78205,0.24141)  (1.86346,0.262691)  (1.94428,0.283857)  (2.02461,0.304922)  (2.1045,0.3259)  (2.18403,0.346806)  (2.26328,0.367655)  (2.3423,0.388461)  (2.42119,0.409238)  (2.5,0.43)  (2.57881,0.450762)  (2.6577,0.471539)  (2.73672,0.492345)  (2.81597,0.513194)  (2.8955,0.5341)  (2.97539,0.555078)  (3.05572,0.576143)  (3.13654,0.597309)  (3.21795,0.61859)  (3.3,0.64) };
  \draw[dotted] plot coordinates { (1.8,0.58)  (1.86795,0.59859)  (1.93654,0.617309)  (2.00572,0.636143)  (2.07539,0.655078)  (2.1455,0.6741)  (2.21597,0.693194)  (2.28672,0.712345)  (2.3577,0.731539)  (2.42881,0.750762)  (2.5,0.77)  (2.57119,0.789238)  (2.6423,0.808461)  (2.71328,0.827655)  (2.78403,0.846806)  (2.8545,0.8659)  (2.92461,0.884922)  (2.99428,0.903857)  (3.06346,0.922691)  (3.13205,0.94141)  (3.2,0.96) };
  \draw[dotted] plot coordinates { (1.9,0.94)  (1.9559,0.956179)  (2.01309,0.972618)  (2.07143,0.989286)  (2.13078,1.00616)  (2.191,1.0232)  (2.25194,1.04039)  (2.31345,1.05769)  (2.37539,1.07508)  (2.43762,1.09252)  (2.5,1.11)  (2.56238,1.12748)  (2.62461,1.14492)  (2.68655,1.16231)  (2.74806,1.17961)  (2.809,1.1968)  (2.86922,1.21384)  (2.92857,1.23071)  (2.98691,1.24738)  (3.0441,1.26382)  (3.1,1.28) };
  \draw[thick] plot coordinates { (2,1.3)  (2.05,1.315)  (2.1,1.33)  (2.15,1.345)  (2.2,1.36)  (2.25,1.375)  (2.3,1.39)  (2.35,1.405)  (2.4,1.42)  (2.45,1.435)  (2.5,1.45)  (2.55,1.465)  (2.6,1.48)  (2.65,1.495)  (2.7,1.51)  (2.75,1.525)  (2.8,1.54)  (2.85,1.555)  (2.9,1.57)  (2.95,1.585)  (3,1.6) };
  \draw[thick] plot coordinates { (0,-1.5)  (0,-1.425)  (0,-1.35)  (0,-1.275)  (0,-1.2)  (0,-1.125)  (0,-1.05)  (0,-0.975)  (0,-0.9)  (0,-0.825)  (0,-0.75)  (0,-0.675)  (0,-0.6)  (0,-0.525)  (0,-0.45)  (0,-0.375)  (0,-0.3)  (0,-0.225)  (0,-0.15)  (0,-0.075)  (0,0) };
  \draw[dotted] plot coordinates { (0.4,-1.6)  (0.397052,-1.525)  (0.393456,-1.45)  (0.389284,-1.375)  (0.384608,-1.3)  (0.3795,-1.225)  (0.374032,-1.15)  (0.368276,-1.075)  (0.362304,-1)  (0.356188,-0.925)  (0.35,-0.85)  (0.343812,-0.775)  (0.337696,-0.7)  (0.331724,-0.625)  (0.325968,-0.55)  (0.3205,-0.475)  (0.315392,-0.4)  (0.310716,-0.325)  (0.306544,-0.25)  (0.302948,-0.175)  (0.3,-0.1) };
  \draw[dotted] plot coordinates { (0.8,-1.7)  (0.791026,-1.625)  (0.781728,-1.55)  (0.772142,-1.475)  (0.762304,-1.4)  (0.75225,-1.325)  (0.742016,-1.25)  (0.731638,-1.175)  (0.721152,-1.1)  (0.710594,-1.025)  (0.7,-0.95)  (0.689406,-0.875)  (0.678848,-0.8)  (0.668362,-0.725)  (0.657984,-0.65)  (0.64775,-0.575)  (0.637696,-0.5)  (0.627858,-0.425)  (0.618272,-0.35)  (0.608974,-0.275)  (0.6,-0.2) };
  \draw[dotted] plot coordinates { (1.2,-1.8)  (1.18397,-1.725)  (1.16827,-1.65)  (1.15286,-1.575)  (1.1377,-1.5)  (1.12275,-1.425)  (1.10798,-1.35)  (1.09336,-1.275)  (1.07885,-1.2)  (1.06441,-1.125)  (1.05,-1.05)  (1.03559,-0.975)  (1.02115,-0.9)  (1.00664,-0.825)  (0.992016,-0.75)  (0.97725,-0.675)  (0.962304,-0.6)  (0.947142,-0.525)  (0.931728,-0.45)  (0.916026,-0.375)  (0.9,-0.3) };
  \draw[dotted] plot coordinates { (1.6,-1.9)  (1.57795,-1.825)  (1.55654,-1.75)  (1.53572,-1.675)  (1.51539,-1.6)  (1.4955,-1.525)  (1.47597,-1.45)  (1.45672,-1.375)  (1.4377,-1.3)  (1.41881,-1.225)  (1.4,-1.15)  (1.38119,-1.075)  (1.3623,-1)  (1.34328,-0.925)  (1.32403,-0.85)  (1.3045,-0.775)  (1.28461,-0.7)  (1.26428,-0.625)  (1.24346,-0.55)  (1.22205,-0.475)  (1.2,-0.4) };
  \draw[thick] plot coordinates { (2,-2)  (1.975,-1.925)  (1.95,-1.85)  (1.925,-1.775)  (1.9,-1.7)  (1.875,-1.625)  (1.85,-1.55)  (1.825,-1.475)  (1.8,-1.4)  (1.775,-1.325)  (1.75,-1.25)  (1.725,-1.175)  (1.7,-1.1)  (1.675,-1.025)  (1.65,-0.95)  (1.625,-0.875)  (1.6,-0.8)  (1.575,-0.725)  (1.55,-0.65)  (1.525,-0.575)  (1.5,-0.5) };
  \draw[thick] plot coordinates { (0,-1.5)  (0.1,-1.525)  (0.2,-1.55)  (0.3,-1.575)  (0.4,-1.6)  (0.5,-1.625)  (0.6,-1.65)  (0.7,-1.675)  (0.8,-1.7)  (0.9,-1.725)  (1,-1.75)  (1.1,-1.775)  (1.2,-1.8)  (1.3,-1.825)  (1.4,-1.85)  (1.5,-1.875)  (1.6,-1.9)  (1.7,-1.925)  (1.8,-1.95)  (1.9,-1.975)  (2,-2) };
  \draw[dotted] plot coordinates { (0,-1.2)  (0.097052,-1.225)  (0.193456,-1.25)  (0.289284,-1.275)  (0.384608,-1.3)  (0.4795,-1.325)  (0.574032,-1.35)  (0.668276,-1.375)  (0.762304,-1.4)  (0.856188,-1.425)  (0.95,-1.45)  (1.04381,-1.475)  (1.1377,-1.5)  (1.23172,-1.525)  (1.32597,-1.55)  (1.4205,-1.575)  (1.51539,-1.6)  (1.61072,-1.625)  (1.70654,-1.65)  (1.80295,-1.675)  (1.9,-1.7) };
  \draw[dotted] plot coordinates { (0,-0.9)  (0.091026,-0.925)  (0.181728,-0.95)  (0.272142,-0.975)  (0.362304,-1)  (0.45225,-1.025)  (0.542016,-1.05)  (0.631638,-1.075)  (0.721152,-1.1)  (0.810594,-1.125)  (0.9,-1.15)  (0.989406,-1.175)  (1.07885,-1.2)  (1.16836,-1.225)  (1.25798,-1.25)  (1.34775,-1.275)  (1.4377,-1.3)  (1.52786,-1.325)  (1.61827,-1.35)  (1.70897,-1.375)  (1.8,-1.4) };
  \draw[dotted] plot coordinates { (0,-0.6)  (0.083974,-0.625)  (0.168272,-0.65)  (0.252858,-0.675)  (0.337696,-0.7)  (0.42275,-0.725)  (0.507984,-0.75)  (0.593362,-0.775)  (0.678848,-0.8)  (0.764406,-0.825)  (0.85,-0.85)  (0.935594,-0.875)  (1.02115,-0.9)  (1.10664,-0.925)  (1.19202,-0.95)  (1.27725,-0.975)  (1.3623,-1)  (1.44714,-1.025)  (1.53173,-1.05)  (1.61603,-1.075)  (1.7,-1.1) };
  \draw[dotted] plot coordinates { (0,-0.3)  (0.077948,-0.325)  (0.156544,-0.35)  (0.235716,-0.375)  (0.315392,-0.4)  (0.3955,-0.425)  (0.475968,-0.45)  (0.556724,-0.475)  (0.637696,-0.5)  (0.718812,-0.525)  (0.8,-0.55)  (0.881188,-0.575)  (0.962304,-0.6)  (1.04328,-0.625)  (1.12403,-0.65)  (1.2045,-0.675)  (1.28461,-0.7)  (1.36428,-0.725)  (1.44346,-0.75)  (1.52205,-0.775)  (1.6,-0.8) };
  \draw[thick] plot coordinates { (0,0)  (0.075,-0.025)  (0.15,-0.05)  (0.225,-0.075)  (0.3,-0.1)  (0.375,-0.125)  (0.45,-0.15)  (0.525,-0.175)  (0.6,-0.2)  (0.675,-0.225)  (0.75,-0.25)  (0.825,-0.275)  (0.9,-0.3)  (0.975,-0.325)  (1.05,-0.35)  (1.125,-0.375)  (1.2,-0.4)  (1.275,-0.425)  (1.35,-0.45)  (1.425,-0.475)  (1.5,-0.5) };
  \draw[thick] plot coordinates { (2,-2)  (1.975,-1.925)  (1.95,-1.85)  (1.925,-1.775)  (1.9,-1.7)  (1.875,-1.625)  (1.85,-1.55)  (1.825,-1.475)  (1.8,-1.4)  (1.775,-1.325)  (1.75,-1.25)  (1.725,-1.175)  (1.7,-1.1)  (1.675,-1.025)  (1.65,-0.95)  (1.625,-0.875)  (1.6,-0.8)  (1.575,-0.725)  (1.55,-0.65)  (1.525,-0.575)  (1.5,-0.5) };
  \draw[dotted] plot coordinates { (2.2,-1.9)  (2.1809,-1.825)  (2.16309,-1.75)  (2.14643,-1.675)  (2.13078,-1.6)  (2.116,-1.525)  (2.10194,-1.45)  (2.08845,-1.375)  (2.07539,-1.3)  (2.06262,-1.225)  (2.05,-1.15)  (2.03738,-1.075)  (2.02461,-1)  (2.01155,-0.925)  (1.99806,-0.85)  (1.984,-0.775)  (1.96922,-0.7)  (1.95357,-0.625)  (1.93691,-0.55)  (1.9191,-0.475)  (1.9,-0.4) };
  \draw[dotted] plot coordinates { (2.4,-1.8)  (2.39295,-1.725)  (2.38654,-1.65)  (2.38072,-1.575)  (2.37539,-1.5)  (2.3705,-1.425)  (2.36597,-1.35)  (2.36172,-1.275)  (2.3577,-1.2)  (2.35381,-1.125)  (2.35,-1.05)  (2.34619,-0.975)  (2.3423,-0.9)  (2.33828,-0.825)  (2.33403,-0.75)  (2.3295,-0.675)  (2.32461,-0.6)  (2.31928,-0.525)  (2.31346,-0.45)  (2.30705,-0.375)  (2.3,-0.3) };
  \draw[dotted] plot coordinates { (2.6,-1.7)  (2.60705,-1.625)  (2.61346,-1.55)  (2.61928,-1.475)  (2.62461,-1.4)  (2.6295,-1.325)  (2.63403,-1.25)  (2.63828,-1.175)  (2.6423,-1.1)  (2.64619,-1.025)  (2.65,-0.95)  (2.65381,-0.875)  (2.6577,-0.8)  (2.66172,-0.725)  (2.66597,-0.65)  (2.6705,-0.575)  (2.67539,-0.5)  (2.68072,-0.425)  (2.68654,-0.35)  (2.69295,-0.275)  (2.7,-0.2) };
  \draw[dotted] plot coordinates { (2.8,-1.6)  (2.8191,-1.525)  (2.83691,-1.45)  (2.85357,-1.375)  (2.86922,-1.3)  (2.884,-1.225)  (2.89806,-1.15)  (2.91155,-1.075)  (2.92461,-1)  (2.93738,-0.925)  (2.95,-0.85)  (2.96262,-0.775)  (2.97539,-0.7)  (2.98845,-0.625)  (3.00194,-0.55)  (3.016,-0.475)  (3.03078,-0.4)  (3.04643,-0.325)  (3.06309,-0.25)  (3.0809,-0.175)  (3.1,-0.1) };
  \draw[thick] plot coordinates { (3,-1.5)  (3.025,-1.425)  (3.05,-1.35)  (3.075,-1.275)  (3.1,-1.2)  (3.125,-1.125)  (3.15,-1.05)  (3.175,-0.975)  (3.2,-0.9)  (3.225,-0.825)  (3.25,-0.75)  (3.275,-0.675)  (3.3,-0.6)  (3.325,-0.525)  (3.35,-0.45)  (3.375,-0.375)  (3.4,-0.3)  (3.425,-0.225)  (3.45,-0.15)  (3.475,-0.075)  (3.5,0) };
  \draw[thick] plot coordinates { (2,-2)  (2.05,-1.975)  (2.1,-1.95)  (2.15,-1.925)  (2.2,-1.9)  (2.25,-1.875)  (2.3,-1.85)  (2.35,-1.825)  (2.4,-1.8)  (2.45,-1.775)  (2.5,-1.75)  (2.55,-1.725)  (2.6,-1.7)  (2.65,-1.675)  (2.7,-1.65)  (2.75,-1.625)  (2.8,-1.6)  (2.85,-1.575)  (2.9,-1.55)  (2.95,-1.525)  (3,-1.5) };
  \draw[dotted] plot coordinates { (1.9,-1.7)  (1.9559,-1.675)  (2.01309,-1.65)  (2.07143,-1.625)  (2.13078,-1.6)  (2.191,-1.575)  (2.25194,-1.55)  (2.31345,-1.525)  (2.37539,-1.5)  (2.43762,-1.475)  (2.5,-1.45)  (2.56238,-1.425)  (2.62461,-1.4)  (2.68655,-1.375)  (2.74806,-1.35)  (2.809,-1.325)  (2.86922,-1.3)  (2.92857,-1.275)  (2.98691,-1.25)  (3.0441,-1.225)  (3.1,-1.2) };
  \draw[dotted] plot coordinates { (1.8,-1.4)  (1.86795,-1.375)  (1.93654,-1.35)  (2.00572,-1.325)  (2.07539,-1.3)  (2.1455,-1.275)  (2.21597,-1.25)  (2.28672,-1.225)  (2.3577,-1.2)  (2.42881,-1.175)  (2.5,-1.15)  (2.57119,-1.125)  (2.6423,-1.1)  (2.71328,-1.075)  (2.78403,-1.05)  (2.8545,-1.025)  (2.92461,-1)  (2.99428,-0.975)  (3.06346,-0.95)  (3.13205,-0.925)  (3.2,-0.9) };
  \draw[dotted] plot coordinates { (1.7,-1.1)  (1.78205,-1.075)  (1.86346,-1.05)  (1.94428,-1.025)  (2.02461,-1)  (2.1045,-0.975)  (2.18403,-0.95)  (2.26328,-0.925)  (2.3423,-0.9)  (2.42119,-0.875)  (2.5,-0.85)  (2.57881,-0.825)  (2.6577,-0.8)  (2.73672,-0.775)  (2.81597,-0.75)  (2.8955,-0.725)  (2.97539,-0.7)  (3.05572,-0.675)  (3.13654,-0.65)  (3.21795,-0.625)  (3.3,-0.6) };
  \draw[dotted] plot coordinates { (1.6,-0.8)  (1.6941,-0.775)  (1.78691,-0.75)  (1.87857,-0.725)  (1.96922,-0.7)  (2.059,-0.675)  (2.14806,-0.65)  (2.23655,-0.625)  (2.32461,-0.6)  (2.41238,-0.575)  (2.5,-0.55)  (2.58762,-0.525)  (2.67539,-0.5)  (2.76345,-0.475)  (2.85194,-0.45)  (2.941,-0.425)  (3.03078,-0.4)  (3.12143,-0.375)  (3.21309,-0.35)  (3.3059,-0.325)  (3.4,-0.3) };
  \draw[thick] plot coordinates { (1.5,-0.5)  (1.6,-0.475)  (1.7,-0.45)  (1.8,-0.425)  (1.9,-0.4)  (2,-0.375)  (2.1,-0.35)  (2.2,-0.325)  (2.3,-0.3)  (2.4,-0.275)  (2.5,-0.25)  (2.6,-0.225)  (2.7,-0.2)  (2.8,-0.175)  (2.9,-0.15)  (3,-0.125)  (3.1,-0.1)  (3.2,-0.075)  (3.3,-0.05)  (3.4,-0.025)  (3.5,0) };
\end{tikzpicture}


==> tikz/irregular.tikz <==
\begin{tikzpicture}
  \coordinate (o) at (0,0);
  \coordinate (r) at (1.5,0);
  \coordinate (l) at (-2,0.);
  \coordinate (tr) at (1.5,1.);
  \coordinate (br) at (1.5,-1.);
  \coordinate (tl) at (-1.,1.);
  \coordinate (bl) at (-1.,-1.);
  \draw[thick] (o) node[anchor=east] {$\vertex_o$}
  -- node[anchor=south] {$F$} (r) node[anchor=west] {$\vertex_r$}
  -- (tr) -- (tl) -- cycle;
  \draw[thick] (o) -- (r) -- (br) -- (bl) -- cycle;
  \draw[thick] (o) -- (tl) -- (l) -- (bl) -- cycle;
  \draw (.2,-.5) node {$\cell_1$};
  \draw (.2,.5) node {$\cell_2$};
\end{tikzpicture}


==> tikz/rot020.tikz <==
\begin{tikzpicture}
  \draw[thick] plot coordinates { (0,0)  (-0.00247965,0.0923128)  (-0.00957656,0.170311)  (-0.0207777,0.235586)  (-0.0355701,0.289728)  (-0.0534406,0.334327)  (-0.0738764,0.370974)  (-0.0963642,0.401258)  (-0.120391,0.426772)  (-0.145444,0.449104)  (-0.17101,0.469846)  (-0.196576,0.490588)  (-0.221629,0.512921)  (-0.245656,0.538434)  (-0.268144,0.568719)  (-0.288579,0.605366)  (-0.30645,0.649965)  (-0.321242,0.704106)  (-0.332444,0.769381)  (-0.33954,0.84738)  (-0.34202,0.939693) };
  \draw[dotted] plot coordinates { (0.289728,0.0355701)  (0.287248,0.127883)  (0.280151,0.205881)  (0.26895,0.271156)  (0.254158,0.325298)  (0.236287,0.369897)  (0.215852,0.406544)  (0.193364,0.436828)  (0.169337,0.462342)  (0.144284,0.484674)  (0.118718,0.505416)  (0.093152,0.526158)  (0.068099,0.548491)  (0.0440721,0.574004)  (0.0215842,0.604289)  (0.00114854,0.640936)  (-0.016722,0.685535)  (-0.0315144,0.739676)  (-0.0427155,0.804951)  (-0.0498125,0.88295)  (-0.0522921,0.975263) };
  \draw[dotted] plot coordinates { (0.426772,0.120391)  (0.424292,0.212704)  (0.417195,0.290702)  (0.405994,0.355977)  (0.391202,0.410119)  (0.373331,0.454718)  (0.352895,0.491365)  (0.330408,0.521649)  (0.306381,0.547163)  (0.281328,0.569495)  (0.255762,0.590237)  (0.230196,0.610979)  (0.205143,0.633312)  (0.181116,0.658825)  (0.158628,0.68911)  (0.138192,0.725757)  (0.120322,0.770356)  (0.105529,0.824497)  (0.0943282,0.889772)  (0.0872313,0.967771)  (0.0847517,1.06008) };
  \draw[dotted] plot coordinates { (0.512921,0.221629)  (0.510441,0.313942)  (0.503344,0.39194)  (0.492143,0.457215)  (0.477351,0.511357)  (0.45948,0.555956)  (0.439044,0.592603)  (0.416557,0.622887)  (0.39253,0.648401)  (0.367477,0.670733)  (0.341911,0.691475)  (0.316345,0.712217)  (0.291292,0.73455)  (0.267265,0.760063)  (0.244777,0.790348)  (0.224341,0.826995)  (0.206471,0.871594)  (0.191678,0.925735)  (0.180477,0.99101)  (0.17338,1.06901)  (0.170901,1.16132) };
  \draw[dotted] plot coordinates { (0.649965,0.30645)  (0.647485,0.398763)  (0.640388,0.476761)  (0.629187,0.542036)  (0.614394,0.596178)  (0.596524,0.640777)  (0.576088,0.677424)  (0.5536,0.707708)  (0.529573,0.733222)  (0.504521,0.755554)  (0.478955,0.776296)  (0.453389,0.797038)  (0.428336,0.819371)  (0.404309,0.844884)  (0.381821,0.875169)  (0.361385,0.911816)  (0.343515,0.956415)  (0.328722,1.01056)  (0.317521,1.07583)  (0.310424,1.15383)  (0.307944,1.24614) };
  \draw[thick] plot coordinates { (0.939693,0.34202)  (0.937213,0.434333)  (0.930116,0.512332)  (0.918915,0.577606)  (0.904123,0.631748)  (0.886252,0.676347)  (0.865816,0.712994)  (0.843328,0.743279)  (0.819302,0.768792)  (0.794249,0.791124)  (0.768683,0.811866)  (0.743117,0.832608)  (0.718064,0.854941)  (0.694037,0.880454)  (0.671549,0.910739)  (0.651113,0.947386)  (0.633243,0.991985)  (0.61845,1.04613)  (0.607249,1.1114)  (0.600152,1.1894)  (0.597672,1.28171) };
  \draw[thick] plot coordinates { (0,0)  (0.0923128,0.00247965)  (0.170311,0.00957656)  (0.235586,0.0207777)  (0.289728,0.0355701)  (0.334327,0.0534406)  (0.370974,0.0738764)  (0.401258,0.0963642)  (0.426772,0.120391)  (0.449104,0.145444)  (0.469846,0.17101)  (0.490588,0.196576)  (0.512921,0.221629)  (0.538434,0.245656)  (0.568719,0.268144)  (0.605366,0.288579)  (0.649965,0.30645)  (0.704106,0.321242)  (0.769381,0.332444)  (0.84738,0.33954)  (0.939693,0.34202) };
  \draw[dotted] plot coordinates { (-0.0355701,0.289728)  (0.0567427,0.292208)  (0.134741,0.299305)  (0.200016,0.310506)  (0.254158,0.325298)  (0.298757,0.343169)  (0.335404,0.363604)  (0.365688,0.386092)  (0.391202,0.410119)  (0.413534,0.435172)  (0.434276,0.460738)  (0.455018,0.486304)  (0.477351,0.511357)  (0.502864,0.535384)  (0.533149,0.557872)  (0.569796,0.578308)  (0.614394,0.596178)  (0.668536,0.61097)  (0.733811,0.622172)  (0.81181,0.629269)  (0.904123,0.631748) };
  \draw[dotted] plot coordinates { (-0.120391,0.426772)  (-0.0280783,0.429251)  (0.0499203,0.436348)  (0.115195,0.44755)  (0.169337,0.462342)  (0.213936,0.480212)  (0.250583,0.500648)  (0.280867,0.523136)  (0.306381,0.547163)  (0.328713,0.572216)  (0.349455,0.597782)  (0.370197,0.623348)  (0.39253,0.648401)  (0.418043,0.672428)  (0.448328,0.694916)  (0.484975,0.715351)  (0.529573,0.733222)  (0.583715,0.748014)  (0.64899,0.759215)  (0.726989,0.766312)  (0.819302,0.768792) };
  \draw[dotted] plot coordinates { (-0.221629,0.512921)  (-0.129316,0.5154)  (-0.0513177,0.522497)  (0.0139573,0.533699)  (0.068099,0.548491)  (0.112698,0.566361)  (0.149345,0.586797)  (0.179629,0.609285)  (0.205143,0.633312)  (0.227475,0.658365)  (0.248217,0.683931)  (0.268959,0.709497)  (0.291292,0.73455)  (0.316805,0.758577)  (0.34709,0.781065)  (0.383737,0.8015)  (0.428336,0.819371)  (0.482477,0.834163)  (0.547752,0.845364)  (0.625751,0.852461)  (0.718064,0.854941) };
  \draw[dotted] plot coordinates { (-0.30645,0.649965)  (-0.214137,0.652444)  (-0.136139,0.659541)  (-0.0708637,0.670742)  (-0.016722,0.685535)  (0.0278769,0.703405)  (0.0645236,0.723841)  (0.0948083,0.746329)  (0.120322,0.770356)  (0.142654,0.795409)  (0.163396,0.820975)  (0.184138,0.846541)  (0.206471,0.871594)  (0.231984,0.895621)  (0.262269,0.918108)  (0.298916,0.938544)  (0.343515,0.956415)  (0.397656,0.971207)  (0.462931,0.982408)  (0.54093,0.989505)  (0.633243,0.991985) };
  \draw[thick] plot coordinates { (-0.34202,0.939693)  (-0.249707,0.942172)  (-0.171709,0.949269)  (-0.106434,0.96047)  (-0.0522921,0.975263)  (-0.00769317,0.993133)  (0.0289535,1.01357)  (0.0592383,1.03606)  (0.0847517,1.06008)  (0.107084,1.08514)  (0.127826,1.1107)  (0.148568,1.13627)  (0.170901,1.16132)  (0.196414,1.18535)  (0.226699,1.20784)  (0.263346,1.22827)  (0.307944,1.24614)  (0.362086,1.26094)  (0.427361,1.27214)  (0.50536,1.27923)  (0.597672,1.28171) };
\end{tikzpicture}


==> tikz/rot040.tikz <==
\begin{tikzpicture}
  \draw[thick] plot coordinates { (0,0)  (-0.00466021,0.0910538)  (-0.0179981,0.165449)  (-0.0390493,0.225037)  (-0.0668499,0.271669)  (-0.100436,0.307194)  (-0.138842,0.333466)  (-0.181105,0.352333)  (-0.226261,0.365648)  (-0.273345,0.37526)  (-0.321394,0.383022)  (-0.369442,0.390784)  (-0.416526,0.400397)  (-0.461682,0.413711)  (-0.503945,0.432579)  (-0.542352,0.45885)  (-0.575938,0.494376)  (-0.603738,0.541007)  (-0.62479,0.600595)  (-0.638127,0.674991)  (-0.642788,0.766044) };
  \draw[dotted] plot coordinates { (0.271669,0.0668499)  (0.267008,0.157904)  (0.253671,0.232299)  (0.232619,0.291887)  (0.204819,0.338519)  (0.171233,0.374044)  (0.132826,0.400316)  (0.0905632,0.419183)  (0.0454074,0.432498)  (-0.00167681,0.44211)  (-0.0497252,0.449872)  (-0.0977736,0.457634)  (-0.144858,0.467247)  (-0.190014,0.480561)  (-0.232277,0.499429)  (-0.270683,0.5257)  (-0.304269,0.561226)  (-0.33207,0.607857)  (-0.353121,0.667445)  (-0.366459,0.741841)  (-0.371119,0.832894) };
  \draw[dotted] plot coordinates { (0.365648,0.226261)  (0.360987,0.317315)  (0.34765,0.39171)  (0.326598,0.451298)  (0.298798,0.49793)  (0.265212,0.533456)  (0.226806,0.559727)  (0.184542,0.578594)  (0.139386,0.591909)  (0.0923022,0.601522)  (0.0442538,0.609283)  (-0.00379453,0.617045)  (-0.0508787,0.626658)  (-0.0960346,0.639973)  (-0.138298,0.65884)  (-0.176704,0.685111)  (-0.21029,0.720637)  (-0.238091,0.767268)  (-0.259142,0.826856)  (-0.27248,0.901252)  (-0.27714,0.992306) };
  \draw[dotted] plot coordinates { (0.400397,0.416526)  (0.395737,0.50758)  (0.382399,0.581976)  (0.361347,0.641564)  (0.333547,0.688195)  (0.299961,0.723721)  (0.261555,0.749992)  (0.219291,0.768859)  (0.174136,0.782174)  (0.127051,0.791787)  (0.079003,0.799549)  (0.0309546,0.80731)  (-0.0161296,0.816923)  (-0.0612854,0.830238)  (-0.103549,0.849105)  (-0.141955,0.875376)  (-0.175541,0.910902)  (-0.203341,0.957534)  (-0.224393,1.01712)  (-0.237731,1.09152)  (-0.242391,1.18257) };
  \draw[dotted] plot coordinates { (0.494376,0.575938)  (0.489716,0.666992)  (0.476378,0.741387)  (0.455326,0.800975)  (0.427526,0.847606)  (0.39394,0.883132)  (0.355534,0.909403)  (0.31327,0.928271)  (0.268115,0.941585)  (0.22103,0.951198)  (0.172982,0.95896)  (0.124934,0.966722)  (0.0778494,0.976334)  (0.0326936,0.989649)  (-0.00956966,1.00852)  (-0.0479762,1.03479)  (-0.0815619,1.07031)  (-0.109362,1.11694)  (-0.130414,1.17653)  (-0.143752,1.25093)  (-0.148412,1.34198) };
  \draw[thick] plot coordinates { (0.766044,0.642788)  (0.761384,0.733841)  (0.748046,0.808237)  (0.726995,0.867825)  (0.699195,0.914456)  (0.665609,0.949982)  (0.627202,0.976253)  (0.584939,0.995121)  (0.539783,1.00844)  (0.492699,1.01805)  (0.444651,1.02581)  (0.396602,1.03357)  (0.349518,1.04318)  (0.304362,1.0565)  (0.262099,1.07537)  (0.223692,1.10164)  (0.190107,1.13716)  (0.162306,1.18379)  (0.141255,1.24338)  (0.127917,1.31778)  (0.123257,1.40883) };
  \draw[thick] plot coordinates { (0,0)  (0.0910538,0.00466021)  (0.165449,0.0179981)  (0.225037,0.0390493)  (0.271669,0.0668499)  (0.307194,0.100436)  (0.333466,0.138842)  (0.352333,0.181105)  (0.365648,0.226261)  (0.37526,0.273345)  (0.383022,0.321394)  (0.390784,0.369442)  (0.400397,0.416526)  (0.413711,0.461682)  (0.432579,0.503945)  (0.45885,0.542352)  (0.494376,0.575938)  (0.541007,0.603738)  (0.600595,0.62479)  (0.674991,0.638127)  (0.766044,0.642788) };
  \draw[dotted] plot coordinates { (-0.0668499,0.271669)  (0.0242039,0.276329)  (0.0985993,0.289667)  (0.158187,0.310718)  (0.204819,0.338519)  (0.240345,0.372104)  (0.266616,0.410511)  (0.285483,0.452774)  (0.298798,0.49793)  (0.30841,0.545014)  (0.316172,0.593062)  (0.323934,0.641111)  (0.333547,0.688195)  (0.346862,0.733351)  (0.365729,0.775614)  (0.392,0.814021)  (0.427526,0.847606)  (0.474157,0.875407)  (0.533745,0.896458)  (0.608141,0.909796)  (0.699195,0.914456) };
  \draw[dotted] plot coordinates { (-0.226261,0.365648)  (-0.135207,0.370308)  (-0.060812,0.383646)  (-0.00122404,0.404697)  (0.0454074,0.432498)  (0.0809332,0.466083)  (0.107204,0.50449)  (0.126072,0.546753)  (0.139386,0.591909)  (0.148999,0.638993)  (0.156761,0.687041)  (0.164523,0.73509)  (0.174136,0.782174)  (0.18745,0.82733)  (0.206318,0.869593)  (0.232589,0.908)  (0.268115,0.941585)  (0.314746,0.969386)  (0.374334,0.990437)  (0.448729,1.00378)  (0.539783,1.00844) };
  \draw[dotted] plot coordinates { (-0.416526,0.400397)  (-0.325473,0.405057)  (-0.251077,0.418395)  (-0.191489,0.439446)  (-0.144858,0.467247)  (-0.109332,0.500832)  (-0.0830608,0.539239)  (-0.0641933,0.581502)  (-0.0508787,0.626658)  (-0.041266,0.673742)  (-0.0335041,0.721791)  (-0.0257423,0.769839)  (-0.0161296,0.816923)  (-0.00281495,0.862079)  (0.0160525,0.904342)  (0.0423236,0.942749)  (0.0778494,0.976334)  (0.124481,1.00414)  (0.184069,1.02519)  (0.258464,1.03852)  (0.349518,1.04318) };
  \draw[dotted] plot coordinates { (-0.575938,0.494376)  (-0.484884,0.499036)  (-0.410488,0.512374)  (-0.3509,0.533425)  (-0.304269,0.561226)  (-0.268743,0.594811)  (-0.242472,0.633218)  (-0.223605,0.675481)  (-0.21029,0.720637)  (-0.200677,0.767721)  (-0.192915,0.81577)  (-0.185154,0.863818)  (-0.175541,0.910902)  (-0.162226,0.956058)  (-0.143359,0.998321)  (-0.117088,1.03673)  (-0.0815619,1.07031)  (-0.0349305,1.09811)  (0.0246575,1.11917)  (0.0990529,1.1325)  (0.190107,1.13716) };
  \draw[thick] plot coordinates { (-0.642788,0.766044)  (-0.551734,0.770705)  (-0.477338,0.784042)  (-0.41775,0.805094)  (-0.371119,0.832894)  (-0.335593,0.86648)  (-0.309322,0.904887)  (-0.290455,0.94715)  (-0.27714,0.992306)  (-0.267527,1.03939)  (-0.259765,1.08744)  (-0.252004,1.13549)  (-0.242391,1.18257)  (-0.229076,1.22773)  (-0.210209,1.26999)  (-0.183938,1.3084)  (-0.148412,1.34198)  (-0.10178,1.36978)  (-0.0421924,1.39083)  (0.032203,1.40417)  (0.123257,1.40883) };
\end{tikzpicture}


==> tikz/rot060.tikz <==
\begin{tikzpicture}
  \draw[thick] plot coordinates { (0,0)  (-0.00627868,0.089125)  (-0.0242487,0.158)  (-0.052611,0.208875)  (-0.0900666,0.244)  (-0.135316,0.265625)  (-0.187061,0.276)  (-0.244003,0.277375)  (-0.304841,0.272)  (-0.368277,0.262125)  (-0.433013,0.25)  (-0.497748,0.237875)  (-0.561184,0.228)  (-0.622023,0.222625)  (-0.678964,0.224)  (-0.730709,0.234375)  (-0.775959,0.256)  (-0.813414,0.291125)  (-0.841777,0.342)  (-0.859747,0.410875)  (-0.866025,0.5) };
  \draw[dotted] plot coordinates { (0.244,0.0900666)  (0.237721,0.179192)  (0.219751,0.248067)  (0.191389,0.298942)  (0.153933,0.334067)  (0.108684,0.355692)  (0.0569385,0.366067)  (-2.65752e-06,0.367442)  (-0.0608409,0.362067)  (-0.124277,0.352192)  (-0.189013,0.340067)  (-0.253748,0.327942)  (-0.317184,0.318067)  (-0.378023,0.312692)  (-0.434964,0.314067)  (-0.486709,0.324442)  (-0.531959,0.346067)  (-0.569414,0.381192)  (-0.597777,0.432067)  (-0.615747,0.500942)  (-0.622025,0.590067) };
  \draw[dotted] plot coordinates { (0.272,0.304841)  (0.265721,0.393966)  (0.247751,0.462841)  (0.219389,0.513716)  (0.181933,0.548841)  (0.136684,0.570466)  (0.0849385,0.580841)  (0.0279973,0.582216)  (-0.0328409,0.576841)  (-0.0962773,0.566966)  (-0.161013,0.554841)  (-0.225748,0.542716)  (-0.289184,0.532841)  (-0.350023,0.527466)  (-0.406964,0.528841)  (-0.458709,0.539216)  (-0.503959,0.560841)  (-0.541414,0.595966)  (-0.569777,0.646841)  (-0.587747,0.715716)  (-0.594025,0.804841) };
  \draw[dotted] plot coordinates { (0.228,0.561184)  (0.221721,0.650309)  (0.203751,0.719184)  (0.175389,0.770059)  (0.137933,0.805184)  (0.0926835,0.826809)  (0.0409385,0.837184)  (-0.0160027,0.838559)  (-0.0768409,0.833184)  (-0.140277,0.823309)  (-0.205013,0.811184)  (-0.269748,0.799059)  (-0.333184,0.789184)  (-0.394023,0.783809)  (-0.450964,0.785184)  (-0.502709,0.795559)  (-0.547959,0.817184)  (-0.585414,0.852309)  (-0.613777,0.903184)  (-0.631747,0.972059)  (-0.638025,1.06118) };
  \draw[dotted] plot coordinates { (0.256,0.775959)  (0.249721,0.865084)  (0.231751,0.933959)  (0.203389,0.984834)  (0.165933,1.01996)  (0.120684,1.04158)  (0.0689385,1.05196)  (0.0119973,1.05333)  (-0.0488409,1.04796)  (-0.112277,1.03808)  (-0.177013,1.02596)  (-0.241748,1.01383)  (-0.305184,1.00396)  (-0.366023,0.998584)  (-0.422964,0.999959)  (-0.474709,1.01033)  (-0.519959,1.03196)  (-0.557414,1.06708)  (-0.585777,1.11796)  (-0.603747,1.18683)  (-0.610025,1.27596) };
  \draw[thick] plot coordinates { (0.5,0.866025)  (0.493721,0.95515)  (0.475751,1.02403)  (0.447389,1.0749)  (0.409933,1.11003)  (0.364684,1.13165)  (0.312939,1.14203)  (0.255997,1.1434)  (0.195159,1.13803)  (0.131723,1.12815)  (0.0669873,1.11603)  (0.0022519,1.1039)  (-0.0611845,1.09403)  (-0.122023,1.08865)  (-0.178964,1.09003)  (-0.230709,1.1004)  (-0.275959,1.12203)  (-0.313414,1.15715)  (-0.341777,1.20803)  (-0.359747,1.2769)  (-0.366025,1.36603) };
  \draw[thick] plot coordinates { (0,0)  (0.089125,0.00627868)  (0.158,0.0242487)  (0.208875,0.052611)  (0.244,0.0900666)  (0.265625,0.135316)  (0.276,0.187061)  (0.277375,0.244003)  (0.272,0.304841)  (0.262125,0.368277)  (0.25,0.433013)  (0.237875,0.497748)  (0.228,0.561184)  (0.222625,0.622023)  (0.224,0.678964)  (0.234375,0.730709)  (0.256,0.775959)  (0.291125,0.813414)  (0.342,0.841777)  (0.410875,0.859747)  (0.5,0.866025) };
  \draw[dotted] plot coordinates { (-0.0900666,0.244)  (-0.000941642,0.250279)  (0.0679334,0.268249)  (0.118808,0.296611)  (0.153933,0.334067)  (0.175558,0.379316)  (0.185933,0.431061)  (0.187308,0.488003)  (0.181933,0.548841)  (0.172058,0.612277)  (0.159933,0.677013)  (0.147808,0.741748)  (0.137933,0.805184)  (0.132558,0.866023)  (0.133933,0.922964)  (0.144308,0.974709)  (0.165933,1.01996)  (0.201058,1.05741)  (0.251933,1.08578)  (0.320808,1.10375)  (0.409933,1.11003) };
  \draw[dotted] plot coordinates { (-0.304841,0.272)  (-0.215716,0.278279)  (-0.146841,0.296249)  (-0.0959659,0.324611)  (-0.0608409,0.362067)  (-0.0392159,0.407316)  (-0.0288409,0.459061)  (-0.0274659,0.516003)  (-0.0328409,0.576841)  (-0.0427159,0.640277)  (-0.0548409,0.705013)  (-0.0669659,0.769748)  (-0.0768409,0.833184)  (-0.0822159,0.894023)  (-0.0808409,0.950964)  (-0.0704659,1.00271)  (-0.0488409,1.04796)  (-0.0137159,1.08541)  (0.0371591,1.11378)  (0.106034,1.13175)  (0.195159,1.13803) };
  \draw[dotted] plot coordinates { (-0.561184,0.228)  (-0.472059,0.234279)  (-0.403184,0.252249)  (-0.352309,0.280611)  (-0.317184,0.318067)  (-0.295559,0.363316)  (-0.285184,0.415061)  (-0.283809,0.472003)  (-0.289184,0.532841)  (-0.299059,0.596277)  (-0.311184,0.661013)  (-0.323309,0.725748)  (-0.333184,0.789184)  (-0.338559,0.850023)  (-0.337184,0.906964)  (-0.326809,0.958709)  (-0.305184,1.00396)  (-0.270059,1.04141)  (-0.219184,1.06978)  (-0.150309,1.08775)  (-0.0611845,1.09403) };
  \draw[dotted] plot coordinates { (-0.775959,0.256)  (-0.686834,0.262279)  (-0.617959,0.280249)  (-0.567084,0.308611)  (-0.531959,0.346067)  (-0.510334,0.391316)  (-0.499959,0.443061)  (-0.498584,0.500003)  (-0.503959,0.560841)  (-0.513834,0.624277)  (-0.525959,0.689013)  (-0.538084,0.753748)  (-0.547959,0.817184)  (-0.553334,0.878023)  (-0.551959,0.934964)  (-0.541584,0.986709)  (-0.519959,1.03196)  (-0.484834,1.06941)  (-0.433959,1.09778)  (-0.365084,1.11575)  (-0.275959,1.12203) };
  \draw[thick] plot coordinates { (-0.866025,0.5)  (-0.7769,0.506279)  (-0.708025,0.524249)  (-0.65715,0.552611)  (-0.622025,0.590067)  (-0.6004,0.635316)  (-0.590025,0.687061)  (-0.58865,0.744003)  (-0.594025,0.804841)  (-0.6039,0.868277)  (-0.616025,0.933013)  (-0.62815,0.997748)  (-0.638025,1.06118)  (-0.6434,1.12202)  (-0.642025,1.17896)  (-0.63165,1.23071)  (-0.610025,1.27596)  (-0.5749,1.31341)  (-0.524025,1.34178)  (-0.45515,1.35975)  (-0.366025,1.36603) };
\end{tikzpicture}


==> tikz/rot080.tikz <==
\begin{tikzpicture}
  \draw[thick] plot coordinates { (0,0)  (-0.00713986,0.0867589)  (-0.0275746,0.148862)  (-0.0598271,0.189049)  (-0.10242,0.210059)  (-0.153876,0.214633)  (-0.212718,0.205508)  (-0.27747,0.185425)  (-0.346652,0.157124)  (-0.418789,0.123344)  (-0.492404,0.0868241)  (-0.566018,0.0503043)  (-0.638155,0.016524)  (-0.707338,-0.0117772)  (-0.772089,-0.0318598)  (-0.830932,-0.0409844)  (-0.882388,-0.0364112)  (-0.924981,-0.0154009)  (-0.957233,0.024786)  (-0.977668,0.0868892)  (-0.984808,0.173648) };
  \draw[dotted] plot coordinates { (0.210059,0.10242)  (0.20292,0.189179)  (0.182485,0.251282)  (0.150232,0.291469)  (0.107639,0.312479)  (0.0561832,0.317053)  (-0.00265906,0.307928)  (-0.0674102,0.287845)  (-0.136593,0.259544)  (-0.20873,0.225764)  (-0.282344,0.189244)  (-0.355959,0.152724)  (-0.428096,0.118944)  (-0.497279,0.0906428)  (-0.56203,0.0705602)  (-0.620872,0.0614357)  (-0.672328,0.0660088)  (-0.714921,0.0870191)  (-0.747174,0.127206)  (-0.767608,0.189309)  (-0.774748,0.276068) };
  \draw[dotted] plot coordinates { (0.157124,0.346652)  (0.149984,0.433411)  (0.12955,0.495514)  (0.0972971,0.535701)  (0.0547042,0.556712)  (0.00324795,0.561285)  (-0.0555943,0.55216)  (-0.120345,0.532078)  (-0.189528,0.503776)  (-0.261665,0.469996)  (-0.33528,0.433476)  (-0.408894,0.396957)  (-0.481031,0.363176)  (-0.550214,0.334875)  (-0.614965,0.314793)  (-0.673807,0.305668)  (-0.725264,0.310241)  (-0.767857,0.331251)  (-0.800109,0.371438)  (-0.820544,0.433542)  (-0.827684,0.520301) };
  \draw[dotted] plot coordinates { (0.016524,0.638155)  (0.00938416,0.724914)  (-0.0110506,0.787018)  (-0.0433031,0.827205)  (-0.085896,0.848215)  (-0.137352,0.852788)  (-0.196194,0.843663)  (-0.260946,0.823581)  (-0.330128,0.79528)  (-0.402265,0.761499)  (-0.47588,0.72498)  (-0.549494,0.68846)  (-0.621631,0.654679)  (-0.690814,0.626378)  (-0.755565,0.606296)  (-0.814408,0.597171)  (-0.865864,0.601744)  (-0.908457,0.622754)  (-0.940709,0.662941)  (-0.961144,0.725045)  (-0.968284,0.811804) };
  \draw[dotted] plot coordinates { (-0.0364112,0.882388)  (-0.0435511,0.969147)  (-0.0639858,1.03125)  (-0.0962383,1.07144)  (-0.138831,1.09245)  (-0.190287,1.09702)  (-0.24913,1.0879)  (-0.313881,1.06781)  (-0.383064,1.03951)  (-0.455201,1.00573)  (-0.528815,0.969212)  (-0.602429,0.932692)  (-0.674567,0.898912)  (-0.743749,0.870611)  (-0.808501,0.850528)  (-0.867343,0.841403)  (-0.918799,0.845977)  (-0.961392,0.866987)  (-0.993644,0.907174)  (-1.01408,0.969277)  (-1.02122,1.05604) };
  \draw[thick] plot coordinates { (0.173648,0.984808)  (0.166508,1.07157)  (0.146074,1.13367)  (0.113821,1.17386)  (0.0712282,1.19487)  (0.019772,1.19944)  (-0.0390703,1.19032)  (-0.103821,1.17023)  (-0.173004,1.14193)  (-0.245141,1.10815)  (-0.318756,1.07163)  (-0.39237,1.03511)  (-0.464507,1.00133)  (-0.53369,0.973031)  (-0.598441,0.952948)  (-0.657283,0.943823)  (-0.70874,0.948397)  (-0.751333,0.969407)  (-0.783585,1.00959)  (-0.80402,1.0717)  (-0.81116,1.15846) };
  \draw[thick] plot coordinates { (0,0)  (0.0867589,0.00713986)  (0.148862,0.0275746)  (0.189049,0.0598271)  (0.210059,0.10242)  (0.214633,0.153876)  (0.205508,0.212718)  (0.185425,0.27747)  (0.157124,0.346652)  (0.123344,0.418789)  (0.0868241,0.492404)  (0.0503043,0.566018)  (0.016524,0.638155)  (-0.0117772,0.707338)  (-0.0318598,0.772089)  (-0.0409844,0.830932)  (-0.0364112,0.882388)  (-0.0154009,0.924981)  (0.024786,0.957233)  (0.0868892,0.977668)  (0.173648,0.984808) };
  \draw[dotted] plot coordinates { (-0.10242,0.210059)  (-0.0156611,0.217199)  (0.0464421,0.237634)  (0.0866291,0.269886)  (0.107639,0.312479)  (0.112213,0.363936)  (0.103088,0.422778)  (0.0830054,0.487529)  (0.0547042,0.556712)  (0.0209239,0.628849)  (-0.0155959,0.702463)  (-0.0521157,0.776078)  (-0.085896,0.848215)  (-0.114197,0.917398)  (-0.13428,0.982149)  (-0.143404,1.04099)  (-0.138831,1.09245)  (-0.117821,1.13504)  (-0.077634,1.16729)  (-0.0155308,1.18773)  (0.0712282,1.19487) };
  \draw[dotted] plot coordinates { (-0.346652,0.157124)  (-0.259893,0.164264)  (-0.19779,0.184699)  (-0.157603,0.216951)  (-0.136593,0.259544)  (-0.13202,0.311)  (-0.141144,0.369843)  (-0.161227,0.434594)  (-0.189528,0.503776)  (-0.223308,0.575914)  (-0.259828,0.649528)  (-0.296348,0.723142)  (-0.330128,0.79528)  (-0.35843,0.864462)  (-0.378512,0.929213)  (-0.387637,0.988056)  (-0.383064,1.03951)  (-0.362053,1.0821)  (-0.321866,1.11436)  (-0.259763,1.13479)  (-0.173004,1.14193) };
  \draw[dotted] plot coordinates { (-0.638155,0.016524)  (-0.551396,0.0236639)  (-0.489293,0.0440986)  (-0.449106,0.0763511)  (-0.428096,0.118944)  (-0.423523,0.1704)  (-0.432647,0.229242)  (-0.45273,0.293994)  (-0.481031,0.363176)  (-0.514812,0.435314)  (-0.551331,0.508928)  (-0.587851,0.582542)  (-0.621631,0.654679)  (-0.649933,0.723862)  (-0.670015,0.788613)  (-0.67914,0.847456)  (-0.674567,0.898912)  (-0.653556,0.941505)  (-0.613369,0.973757)  (-0.551266,0.994192)  (-0.464507,1.00133) };
  \draw[dotted] plot coordinates { (-0.882388,-0.0364112)  (-0.795629,-0.0292714)  (-0.733526,-0.00883662)  (-0.693339,0.0234158)  (-0.672328,0.0660088)  (-0.667755,0.117465)  (-0.67688,0.176307)  (-0.696962,0.241058)  (-0.725264,0.310241)  (-0.759044,0.382378)  (-0.795564,0.455993)  (-0.832083,0.529607)  (-0.865864,0.601744)  (-0.894165,0.670927)  (-0.914248,0.735678)  (-0.923372,0.79452)  (-0.918799,0.845977)  (-0.897789,0.888569)  (-0.857602,0.920822)  (-0.795499,0.941257)  (-0.70874,0.948397) };
  \draw[thick] plot coordinates { (-0.984808,0.173648)  (-0.898049,0.180788)  (-0.835946,0.201223)  (-0.795759,0.233475)  (-0.774748,0.276068)  (-0.770175,0.327524)  (-0.7793,0.386367)  (-0.799382,0.451118)  (-0.827684,0.520301)  (-0.861464,0.592438)  (-0.897984,0.666052)  (-0.934503,0.739666)  (-0.968284,0.811804)  (-0.996585,0.880986)  (-1.01667,0.945737)  (-1.02579,1.00458)  (-1.02122,1.05604)  (-1.00021,1.09863)  (-0.960022,1.13088)  (-0.897919,1.15132)  (-0.81116,1.15846) };
\end{tikzpicture}


==> tikz/rot140.tikz <==
\begin{tikzpicture}
  \draw[thick] plot coordinates { (0,0)  (-0.00466021,0.0799462)  (-0.0179981,0.122551)  (-0.0390493,0.131963)  (-0.0668499,0.112331)  (-0.100436,0.0678056)  (-0.138842,0.0025344)  (-0.181105,-0.079333)  (-0.226261,-0.173648)  (-0.273345,-0.27626)  (-0.321394,-0.383022)  (-0.369442,-0.489784)  (-0.416526,-0.592397)  (-0.461682,-0.686711)  (-0.503945,-0.768579)  (-0.542352,-0.83385)  (-0.575938,-0.878376)  (-0.603738,-0.898007)  (-0.62479,-0.888595)  (-0.638127,-0.845991)  (-0.642788,-0.766044) };
  \draw[dotted] plot coordinates { (0.112331,0.0668499)  (0.107671,0.146796)  (0.0943333,0.189401)  (0.073282,0.198813)  (0.0454815,0.179181)  (0.0118958,0.134655)  (-0.0265107,0.0693843)  (-0.068774,-0.0124831)  (-0.11393,-0.106798)  (-0.161014,-0.20941)  (-0.209062,-0.316172)  (-0.257111,-0.422934)  (-0.304195,-0.525547)  (-0.349351,-0.619862)  (-0.391614,-0.701729)  (-0.430021,-0.767)  (-0.463606,-0.811526)  (-0.491407,-0.831157)  (-0.512458,-0.821745)  (-0.525796,-0.779141)  (-0.530456,-0.699195) };
  \draw[dotted] plot coordinates { (-0.173648,0.226261)  (-0.178308,0.306207)  (-0.191646,0.348812)  (-0.212697,0.358224)  (-0.240498,0.338593)  (-0.274083,0.294067)  (-0.31249,0.228796)  (-0.354753,0.146928)  (-0.399909,0.0526136)  (-0.446993,-0.0499992)  (-0.495041,-0.156761)  (-0.54309,-0.263523)  (-0.590174,-0.366136)  (-0.63533,-0.46045)  (-0.677593,-0.542318)  (-0.716,-0.607589)  (-0.749585,-0.652115)  (-0.777386,-0.671746)  (-0.798437,-0.662334)  (-0.811775,-0.619729)  (-0.816435,-0.539783) };
  \draw[dotted] plot coordinates { (-0.592397,0.416526)  (-0.597057,0.496473)  (-0.610395,0.539077)  (-0.631446,0.548489)  (-0.659247,0.528858)  (-0.692832,0.484332)  (-0.731239,0.419061)  (-0.773502,0.337193)  (-0.818658,0.242879)  (-0.865742,0.140266)  (-0.913791,0.0335041)  (-0.961839,-0.0732577)  (-1.00892,-0.17587)  (-1.05408,-0.270185)  (-1.09634,-0.352052)  (-1.13475,-0.417324)  (-1.16833,-0.461849)  (-1.19614,-0.481481)  (-1.21719,-0.472069)  (-1.23052,-0.429464)  (-1.23518,-0.349518) };
  \draw[dotted] plot coordinates { (-0.878376,0.575938)  (-0.883036,0.655884)  (-0.896374,0.698488)  (-0.917425,0.7079)  (-0.945226,0.688269)  (-0.978811,0.643743)  (-1.01722,0.578472)  (-1.05948,0.496605)  (-1.10464,0.40229)  (-1.15172,0.299677)  (-1.19977,0.192915)  (-1.24782,0.0861537)  (-1.2949,-0.0164591)  (-1.34006,-0.110774)  (-1.38232,-0.192641)  (-1.42073,-0.257912)  (-1.45431,-0.302438)  (-1.48211,-0.32207)  (-1.50317,-0.312658)  (-1.5165,-0.270053)  (-1.52116,-0.190107) };
  \draw[thick] plot coordinates { (-0.766044,0.642788)  (-0.770705,0.722734)  (-0.784042,0.765338)  (-0.805094,0.77475)  (-0.832894,0.755119)  (-0.86648,0.710593)  (-0.904887,0.645322)  (-0.94715,0.563455)  (-0.992306,0.46914)  (-1.03939,0.366527)  (-1.08744,0.259765)  (-1.13549,0.153004)  (-1.18257,0.0503908)  (-1.22773,-0.0439238)  (-1.26999,-0.125791)  (-1.3084,-0.191062)  (-1.34198,-0.235588)  (-1.36978,-0.25522)  (-1.39083,-0.245808)  (-1.40417,-0.203203)  (-1.40883,-0.123257) };
  \draw[thick] plot coordinates { (0,0)  (0.0799462,0.00466021)  (0.122551,0.0179981)  (0.131963,0.0390493)  (0.112331,0.0668499)  (0.0678056,0.100436)  (0.0025344,0.138842)  (-0.079333,0.181105)  (-0.173648,0.226261)  (-0.27626,0.273345)  (-0.383022,0.321394)  (-0.489784,0.369442)  (-0.592397,0.416526)  (-0.686711,0.461682)  (-0.768579,0.503945)  (-0.83385,0.542352)  (-0.878376,0.575938)  (-0.898007,0.603738)  (-0.888595,0.62479)  (-0.845991,0.638127)  (-0.766044,0.642788) };
  \draw[dotted] plot coordinates { (-0.0668499,0.112331)  (0.0130963,0.116992)  (0.0557008,0.130329)  (0.0651129,0.151381)  (0.0454815,0.179181)  (0.000955644,0.212767)  (-0.0643155,0.251174)  (-0.146183,0.293437)  (-0.240498,0.338593)  (-0.34311,0.385677)  (-0.449872,0.433725)  (-0.556634,0.481774)  (-0.659247,0.528858)  (-0.753561,0.574014)  (-0.835429,0.616277)  (-0.9007,0.654683)  (-0.945226,0.688269)  (-0.964857,0.71607)  (-0.955445,0.737121)  (-0.912841,0.750459)  (-0.832894,0.755119) };
  \draw[dotted] plot coordinates { (-0.226261,-0.173648)  (-0.146315,-0.168987)  (-0.10371,-0.15565)  (-0.0942984,-0.134598)  (-0.11393,-0.106798)  (-0.158456,-0.0732121)  (-0.223727,-0.0348055)  (-0.305594,0.00745777)  (-0.399909,0.0526136)  (-0.502522,0.0996978)  (-0.609283,0.147746)  (-0.716045,0.195795)  (-0.818658,0.242879)  (-0.912973,0.288035)  (-0.99484,0.330298)  (-1.06011,0.368704)  (-1.10464,0.40229)  (-1.12427,0.430091)  (-1.11486,0.451142)  (-1.07225,0.46448)  (-0.992306,0.46914) };
  \draw[dotted] plot coordinates { (-0.416526,-0.592397)  (-0.33658,-0.587737)  (-0.293976,-0.574399)  (-0.284564,-0.553347)  (-0.304195,-0.525547)  (-0.348721,-0.491961)  (-0.413992,-0.453555)  (-0.495859,-0.411291)  (-0.590174,-0.366136)  (-0.692787,-0.319051)  (-0.799549,-0.271003)  (-0.90631,-0.222955)  (-1.00892,-0.17587)  (-1.10324,-0.130715)  (-1.18511,-0.0884513)  (-1.25038,-0.0500448)  (-1.2949,-0.0164591)  (-1.31453,0.0113415)  (-1.30512,0.0323928)  (-1.26252,0.0457306)  (-1.18257,0.0503908) };
  \draw[dotted] plot coordinates { (-0.575938,-0.878376)  (-0.495992,-0.873716)  (-0.453387,-0.860378)  (-0.443975,-0.839326)  (-0.463606,-0.811526)  (-0.508132,-0.77794)  (-0.573403,-0.739534)  (-0.655271,-0.69727)  (-0.749585,-0.652115)  (-0.852198,-0.60503)  (-0.95896,-0.556982)  (-1.06572,-0.508934)  (-1.16833,-0.461849)  (-1.26265,-0.416694)  (-1.34452,-0.37443)  (-1.40979,-0.336024)  (-1.45431,-0.302438)  (-1.47394,-0.274638)  (-1.46453,-0.253586)  (-1.42193,-0.240248)  (-1.34198,-0.235588) };
  \draw[thick] plot coordinates { (-0.642788,-0.766044)  (-0.562841,-0.761384)  (-0.520237,-0.748046)  (-0.510825,-0.726995)  (-0.530456,-0.699195)  (-0.574982,-0.665609)  (-0.640253,-0.627202)  (-0.722121,-0.584939)  (-0.816435,-0.539783)  (-0.919048,-0.492699)  (-1.02581,-0.444651)  (-1.13257,-0.396602)  (-1.23518,-0.349518)  (-1.3295,-0.304362)  (-1.41137,-0.262099)  (-1.47664,-0.223692)  (-1.52116,-0.190107)  (-1.54079,-0.162306)  (-1.53138,-0.141255)  (-1.48878,-0.127917)  (-1.40883,-0.123257) };
\end{tikzpicture}


==> tikz/rot160.tikz <==
\begin{tikzpicture}
  \draw[thick] plot coordinates { (0,0)  (-0.00247965,0.0786872)  (-0.00957656,0.117689)  (-0.0207777,0.121414)  (-0.0355701,0.094272)  (-0.0534406,0.040673)  (-0.0738764,-0.0349736)  (-0.0963642,-0.128258)  (-0.120391,-0.234772)  (-0.145444,-0.350104)  (-0.17101,-0.469846)  (-0.196576,-0.589588)  (-0.221629,-0.704921)  (-0.245656,-0.811434)  (-0.268144,-0.904719)  (-0.288579,-0.980366)  (-0.30645,-1.03396)  (-0.321242,-1.06111)  (-0.332444,-1.05738)  (-0.33954,-1.01838)  (-0.34202,-0.939693) };
  \draw[dotted] plot coordinates { (0.094272,0.0355701)  (0.0917923,0.114257)  (0.0846954,0.153259)  (0.0734942,0.156984)  (0.0587019,0.129842)  (0.0408313,0.0762431)  (0.0203956,0.000596489)  (-0.00209221,-0.0926883)  (-0.0261191,-0.199202)  (-0.0511721,-0.314534)  (-0.0767381,-0.434276)  (-0.102304,-0.554018)  (-0.127357,-0.669351)  (-0.151384,-0.775864)  (-0.173872,-0.869149)  (-0.194308,-0.944796)  (-0.212178,-0.998394)  (-0.22697,-1.02554)  (-0.238172,-1.02181)  (-0.245269,-0.98281)  (-0.247748,-0.904123) };
  \draw[dotted] plot coordinates { (-0.234772,0.120391)  (-0.237251,0.199078)  (-0.244348,0.23808)  (-0.25555,0.241805)  (-0.270342,0.214663)  (-0.288212,0.161064)  (-0.308648,0.0854175)  (-0.331136,-0.00786731)  (-0.355163,-0.114381)  (-0.380216,-0.229713)  (-0.405782,-0.349455)  (-0.431348,-0.469197)  (-0.456401,-0.58453)  (-0.480428,-0.691043)  (-0.502916,-0.784328)  (-0.523351,-0.859975)  (-0.541222,-0.913573)  (-0.556014,-0.940715)  (-0.567215,-0.93699)  (-0.574312,-0.897989)  (-0.576792,-0.819302) };
  \draw[dotted] plot coordinates { (-0.704921,0.221629)  (-0.7074,0.300316)  (-0.714497,0.339318)  (-0.725699,0.343043)  (-0.740491,0.315901)  (-0.758361,0.262302)  (-0.778797,0.186655)  (-0.801285,0.0933707)  (-0.825312,-0.0131427)  (-0.850365,-0.128475)  (-0.875931,-0.248217)  (-0.901497,-0.367959)  (-0.92655,-0.483292)  (-0.950577,-0.589805)  (-0.973065,-0.68309)  (-0.9935,-0.758737)  (-1.01137,-0.812336)  (-1.02616,-0.839477)  (-1.03736,-0.835752)  (-1.04446,-0.796751)  (-1.04694,-0.718064) };
  \draw[dotted] plot coordinates { (-1.03396,0.30645)  (-1.03644,0.385137)  (-1.04354,0.424139)  (-1.05474,0.427864)  (-1.06953,0.400722)  (-1.08741,0.347123)  (-1.10784,0.271476)  (-1.13033,0.178192)  (-1.15436,0.0716782)  (-1.17941,-0.0436542)  (-1.20497,-0.163396)  (-1.23054,-0.283138)  (-1.25559,-0.398471)  (-1.27962,-0.504984)  (-1.30211,-0.598269)  (-1.32254,-0.673916)  (-1.34041,-0.727515)  (-1.35521,-0.754656)  (-1.36641,-0.750931)  (-1.37351,-0.71193)  (-1.37598,-0.633243) };
  \draw[thick] plot coordinates { (-0.939693,0.34202)  (-0.942172,0.420707)  (-0.949269,0.459709)  (-0.96047,0.463434)  (-0.975263,0.436292)  (-0.993133,0.382693)  (-1.01357,0.307047)  (-1.03606,0.213762)  (-1.06008,0.107248)  (-1.08514,-0.00808414)  (-1.1107,-0.127826)  (-1.13627,-0.247568)  (-1.16132,-0.362901)  (-1.18535,-0.469414)  (-1.20784,-0.562699)  (-1.22827,-0.638346)  (-1.24614,-0.691944)  (-1.26094,-0.719086)  (-1.27214,-0.715361)  (-1.27923,-0.67636)  (-1.28171,-0.597672) };
  \draw[thick] plot coordinates { (0,0)  (0.0786872,0.00247965)  (0.117689,0.00957656)  (0.121414,0.0207777)  (0.094272,0.0355701)  (0.040673,0.0534406)  (-0.0349736,0.0738764)  (-0.128258,0.0963642)  (-0.234772,0.120391)  (-0.350104,0.145444)  (-0.469846,0.17101)  (-0.589588,0.196576)  (-0.704921,0.221629)  (-0.811434,0.245656)  (-0.904719,0.268144)  (-0.980366,0.288579)  (-1.03396,0.30645)  (-1.06111,0.321242)  (-1.05738,0.332444)  (-1.01838,0.33954)  (-0.939693,0.34202) };
  \draw[dotted] plot coordinates { (-0.0355701,0.094272)  (0.0431171,0.0967516)  (0.0821185,0.103849)  (0.0858436,0.11505)  (0.0587019,0.129842)  (0.00510293,0.147713)  (-0.0705437,0.168148)  (-0.163828,0.190636)  (-0.270342,0.214663)  (-0.385674,0.239716)  (-0.505416,0.265282)  (-0.625158,0.290848)  (-0.740491,0.315901)  (-0.847004,0.339928)  (-0.940289,0.362416)  (-1.01594,0.382851)  (-1.06953,0.400722)  (-1.09668,0.415514)  (-1.09295,0.426716)  (-1.05395,0.433812)  (-0.975263,0.436292) };
  \draw[dotted] plot coordinates { (-0.120391,-0.234772)  (-0.0417039,-0.232292)  (-0.00270248,-0.225195)  (0.00102258,-0.213994)  (-0.0261191,-0.199202)  (-0.0797181,-0.181331)  (-0.155365,-0.160895)  (-0.248649,-0.138408)  (-0.355163,-0.114381)  (-0.470495,-0.0893277)  (-0.590237,-0.0637617)  (-0.709979,-0.0381957)  (-0.825312,-0.0131427)  (-0.931825,0.0108842)  (-1.02511,0.033372)  (-1.10076,0.0538077)  (-1.15436,0.0716782)  (-1.1815,0.0864706)  (-1.17777,0.0976718)  (-1.13877,0.104769)  (-1.06008,0.107248) };
  \draw[dotted] plot coordinates { (-0.221629,-0.704921)  (-0.142942,-0.702441)  (-0.10394,-0.695344)  (-0.100215,-0.684143)  (-0.127357,-0.669351)  (-0.180956,-0.65148)  (-0.256603,-0.631044)  (-0.349887,-0.608557)  (-0.456401,-0.58453)  (-0.571733,-0.559477)  (-0.691475,-0.533911)  (-0.811217,-0.508345)  (-0.92655,-0.483292)  (-1.03306,-0.459265)  (-1.12635,-0.436777)  (-1.20199,-0.416341)  (-1.25559,-0.398471)  (-1.28274,-0.383678)  (-1.27901,-0.372477)  (-1.24001,-0.36538)  (-1.16132,-0.362901) };
  \draw[dotted] plot coordinates { (-0.30645,-1.03396)  (-0.227763,-1.03148)  (-0.188761,-1.02439)  (-0.185036,-1.01319)  (-0.212178,-0.998394)  (-0.265777,-0.980524)  (-0.341424,-0.960088)  (-0.434708,-0.9376)  (-0.541222,-0.913573)  (-0.656554,-0.888521)  (-0.776296,-0.862955)  (-0.896038,-0.837389)  (-1.01137,-0.812336)  (-1.11788,-0.788309)  (-1.21117,-0.765821)  (-1.28682,-0.745385)  (-1.34041,-0.727515)  (-1.36756,-0.712722)  (-1.36383,-0.701521)  (-1.32483,-0.694424)  (-1.24614,-0.691944) };
  \draw[thick] plot coordinates { (-0.34202,-0.939693)  (-0.263333,-0.937213)  (-0.224332,-0.930116)  (-0.220606,-0.918915)  (-0.247748,-0.904123)  (-0.301347,-0.886252)  (-0.376994,-0.865816)  (-0.470279,-0.843328)  (-0.576792,-0.819302)  (-0.692124,-0.794249)  (-0.811866,-0.768683)  (-0.931608,-0.743117)  (-1.04694,-0.718064)  (-1.15345,-0.694037)  (-1.24674,-0.671549)  (-1.32239,-0.651113)  (-1.37598,-0.633243)  (-1.40313,-0.61845)  (-1.3994,-0.607249)  (-1.3604,-0.600152)  (-1.28171,-0.597672) };
\end{tikzpicture}


==> tikz/triangle_2.tikz <==
\begin{tikzpicture}[scale=2]
  \draw[thick] plot coordinates { (-3,-1.5)  (-3.02766,-1.51383)  (-3.0413,-1.52065)  (-3.04189,-1.52094)  (-3.0304,-1.5152)  (-3.00781,-1.50391)  (-2.9751,-1.48755)  (-2.93324,-1.46662)  (-2.8832,-1.4416)  (-2.82596,-1.41298)  (-2.7625,-1.38125)  (-2.69379,-1.34689)  (-2.6208,-1.3104)  (-2.54451,-1.27226)  (-2.4659,-1.23295)  (-2.38594,-1.19297)  (-2.3056,-1.1528)  (-2.22586,-1.11293)  (-2.1477,-1.07385)  (-2.07209,-1.03604)  (-2,-1) };
  \draw[dotted] plot coordinates { (-2.1744,-1.9704)  (-2.1968,-1.98309)  (-2.20899,-1.98666)  (-2.21166,-1.98182)  (-2.20547,-1.96929)  (-2.19109,-1.94981)  (-2.16919,-1.92408)  (-2.14046,-1.89284)  (-2.10555,-1.85681)  (-2.06514,-1.8167)  (-2.0199,-1.77325)  (-1.9705,-1.72717)  (-1.91762,-1.67919)  (-1.86192,-1.63003)  (-1.80408,-1.58042)  (-1.74476,-1.53107)  (-1.68465,-1.48271)  (-1.6244,-1.43606)  (-1.5647,-1.39184)  (-1.50621,-1.35078)  (-1.4496,-1.3136) };
  \draw[dotted] plot coordinates { (-0.7872,-2.2056)  (-0.795632,-2.21773)  (-0.800366,-2.21966)  (-0.80164,-2.21226)  (-0.799693,-2.19634)  (-0.794762,-2.17276)  (-0.787087,-2.14235)  (-0.776905,-2.10595)  (-0.764454,-2.06441)  (-0.749973,-2.01856)  (-0.7337,-1.96925)  (-0.715873,-1.91731)  (-0.69673,-1.86359)  (-0.676509,-1.80892)  (-0.655449,-1.75415)  (-0.633787,-1.70012)  (-0.611763,-1.64766)  (-0.589614,-1.59762)  (-0.567578,-1.55084)  (-0.545894,-1.50815)  (-0.5248,-1.4704) };
  \draw[dotted] plot coordinates { (0.7872,-2.2056)  (0.795632,-2.21773)  (0.800366,-2.21966)  (0.80164,-2.21226)  (0.799693,-2.19634)  (0.794763,-2.17276)  (0.787087,-2.14235)  (0.776905,-2.10595)  (0.764454,-2.06441)  (0.749973,-2.01856)  (0.7337,-1.96925)  (0.715873,-1.91731)  (0.69673,-1.86359)  (0.676509,-1.80892)  (0.655449,-1.75415)  (0.633788,-1.70012)  (0.611763,-1.64766)  (0.589614,-1.59762)  (0.567578,-1.55084)  (0.545894,-1.50815)  (0.5248,-1.4704) };
  \draw[dotted] plot coordinates { (2.1744,-1.9704)  (2.1968,-1.98309)  (2.20899,-1.98666)  (2.21166,-1.98182)  (2.20547,-1.96929)  (2.19109,-1.94981)  (2.16919,-1.92408)  (2.14046,-1.89284)  (2.10555,-1.85681)  (2.06514,-1.8167)  (2.0199,-1.77325)  (1.9705,-1.72717)  (1.91762,-1.67919)  (1.86192,-1.63003)  (1.80408,-1.58042)  (1.74476,-1.53107)  (1.68465,-1.48271)  (1.6244,-1.43606)  (1.5647,-1.39184)  (1.50621,-1.35078)  (1.4496,-1.3136) };
  \draw[thick] plot coordinates { (3,-1.5)  (3.02766,-1.51383)  (3.0413,-1.52065)  (3.04189,-1.52094)  (3.0304,-1.5152)  (3.00781,-1.50391)  (2.9751,-1.48755)  (2.93324,-1.46662)  (2.8832,-1.4416)  (2.82596,-1.41298)  (2.7625,-1.38125)  (2.69379,-1.34689)  (2.6208,-1.3104)  (2.54451,-1.27226)  (2.4659,-1.23295)  (2.38594,-1.19297)  (2.3056,-1.1528)  (2.22586,-1.11293)  (2.1477,-1.07385)  (2.07209,-1.03604)  (2,-1) };
  \draw[thick] plot coordinates { (-3,-1.5)  (-2.86673,-1.63965)  (-2.6808,-1.7646)  (-2.44808,-1.87485)  (-2.1744,-1.9704)  (-1.86562,-2.05125)  (-1.5276,-2.1174)  (-1.16617,-2.16885)  (-0.7872,-2.2056)  (-0.396525,-2.22765)  (0,-2.235)  (0.396525,-2.22765)  (0.7872,-2.2056)  (1.16617,-2.16885)  (1.5276,-2.1174)  (1.86562,-2.05125)  (2.1744,-1.9704)  (2.44808,-1.87485)  (2.6808,-1.7646)  (2.86673,-1.63965)  (3,-1.5) };
  \draw[dotted] plot coordinates { (-3.0304,-1.5152)  (-2.8998,-1.65001)  (-2.71474,-1.77063)  (-2.48128,-1.87706)  (-2.20547,-1.96929)  (-1.89335,-2.04734)  (-1.55098,-2.1112)  (-1.18441,-2.16086)  (-0.799693,-2.19634)  (-0.402872,-2.21762)  (0,-2.22472)  (0.402872,-2.21762)  (0.799693,-2.19634)  (1.18441,-2.16086)  (1.55098,-2.1112)  (1.89335,-2.04734)  (2.20547,-1.96929)  (2.48128,-1.87706)  (2.71474,-1.77063)  (2.8998,-1.65001)  (3.0304,-1.5152) };
  \draw[dotted] plot coordinates { (-2.8832,-1.4416)  (-2.76215,-1.56486)  (-2.58828,-1.67515)  (-2.36746,-1.77247)  (-2.10555,-1.85681)  (-1.80842,-1.92817)  (-1.48196,-1.98656)  (-1.13201,-2.03197)  (-0.764454,-2.06441)  (-0.385162,-2.08387)  (0,-2.09036)  (0.385162,-2.08387)  (0.764454,-2.06441)  (1.13201,-2.03197)  (1.48196,-1.98656)  (1.80842,-1.92817)  (2.10555,-1.85681)  (2.36746,-1.77247)  (2.58828,-1.67515)  (2.76215,-1.56486)  (2.8832,-1.4416) };
  \draw[dotted] plot coordinates { (-2.6208,-1.3104)  (-2.51241,-1.41989)  (-2.35549,-1.51785)  (-2.15543,-1.60428)  (-1.91762,-1.67919)  (-1.64745,-1.74258)  (-1.35032,-1.79444)  (-1.03161,-1.83478)  (-0.69673,-1.86359)  (-0.351061,-1.88088)  (0,-1.88664)  (0.351061,-1.88088)  (0.69673,-1.86359)  (1.03161,-1.83478)  (1.35032,-1.79444)  (1.64745,-1.74258)  (1.91762,-1.67919)  (2.15543,-1.60428)  (2.35549,-1.51785)  (2.51241,-1.41989)  (2.6208,-1.3104) };
  \draw[dotted] plot coordinates { (-2.3056,-1.1528)  (-2.20921,-1.25074)  (-2.07044,-1.33837)  (-1.89402,-1.41569)  (-1.68465,-1.48271)  (-1.44703,-1.53941)  (-1.18587,-1.5858)  (-0.905876,-1.62189)  (-0.611763,-1.64766)  (-0.308235,-1.66313)  (0,-1.66828)  (0.308235,-1.66313)  (0.611763,-1.64766)  (0.905876,-1.62189)  (1.18587,-1.5858)  (1.44703,-1.53941)  (1.68465,-1.48271)  (1.89402,-1.41569)  (2.07044,-1.33837)  (2.20921,-1.25074)  (2.3056,-1.1528) };
  \draw[thick] plot coordinates { (-2,-1)  (-1.91115,-1.0931)  (-1.7872,-1.1764)  (-1.63205,-1.2499)  (-1.4496,-1.3136)  (-1.24375,-1.3675)  (-1.0184,-1.4116)  (-0.77745,-1.4459)  (-0.5248,-1.4704)  (-0.26435,-1.4851)  (0,-1.49)  (0.26435,-1.4851)  (0.5248,-1.4704)  (0.77745,-1.4459)  (1.0184,-1.4116)  (1.24375,-1.3675)  (1.4496,-1.3136)  (1.63205,-1.2499)  (1.7872,-1.1764)  (1.91115,-1.0931)  (2,-1) };
  \draw[thick] plot coordinates { (3,-1.5)  (3.02766,-1.51383)  (3.0413,-1.52065)  (3.04189,-1.52094)  (3.0304,-1.5152)  (3.00781,-1.50391)  (2.9751,-1.48755)  (2.93324,-1.46662)  (2.8832,-1.4416)  (2.82596,-1.41298)  (2.7625,-1.38125)  (2.69379,-1.34689)  (2.6208,-1.3104)  (2.54451,-1.27226)  (2.4659,-1.23295)  (2.38594,-1.19297)  (2.3056,-1.1528)  (2.22586,-1.11293)  (2.1477,-1.07385)  (2.07209,-1.03604)  (2,-1) };
  \draw[dotted] plot coordinates { (3.0912,-0.68688)  (3.11501,-0.697593)  (3.12444,-0.705029)  (3.12057,-0.709345)  (3.10446,-0.7107)  (3.0772,-0.709249)  (3.03986,-0.70515)  (2.99351,-0.698562)  (2.93924,-0.689641)  (2.87811,-0.678544)  (2.8112,-0.66543)  (2.73959,-0.650455)  (2.66435,-0.633777)  (2.58655,-0.615553)  (2.50728,-0.59594)  (2.4276,-0.575096)  (2.3486,-0.553179)  (2.27134,-0.530345)  (2.1969,-0.506753)  (2.12636,-0.482558)  (2.0608,-0.45792) };
  \draw[dotted] plot coordinates { (2.6496,0.40176)  (2.66582,0.400538)  (2.66978,0.397511)  (2.66245,0.392885)  (2.64484,0.386865)  (2.61791,0.379654)  (2.58266,0.371457)  (2.54007,0.36248)  (2.49112,0.352927)  (2.4368,0.343002)  (2.3781,0.33291)  (2.31599,0.322856)  (2.25147,0.313044)  (2.18551,0.30368)  (2.11911,0.294967)  (2.05324,0.287111)  (1.98889,0.280316)  (1.92705,0.274787)  (1.8687,0.270728)  (1.81482,0.268344)  (1.7664,0.26784) };
  \draw[dotted] plot coordinates { (1.8624,1.50384)  (1.87019,1.51442)  (1.86941,1.51802)  (1.86081,1.51518)  (1.84515,1.50643)  (1.82315,1.49232)  (1.79557,1.47338)  (1.76317,1.45015)  (1.72667,1.42316)  (1.68683,1.39296)  (1.6444,1.36009)  (1.60012,1.32508)  (1.55474,1.28847)  (1.509,1.25079)  (1.46366,1.2126)  (1.41945,1.17441)  (1.37713,1.13678)  (1.33743,1.10025)  (1.30112,1.06534)  (1.26892,1.0326)  (1.2416,1.00256) };
  \draw[dotted] plot coordinates { (0.9168,2.35728)  (0.918215,2.37792)  (0.91545,2.38756)  (0.908909,2.38697)  (0.898995,2.37695)  (0.886113,2.35827)  (0.870665,2.33172)  (0.853056,2.29808)  (0.83369,2.25813)  (0.81297,2.21265)  (0.7913,2.16243)  (0.769084,2.10825)  (0.746726,2.05089)  (0.72463,1.99114)  (0.703199,1.92977)  (0.682838,1.86757)  (0.663949,1.80533)  (0.646937,1.74382)  (0.632206,1.68382)  (0.620159,1.62613)  (0.6112,1.57152) };
  \draw[thick] plot coordinates { (0,2.7)  (0,2.7249)  (0,2.73717)  (0,2.7377)  (0,2.72736)  (0,2.70703)  (0,2.67759)  (0,2.63991)  (0,2.59488)  (0,2.54337)  (0,2.48625)  (0,2.42441)  (0,2.35872)  (0,2.29006)  (0,2.21931)  (0,2.14734)  (0,2.07504)  (0,2.00328)  (0,1.93293)  (0,1.86488)  (0,1.8) };
  \draw[thick] plot coordinates { (3,-1.5)  (3.08299,-1.33688)  (3.1239,-1.14426)  (3.12566,-0.926227)  (3.0912,-0.68688)  (3.02344,-0.430313)  (2.9253,-0.16062)  (2.79971,0.118102)  (2.6496,0.40176)  (2.47789,0.686257)  (2.2875,0.9675)  (2.08136,1.24139)  (1.8624,1.50384)  (1.63354,1.75075)  (1.3977,1.97802)  (1.15781,2.18156)  (0.9168,2.35728)  (0.677587,2.50108)  (0.4431,2.60886)  (0.216262,2.67653)  (0,2.7) };
  \draw[dotted] plot coordinates { (3.0304,-1.5152)  (3.10954,-1.35637)  (3.14624,-1.16652)  (3.14354,-0.949888)  (3.10446,-0.7107)  (3.03203,-0.453195)  (2.92926,-0.181609)  (2.79919,0.0998224)  (2.64484,0.386865)  (2.46923,0.675282)  (2.2754,0.96084)  (2.06636,1.2393)  (1.84515,1.50643)  (1.61478,1.758)  (1.37828,1.98977)  (1.13868,2.19749)  (0.898995,2.37695)  (0.662263,2.5239)  (0.431502,2.63411)  (0.20974,2.70334)  (0,2.72736) };
  \draw[dotted] plot coordinates { (2.8832,-1.4416)  (2.95475,-1.29523)  (2.98598,-1.11838)  (2.97983,-0.915146)  (2.93924,-0.689641)  (2.86714,-0.445973)  (2.76646,-0.188249)  (2.64015,0.0794198)  (2.49112,0.352927)  (2.32233,0.628163)  (2.1367,0.90102)  (1.93717,1.16739)  (1.72667,1.42316)  (1.50814,1.66423)  (1.28451,1.88649)  (1.05871,2.08582)  (0.83369,2.25813)  (0.612372,2.39929)  (0.397695,2.50521)  (0.192593,2.57178)  (0,2.59488) };
  \draw[dotted] plot coordinates { (2.6208,-1.3104)  (2.68391,-1.17979)  (2.71041,-1.02096)  (2.70299,-0.837701)  (2.66435,-0.633777)  (2.59717,-0.412965)  (2.50417,-0.179041)  (2.38804,0.0642205)  (2.25147,0.313044)  (2.09716,0.563656)  (1.9278,0.81228)  (1.7461,1.05514)  (1.55474,1.28847)  (1.35643,1.50848)  (1.15386,1.7114)  (0.949725,1.89346)  (0.746726,2.05089)  (0.547558,2.1799)  (0.354917,2.27673)  (0.171499,2.33759)  (0,2.35872) };
  \draw[dotted] plot coordinates { (2.3056,-1.1528)  (2.36234,-1.03635)  (2.38685,-0.895405)  (2.38148,-0.733248)  (2.3486,-0.553179)  (2.29054,-0.358492)  (2.20966,-0.152484)  (2.10833,0.0615503)  (1.98889,0.280316)  (1.85369,0.500518)  (1.7051,0.71886)  (1.54546,0.932047)  (1.37713,1.13678)  (1.20246,1.32978)  (1.0238,1.50773)  (0.843512,1.66734)  (0.663949,1.80533)  (0.487462,1.91838)  (0.316406,2.00322)  (0.153134,2.05654)  (0,2.07504) };
  \draw[thick] plot coordinates { (2,-1)  (2.05533,-0.891255)  (2.0826,-0.76284)  (2.08378,-0.617485)  (2.0608,-0.45792)  (2.01562,-0.286875)  (1.9502,-0.10708)  (1.86647,0.078735)  (1.7664,0.26784)  (1.65192,0.457505)  (1.525,0.645)  (1.38758,0.827595)  (1.2416,1.00256)  (1.08902,1.16717)  (0.9318,1.31868)  (0.771875,1.45437)  (0.6112,1.57152)  (0.451725,1.66738)  (0.2954,1.73924)  (0.144175,1.78435)  (0,1.8) };
  \draw[thick] plot coordinates { (0,2.7)  (0,2.7249)  (0,2.73717)  (0,2.7377)  (0,2.72736)  (0,2.70703)  (0,2.67759)  (0,2.63991)  (0,2.59488)  (0,2.54337)  (0,2.48625)  (0,2.42441)  (0,2.35872)  (0,2.29006)  (0,2.21931)  (0,2.14734)  (0,2.07504)  (0,2.00328)  (0,1.93293)  (0,1.86488)  (0,1.8) };
  \draw[dotted] plot coordinates { (-0.9168,2.35728)  (-0.918215,2.37792)  (-0.91545,2.38756)  (-0.908909,2.38697)  (-0.898995,2.37695)  (-0.886112,2.35827)  (-0.870665,2.33172)  (-0.853056,2.29808)  (-0.83369,2.25813)  (-0.81297,2.21265)  (-0.7913,2.16243)  (-0.769084,2.10825)  (-0.746726,2.05089)  (-0.72463,1.99114)  (-0.703199,1.92977)  (-0.682837,1.86757)  (-0.663949,1.80533)  (-0.646937,1.74382)  (-0.632206,1.68382)  (-0.620159,1.62613)  (-0.6112,1.57152) };
  \draw[dotted] plot coordinates { (-1.8624,1.50384)  (-1.87019,1.51442)  (-1.86941,1.51802)  (-1.86081,1.51518)  (-1.84515,1.50643)  (-1.82315,1.49232)  (-1.79557,1.47338)  (-1.76317,1.45015)  (-1.72667,1.42316)  (-1.68683,1.39296)  (-1.6444,1.36009)  (-1.60012,1.32508)  (-1.55474,1.28847)  (-1.509,1.25079)  (-1.46366,1.2126)  (-1.41945,1.17441)  (-1.37713,1.13678)  (-1.33743,1.10025)  (-1.30112,1.06534)  (-1.26892,1.0326)  (-1.2416,1.00256) };
  \draw[dotted] plot coordinates { (-2.6496,0.40176)  (-2.66582,0.400538)  (-2.66978,0.397511)  (-2.66245,0.392885)  (-2.64484,0.386865)  (-2.61791,0.379654)  (-2.58266,0.371457)  (-2.54007,0.36248)  (-2.49112,0.352927)  (-2.4368,0.343002)  (-2.3781,0.33291)  (-2.31599,0.322856)  (-2.25147,0.313044)  (-2.18551,0.30368)  (-2.11911,0.294967)  (-2.05324,0.287111)  (-1.98889,0.280316)  (-1.92705,0.274787)  (-1.8687,0.270728)  (-1.81482,0.268344)  (-1.7664,0.26784) };
  \draw[dotted] plot coordinates { (-3.0912,-0.68688)  (-3.11501,-0.697593)  (-3.12444,-0.705029)  (-3.12057,-0.709345)  (-3.10446,-0.7107)  (-3.0772,-0.709249)  (-3.03986,-0.70515)  (-2.99351,-0.698562)  (-2.93924,-0.689641)  (-2.87811,-0.678544)  (-2.8112,-0.66543)  (-2.73959,-0.650455)  (-2.66435,-0.633777)  (-2.58655,-0.615553)  (-2.50728,-0.59594)  (-2.4276,-0.575096)  (-2.3486,-0.553179)  (-2.27134,-0.530345)  (-2.1969,-0.506753)  (-2.12636,-0.482558)  (-2.0608,-0.45792) };
  \draw[thick] plot coordinates { (-3,-1.5)  (-3.02766,-1.51383)  (-3.0413,-1.52065)  (-3.04189,-1.52094)  (-3.0304,-1.5152)  (-3.00781,-1.50391)  (-2.9751,-1.48755)  (-2.93324,-1.46662)  (-2.8832,-1.4416)  (-2.82596,-1.41298)  (-2.7625,-1.38125)  (-2.69379,-1.34689)  (-2.6208,-1.3104)  (-2.54451,-1.27226)  (-2.4659,-1.23295)  (-2.38594,-1.19297)  (-2.3056,-1.1528)  (-2.22586,-1.11293)  (-2.1477,-1.07385)  (-2.07209,-1.03604)  (-2,-1) };
  \draw[thick] plot coordinates { (0,2.7)  (-0.216262,2.67653)  (-0.4431,2.60886)  (-0.677588,2.50108)  (-0.9168,2.35728)  (-1.15781,2.18156)  (-1.3977,1.97802)  (-1.63354,1.75075)  (-1.8624,1.50384)  (-2.08136,1.24139)  (-2.2875,0.9675)  (-2.47789,0.686257)  (-2.6496,0.40176)  (-2.79971,0.118102)  (-2.9253,-0.16062)  (-3.02344,-0.430313)  (-3.0912,-0.68688)  (-3.12566,-0.926228)  (-3.1239,-1.14426)  (-3.08299,-1.33688)  (-3,-1.5) };
  \draw[dotted] plot coordinates { (0,2.72736)  (-0.20974,2.70334)  (-0.431502,2.63411)  (-0.662263,2.5239)  (-0.898995,2.37695)  (-1.13868,2.19749)  (-1.37828,1.98977)  (-1.61478,1.758)  (-1.84515,1.50643)  (-2.06636,1.2393)  (-2.2754,0.96084)  (-2.46923,0.675282)  (-2.64484,0.386865)  (-2.79919,0.0998224)  (-2.92926,-0.181609)  (-3.03203,-0.453195)  (-3.10446,-0.7107)  (-3.14354,-0.949888)  (-3.14624,-1.16652)  (-3.10954,-1.35637)  (-3.0304,-1.5152) };
  \draw[dotted] plot coordinates { (0,2.59488)  (-0.192593,2.57178)  (-0.397695,2.50521)  (-0.612372,2.39929)  (-0.83369,2.25813)  (-1.05871,2.08582)  (-1.28451,1.88649)  (-1.50814,1.66423)  (-1.72667,1.42316)  (-1.93717,1.16739)  (-2.1367,0.90102)  (-2.32233,0.628163)  (-2.49112,0.352927)  (-2.64015,0.0794198)  (-2.76646,-0.188249)  (-2.86714,-0.445973)  (-2.93924,-0.689641)  (-2.97983,-0.915146)  (-2.98598,-1.11838)  (-2.95475,-1.29523)  (-2.8832,-1.4416) };
  \draw[dotted] plot coordinates { (0,2.35872)  (-0.171499,2.33759)  (-0.354917,2.27673)  (-0.547558,2.1799)  (-0.746726,2.05089)  (-0.949725,1.89346)  (-1.15386,1.7114)  (-1.35643,1.50848)  (-1.55474,1.28847)  (-1.7461,1.05514)  (-1.9278,0.81228)  (-2.09716,0.563656)  (-2.25147,0.313044)  (-2.38804,0.0642205)  (-2.50417,-0.179041)  (-2.59717,-0.412965)  (-2.66435,-0.633777)  (-2.70299,-0.837701)  (-2.71041,-1.02096)  (-2.68391,-1.17979)  (-2.6208,-1.3104) };
  \draw[dotted] plot coordinates { (0,2.07504)  (-0.153134,2.05654)  (-0.316406,2.00322)  (-0.487462,1.91838)  (-0.663949,1.80533)  (-0.843512,1.66734)  (-1.0238,1.50773)  (-1.20246,1.32978)  (-1.37713,1.13678)  (-1.54546,0.932047)  (-1.7051,0.71886)  (-1.85369,0.500518)  (-1.98889,0.280316)  (-2.10833,0.0615503)  (-2.20966,-0.152484)  (-2.29054,-0.358492)  (-2.3486,-0.553179)  (-2.38148,-0.733248)  (-2.38685,-0.895405)  (-2.36234,-1.03635)  (-2.3056,-1.1528) };
  \draw[thick] plot coordinates { (0,1.8)  (-0.144175,1.78435)  (-0.2954,1.73924)  (-0.451725,1.66738)  (-0.6112,1.57152)  (-0.771875,1.45437)  (-0.9318,1.31868)  (-1.08903,1.16716)  (-1.2416,1.00256)  (-1.38758,0.827595)  (-1.525,0.645)  (-1.65192,0.457505)  (-1.7664,0.26784)  (-1.86647,0.078735)  (-1.9502,-0.10708)  (-2.01562,-0.286875)  (-2.0608,-0.45792)  (-2.08378,-0.617485)  (-2.0826,-0.76284)  (-2.05532,-0.891255)  (-2,-1) };
  \draw[thick] plot coordinates { (-2,-1)  (-1.92791,-0.963956)  (-1.8523,-0.92615)  (-1.77414,-0.887069)  (-1.6944,-0.8472)  (-1.61406,-0.807031)  (-1.5341,-0.76705)  (-1.45549,-0.727744)  (-1.3792,-0.6896)  (-1.30621,-0.653106)  (-1.2375,-0.61875)  (-1.17404,-0.587019)  (-1.1168,-0.5584)  (-1.06676,-0.533381)  (-1.0249,-0.51245)  (-0.992188,-0.496094)  (-0.9696,-0.4848)  (-0.958113,-0.479056)  (-0.9587,-0.47935)  (-0.972337,-0.486169)  (-1,-0.5) };
  \draw[dotted] plot coordinates { (-1.4496,-1.3136)  (-1.39299,-1.27642)  (-1.3345,-1.23536)  (-1.2748,-1.19114)  (-1.21455,-1.14449)  (-1.15444,-1.09613)  (-1.09512,-1.04678)  (-1.03728,-0.997165)  (-0.981581,-0.948006)  (-0.928697,-0.900027)  (-0.8793,-0.85395)  (-0.834061,-0.810498)  (-0.793651,-0.770394)  (-0.758742,-0.73436)  (-0.730006,-0.703119)  (-0.708113,-0.677394)  (-0.693734,-0.657907)  (-0.687543,-0.645382)  (-0.690209,-0.64054)  (-0.702404,-0.644106)  (-0.7248,-0.6568) };
  \draw[dotted] plot coordinates { (-0.5248,-1.4704)  (-0.503706,-1.43265)  (-0.482022,-1.38996)  (-0.459986,-1.34318)  (-0.437837,-1.29314)  (-0.415812,-1.24068)  (-0.394151,-1.18665)  (-0.373091,-1.13188)  (-0.35287,-1.07721)  (-0.333727,-1.02349)  (-0.3159,-0.97155)  (-0.299627,-0.922238)  (-0.285146,-0.87639)  (-0.272695,-0.834849)  (-0.262513,-0.798453)  (-0.254837,-0.768044)  (-0.249907,-0.744461)  (-0.24796,-0.728545)  (-0.249234,-0.721136)  (-0.253968,-0.723074)  (-0.2624,-0.7352) };
  \draw[dotted] plot coordinates { (0.5248,-1.4704)  (0.503706,-1.43265)  (0.482022,-1.38996)  (0.459986,-1.34318)  (0.437837,-1.29314)  (0.415813,-1.24068)  (0.394151,-1.18665)  (0.373091,-1.13188)  (0.35287,-1.07721)  (0.333727,-1.02349)  (0.3159,-0.97155)  (0.299627,-0.922238)  (0.285146,-0.87639)  (0.272695,-0.834849)  (0.262513,-0.798453)  (0.254838,-0.768044)  (0.249907,-0.744461)  (0.24796,-0.728545)  (0.249234,-0.721136)  (0.253968,-0.723074)  (0.2624,-0.7352) };
  \draw[dotted] plot coordinates { (1.4496,-1.3136)  (1.39299,-1.27642)  (1.3345,-1.23536)  (1.2748,-1.19114)  (1.21455,-1.14449)  (1.15444,-1.09613)  (1.09512,-1.04678)  (1.03728,-0.997165)  (0.981581,-0.948006)  (0.928697,-0.900027)  (0.8793,-0.85395)  (0.834061,-0.810498)  (0.793651,-0.770394)  (0.758742,-0.73436)  (0.730006,-0.703119)  (0.708112,-0.677394)  (0.693734,-0.657907)  (0.687543,-0.645382)  (0.690209,-0.64054)  (0.702404,-0.644106)  (0.7248,-0.6568) };
  \draw[thick] plot coordinates { (2,-1)  (1.92791,-0.963956)  (1.8523,-0.92615)  (1.77414,-0.887069)  (1.6944,-0.8472)  (1.61406,-0.807031)  (1.5341,-0.76705)  (1.45549,-0.727744)  (1.3792,-0.6896)  (1.30621,-0.653106)  (1.2375,-0.61875)  (1.17404,-0.587019)  (1.1168,-0.5584)  (1.06676,-0.533381)  (1.0249,-0.51245)  (0.992188,-0.496094)  (0.9696,-0.4848)  (0.958113,-0.479056)  (0.9587,-0.47935)  (0.972337,-0.486169)  (1,-0.5) };
  \draw[thick] plot coordinates { (-2,-1)  (-1.91115,-1.0931)  (-1.7872,-1.1764)  (-1.63205,-1.2499)  (-1.4496,-1.3136)  (-1.24375,-1.3675)  (-1.0184,-1.4116)  (-0.77745,-1.4459)  (-0.5248,-1.4704)  (-0.26435,-1.4851)  (0,-1.49)  (0.26435,-1.4851)  (0.5248,-1.4704)  (0.77745,-1.4459)  (1.0184,-1.4116)  (1.24375,-1.3675)  (1.4496,-1.3136)  (1.63205,-1.2499)  (1.7872,-1.1764)  (1.91115,-1.0931)  (2,-1) };
  \draw[dotted] plot coordinates { (-1.6944,-0.8472)  (-1.61309,-0.935459)  (-1.50396,-1.01443)  (-1.37008,-1.08411)  (-1.21455,-1.14449)  (-1.04047,-1.19559)  (-0.850934,-1.2374)  (-0.649024,-1.26991)  (-0.437837,-1.29314)  (-0.220465,-1.30707)  (0,-1.31172)  (0.220465,-1.30707)  (0.437837,-1.29314)  (0.649024,-1.26991)  (0.850934,-1.2374)  (1.04047,-1.19559)  (1.21455,-1.14449)  (1.37008,-1.08411)  (1.50396,-1.01443)  (1.61309,-0.935459)  (1.6944,-0.8472) };
  \draw[dotted] plot coordinates { (-1.3792,-0.6896)  (-1.30989,-0.766314)  (-1.21891,-0.834954)  (-1.10867,-0.895518)  (-0.981581,-0.948006)  (-0.84005,-0.99242)  (-0.686483,-1.02876)  (-0.523288,-1.05702)  (-0.35287,-1.07721)  (-0.177639,-1.08932)  (0,-1.09336)  (0.177639,-1.08932)  (0.35287,-1.07721)  (0.523288,-1.05702)  (0.686483,-1.02876)  (0.84005,-0.99242)  (0.981581,-0.948006)  (1.10867,-0.895518)  (1.21891,-0.834954)  (1.30989,-0.766314)  (1.3792,-0.6896) };
  \draw[dotted] plot coordinates { (-1.1168,-0.5584)  (-1.06015,-0.621336)  (-0.986118,-0.677646)  (-0.896643,-0.727332)  (-0.793651,-0.770394)  (-0.679075,-0.80683)  (-0.554845,-0.836642)  (-0.422891,-0.859828)  (-0.285146,-0.87639)  (-0.143538,-0.886328)  (0,-0.88964)  (0.143538,-0.886328)  (0.285146,-0.87639)  (0.422891,-0.859828)  (0.554845,-0.836642)  (0.679075,-0.80683)  (0.793651,-0.770394)  (0.896643,-0.727332)  (0.986118,-0.677646)  (1.06015,-0.621336)  (1.1168,-0.5584) };
  \draw[dotted] plot coordinates { (-0.9696,-0.4848)  (-0.922504,-0.536191)  (-0.859661,-0.582173)  (-0.782821,-0.622745)  (-0.693734,-0.657907)  (-0.59415,-0.68766)  (-0.485818,-0.712003)  (-0.370487,-0.730937)  (-0.249907,-0.744461)  (-0.125828,-0.752575)  (0,-0.75528)  (0.125828,-0.752575)  (0.249907,-0.744461)  (0.370487,-0.730937)  (0.485818,-0.712003)  (0.59415,-0.68766)  (0.693734,-0.657907)  (0.782821,-0.622745)  (0.859661,-0.582173)  (0.922504,-0.536191)  (0.9696,-0.4848) };
  \draw[thick] plot coordinates { (-1,-0.5)  (-0.955575,-0.54655)  (-0.8936,-0.5882)  (-0.816025,-0.62495)  (-0.7248,-0.6568)  (-0.621875,-0.68375)  (-0.5092,-0.7058)  (-0.388725,-0.72295)  (-0.2624,-0.7352)  (-0.132175,-0.74255)  (0,-0.745)  (0.132175,-0.74255)  (0.2624,-0.7352)  (0.388725,-0.72295)  (0.5092,-0.7058)  (0.621875,-0.68375)  (0.7248,-0.6568)  (0.816025,-0.62495)  (0.8936,-0.5882)  (0.955575,-0.54655)  (1,-0.5) };
  \draw[thick] plot coordinates { (2,-1)  (1.92791,-0.963956)  (1.8523,-0.92615)  (1.77414,-0.887069)  (1.6944,-0.8472)  (1.61406,-0.807031)  (1.5341,-0.76705)  (1.45549,-0.727744)  (1.3792,-0.6896)  (1.30621,-0.653106)  (1.2375,-0.61875)  (1.17404,-0.587019)  (1.1168,-0.5584)  (1.06676,-0.533381)  (1.0249,-0.51245)  (0.992188,-0.496094)  (0.9696,-0.4848)  (0.958113,-0.479056)  (0.9587,-0.47935)  (0.972337,-0.486169)  (1,-0.5) };
  \draw[dotted] plot coordinates { (2.0608,-0.45792)  (1.99524,-0.433282)  (1.9247,-0.409087)  (1.85026,-0.385495)  (1.773,-0.362661)  (1.694,-0.340744)  (1.61432,-0.3199)  (1.53505,-0.300287)  (1.45725,-0.282063)  (1.38201,-0.265385)  (1.3104,-0.25041)  (1.24349,-0.237296)  (1.18236,-0.226199)  (1.12809,-0.217278)  (1.08174,-0.21069)  (1.0444,-0.206591)  (1.01714,-0.20514)  (1.00103,-0.206495)  (0.997158,-0.210811)  (1.00659,-0.218247)  (1.0304,-0.22896) };
  \draw[dotted] plot coordinates { (1.7664,0.26784)  (1.71798,0.267336)  (1.6641,0.264952)  (1.60575,0.260893)  (1.54391,0.255364)  (1.47956,0.248569)  (1.41369,0.240713)  (1.34729,0.232)  (1.28133,0.222636)  (1.21681,0.212824)  (1.1547,0.20277)  (1.096,0.192678)  (1.04168,0.182753)  (0.99273,0.1732)  (0.950138,0.164223)  (0.914887,0.156026)  (0.887962,0.148815)  (0.870345,0.142795)  (0.863023,0.138169)  (0.86698,0.135142)  (0.8832,0.13392) };
  \draw[dotted] plot coordinates { (1.2416,1.00256)  (1.21428,0.972524)  (1.18208,0.939782)  (1.14577,0.904873)  (1.10607,0.868335)  (1.06375,0.830706)  (1.01954,0.792524)  (0.974197,0.754327)  (0.928461,0.716654)  (0.88308,0.680042)  (0.8388,0.64503)  (0.796368,0.612156)  (0.756531,0.581957)  (0.720035,0.554973)  (0.687626,0.531741)  (0.66005,0.512799)  (0.638054,0.498685)  (0.622385,0.489939)  (0.613789,0.487097)  (0.613012,0.490698)  (0.6208,0.50128) };
  \draw[dotted] plot coordinates { (0.6112,1.57152)  (0.602241,1.51691)  (0.590194,1.45922)  (0.575463,1.39922)  (0.558451,1.33771)  (0.539563,1.27547)  (0.519201,1.21327)  (0.49777,1.1519)  (0.475674,1.09215)  (0.453316,1.03479)  (0.4311,0.98061)  (0.40943,0.93039)  (0.38871,0.884913)  (0.369344,0.844961)  (0.351735,0.811318)  (0.336288,0.784766)  (0.323405,0.766088)  (0.313491,0.756065)  (0.30695,0.755481)  (0.304185,0.765119)  (0.3056,0.78576) };
  \draw[thick] plot coordinates { (0,1.8)  (0,1.73512)  (0,1.66707)  (0,1.59672)  (0,1.52496)  (0,1.45266)  (0,1.38069)  (0,1.30994)  (0,1.24128)  (0,1.17559)  (0,1.11375)  (0,1.05663)  (0,1.00512)  (0,0.960086)  (0,0.92241)  (0,0.892969)  (0,0.87264)  (0,0.862301)  (0,0.86283)  (0,0.875104)  (0,0.9) };
  \draw[thick] plot coordinates { (2,-1)  (2.05533,-0.891255)  (2.0826,-0.76284)  (2.08378,-0.617485)  (2.0608,-0.45792)  (2.01562,-0.286875)  (1.9502,-0.10708)  (1.86647,0.078735)  (1.7664,0.26784)  (1.65192,0.457505)  (1.525,0.645)  (1.38758,0.827595)  (1.2416,1.00256)  (1.08902,1.16717)  (0.9318,1.31868)  (0.771875,1.45437)  (0.6112,1.57152)  (0.451725,1.66738)  (0.2954,1.73924)  (0.144175,1.78435)  (0,1.8) };
  \draw[dotted] plot coordinates { (1.6944,-0.8472)  (1.74831,-0.746156)  (1.77835,-0.630275)  (1.78607,-0.501722)  (1.773,-0.362661)  (1.74071,-0.215258)  (1.69074,-0.0616757)  (1.62462,0.0959197)  (1.54391,0.255364)  (1.45016,0.414492)  (1.3449,0.57114)  (1.22969,0.723143)  (1.10607,0.868335)  (0.975595,1.00455)  (0.839801,1.12963)  (0.700237,1.24141)  (0.558451,1.33771)  (0.415988,1.41639)  (0.274394,1.47526)  (0.135216,1.51217)  (0,1.52496) };
  \draw[dotted] plot coordinates { (1.3792,-0.6896)  (1.42674,-0.602722)  (1.45479,-0.504717)  (1.46456,-0.397269)  (1.45725,-0.282063)  (1.43407,-0.160785)  (1.39623,-0.035119)  (1.34491,0.0932495)  (1.28133,0.222636)  (1.20669,0.351354)  (1.1222,0.47772)  (1.02905,0.600048)  (0.928461,0.716654)  (0.821622,0.825852)  (0.709742,0.925957)  (0.594025,1.01528)  (0.475674,1.09215)  (0.355892,1.15487)  (0.235883,1.20175)  (0.116851,1.23112)  (0,1.24128) };
  \draw[dotted] plot coordinates { (1.1168,-0.5584)  (1.1559,-0.487276)  (1.17922,-0.4073)  (1.18772,-0.319824)  (1.18236,-0.226199)  (1.16411,-0.127777)  (1.13394,-0.0259106)  (1.0928,0.0780502)  (1.04168,0.182753)  (0.98152,0.286847)  (0.9133,0.38898)  (0.837982,0.487801)  (0.756531,0.581957)  (0.669913,0.670098)  (0.579094,0.750872)  (0.485038,0.822927)  (0.38871,0.884913)  (0.291078,0.935476)  (0.193105,0.973266)  (0.0957571,0.996931)  (0,1.00512) };
  \draw[dotted] plot coordinates { (0.9696,-0.4848)  (1.00111,-0.426137)  (1.01896,-0.359156)  (1.02401,-0.285082)  (1.01714,-0.20514)  (0.999225,-0.120555)  (0.971141,-0.0325507)  (0.933761,0.0576476)  (0.887962,0.148815)  (0.834616,0.239728)  (0.7746,0.32916)  (0.708788,0.415887)  (0.638054,0.498685)  (0.563275,0.576329)  (0.485323,0.647594)  (0.405075,0.711255)  (0.323405,0.766088)  (0.241187,0.810867)  (0.159298,0.844369)  (0.0786102,0.865368)  (0,0.87264) };
  \draw[thick] plot coordinates { (1,-0.5)  (1.02766,-0.445628)  (1.0413,-0.38142)  (1.04189,-0.308743)  (1.0304,-0.22896)  (1.00781,-0.143437)  (0.9751,-0.05354)  (0.933237,0.0393675)  (0.8832,0.13392)  (0.825962,0.228752)  (0.7625,0.3225)  (0.693788,0.413797)  (0.6208,0.50128)  (0.544512,0.583583)  (0.4659,0.65934)  (0.385937,0.727187)  (0.3056,0.78576)  (0.225862,0.833692)  (0.1477,0.86962)  (0.0720875,0.892177)  (0,0.9) };
  \draw[thick] plot coordinates { (0,1.8)  (0,1.73512)  (0,1.66707)  (0,1.59672)  (0,1.52496)  (0,1.45266)  (0,1.38069)  (0,1.30994)  (0,1.24128)  (0,1.17559)  (0,1.11375)  (0,1.05663)  (0,1.00512)  (0,0.960086)  (0,0.92241)  (0,0.892969)  (0,0.87264)  (0,0.862301)  (0,0.86283)  (0,0.875104)  (0,0.9) };
  \draw[dotted] plot coordinates { (-0.6112,1.57152)  (-0.602241,1.51691)  (-0.590194,1.45922)  (-0.575463,1.39922)  (-0.558451,1.33771)  (-0.539562,1.27547)  (-0.519201,1.21327)  (-0.49777,1.1519)  (-0.475674,1.09215)  (-0.453316,1.03479)  (-0.4311,0.98061)  (-0.40943,0.93039)  (-0.38871,0.884913)  (-0.369344,0.844961)  (-0.351735,0.811318)  (-0.336287,0.784766)  (-0.323405,0.766088)  (-0.313491,0.756065)  (-0.30695,0.755481)  (-0.304185,0.765119)  (-0.3056,0.78576) };
  \draw[dotted] plot coordinates { (-1.2416,1.00256)  (-1.21428,0.972524)  (-1.18208,0.939782)  (-1.14577,0.904873)  (-1.10607,0.868335)  (-1.06375,0.830706)  (-1.01954,0.792524)  (-0.974197,0.754327)  (-0.928461,0.716654)  (-0.88308,0.680042)  (-0.8388,0.64503)  (-0.796368,0.612156)  (-0.756531,0.581957)  (-0.720035,0.554973)  (-0.687626,0.531741)  (-0.66005,0.512799)  (-0.638054,0.498685)  (-0.622385,0.489939)  (-0.613789,0.487097)  (-0.613012,0.490698)  (-0.6208,0.50128) };
  \draw[dotted] plot coordinates { (-1.7664,0.26784)  (-1.71798,0.267336)  (-1.6641,0.264952)  (-1.60575,0.260893)  (-1.54391,0.255364)  (-1.47956,0.248569)  (-1.41369,0.240713)  (-1.34729,0.232)  (-1.28133,0.222636)  (-1.21681,0.212824)  (-1.1547,0.20277)  (-1.096,0.192678)  (-1.04168,0.182753)  (-0.99273,0.1732)  (-0.950138,0.164223)  (-0.914887,0.156026)  (-0.887962,0.148815)  (-0.870345,0.142795)  (-0.863023,0.138169)  (-0.86698,0.135142)  (-0.8832,0.13392) };
  \draw[dotted] plot coordinates { (-2.0608,-0.45792)  (-1.99524,-0.433282)  (-1.9247,-0.409087)  (-1.85026,-0.385495)  (-1.773,-0.362661)  (-1.694,-0.340744)  (-1.61432,-0.3199)  (-1.53505,-0.300287)  (-1.45725,-0.282063)  (-1.38201,-0.265385)  (-1.3104,-0.25041)  (-1.24349,-0.237296)  (-1.18236,-0.226199)  (-1.12809,-0.217278)  (-1.08174,-0.21069)  (-1.0444,-0.206591)  (-1.01714,-0.20514)  (-1.00103,-0.206495)  (-0.997158,-0.210811)  (-1.00659,-0.218247)  (-1.0304,-0.22896) };
  \draw[thick] plot coordinates { (-2,-1)  (-1.92791,-0.963956)  (-1.8523,-0.92615)  (-1.77414,-0.887069)  (-1.6944,-0.8472)  (-1.61406,-0.807031)  (-1.5341,-0.76705)  (-1.45549,-0.727744)  (-1.3792,-0.6896)  (-1.30621,-0.653106)  (-1.2375,-0.61875)  (-1.17404,-0.587019)  (-1.1168,-0.5584)  (-1.06676,-0.533381)  (-1.0249,-0.51245)  (-0.992188,-0.496094)  (-0.9696,-0.4848)  (-0.958113,-0.479056)  (-0.9587,-0.47935)  (-0.972337,-0.486169)  (-1,-0.5) };
  \draw[thick] plot coordinates { (0,1.8)  (-0.144175,1.78435)  (-0.2954,1.73924)  (-0.451725,1.66738)  (-0.6112,1.57152)  (-0.771875,1.45437)  (-0.9318,1.31868)  (-1.08903,1.16716)  (-1.2416,1.00256)  (-1.38758,0.827595)  (-1.525,0.645)  (-1.65192,0.457505)  (-1.7664,0.26784)  (-1.86647,0.078735)  (-1.9502,-0.10708)  (-2.01562,-0.286875)  (-2.0608,-0.45792)  (-2.08378,-0.617485)  (-2.0826,-0.76284)  (-2.05532,-0.891255)  (-2,-1) };
  \draw[dotted] plot coordinates { (0,1.52496)  (-0.135216,1.51217)  (-0.274394,1.47526)  (-0.415988,1.41639)  (-0.558451,1.33771)  (-0.700237,1.24141)  (-0.839801,1.12963)  (-0.975595,1.00455)  (-1.10607,0.868335)  (-1.22969,0.723143)  (-1.3449,0.57114)  (-1.45016,0.414492)  (-1.54391,0.255364)  (-1.62462,0.0959197)  (-1.69074,-0.0616757)  (-1.74071,-0.215258)  (-1.773,-0.362661)  (-1.78607,-0.501722)  (-1.77835,-0.630275)  (-1.74831,-0.746156)  (-1.6944,-0.8472) };
  \draw[dotted] plot coordinates { (0,1.24128)  (-0.116851,1.23112)  (-0.235883,1.20175)  (-0.355892,1.15487)  (-0.475674,1.09215)  (-0.594025,1.01528)  (-0.709742,0.925957)  (-0.821622,0.825852)  (-0.928461,0.716654)  (-1.02905,0.600048)  (-1.1222,0.47772)  (-1.20669,0.351354)  (-1.28133,0.222636)  (-1.34491,0.0932495)  (-1.39623,-0.035119)  (-1.43407,-0.160785)  (-1.45725,-0.282063)  (-1.46456,-0.397269)  (-1.45479,-0.504717)  (-1.42674,-0.602722)  (-1.3792,-0.6896) };
  \draw[dotted] plot coordinates { (0,1.00512)  (-0.0957571,0.996931)  (-0.193105,0.973266)  (-0.291078,0.935476)  (-0.38871,0.884913)  (-0.485037,0.822927)  (-0.579094,0.750872)  (-0.669913,0.670098)  (-0.756531,0.581957)  (-0.837982,0.487801)  (-0.9133,0.38898)  (-0.98152,0.286847)  (-1.04168,0.182753)  (-1.0928,0.0780502)  (-1.13394,-0.0259106)  (-1.16411,-0.127777)  (-1.18236,-0.226199)  (-1.18772,-0.319824)  (-1.17922,-0.4073)  (-1.1559,-0.487276)  (-1.1168,-0.5584) };
  \draw[dotted] plot coordinates { (0,0.87264)  (-0.0786102,0.865368)  (-0.159298,0.844369)  (-0.241187,0.810867)  (-0.323405,0.766088)  (-0.405075,0.711255)  (-0.485323,0.647594)  (-0.563275,0.576329)  (-0.638054,0.498685)  (-0.708788,0.415887)  (-0.7746,0.32916)  (-0.834616,0.239728)  (-0.887962,0.148815)  (-0.933761,0.0576476)  (-0.971141,-0.0325507)  (-0.999225,-0.120555)  (-1.01714,-0.20514)  (-1.02401,-0.285082)  (-1.01896,-0.359156)  (-1.00111,-0.426137)  (-0.9696,-0.4848) };
  \draw[thick] plot coordinates { (0,0.9)  (-0.0720875,0.892177)  (-0.1477,0.86962)  (-0.225863,0.833692)  (-0.3056,0.78576)  (-0.385937,0.727187)  (-0.4659,0.65934)  (-0.544513,0.583582)  (-0.6208,0.50128)  (-0.693788,0.413797)  (-0.7625,0.3225)  (-0.825962,0.228752)  (-0.8832,0.13392)  (-0.933237,0.0393675)  (-0.9751,-0.05354)  (-1.00781,-0.143437)  (-1.0304,-0.22896)  (-1.04189,-0.308743)  (-1.0413,-0.38142)  (-1.02766,-0.445628)  (-1,-0.5) };
\end{tikzpicture}


==> tikz/triangle_cubic.tikz <==
\begin{tikzpicture}[scale=2]
  \draw[thick] plot coordinates { (-3,-1.5)  (-3.01769,-1.50884)  (-3.0215,-1.51075)  (-3.01256,-1.50628)  (-2.992,-1.496)  (-2.96094,-1.48047)  (-2.9205,-1.46025)  (-2.87181,-1.43591)  (-2.816,-1.408)  (-2.75419,-1.37709)  (-2.6875,-1.34375)  (-2.61706,-1.30853)  (-2.544,-1.272)  (-2.46944,-1.23472)  (-2.3945,-1.19725)  (-2.32031,-1.16016)  (-2.248,-1.124)  (-2.17869,-1.08934)  (-2.1135,-1.05675)  (-2.05356,-1.02678)  (-2,-1) };
  \draw[dotted] plot coordinates { (-2.232,-1.836)  (-2.24636,-1.84403)  (-2.25037,-1.84361)  (-2.24487,-1.83548)  (-2.23066,-1.82035)  (-2.20856,-1.79897)  (-2.1794,-1.77206)  (-2.144,-1.74035)  (-2.10317,-1.70458)  (-2.05773,-1.66547)  (-2.0085,-1.62375)  (-1.9563,-1.58016)  (-1.90195,-1.53542)  (-1.84627,-1.49027)  (-1.79008,-1.44544)  (-1.73419,-1.40166)  (-1.67942,-1.35965)  (-1.6266,-1.32015)  (-1.57655,-1.28389)  (-1.53007,-1.25159)  (-1.488,-1.224) };
  \draw[dotted] plot coordinates { (-0.816,-2.004)  (-0.821409,-2.01163)  (-0.823036,-2.01005)  (-0.821176,-2.00008)  (-0.816128,-1.98253)  (-0.808187,-1.95822)  (-0.797652,-1.92796)  (-0.784818,-1.89257)  (-0.769984,-1.85286)  (-0.753445,-1.80965)  (-0.7355,-1.76375)  (-0.716444,-1.71597)  (-0.696576,-1.66714)  (-0.676191,-1.61805)  (-0.655588,-1.56954)  (-0.635062,-1.52241)  (-0.614912,-1.47747)  (-0.595433,-1.43555)  (-0.576924,-1.39745)  (-0.55968,-1.364)  (-0.544,-1.336) };
  \draw[dotted] plot coordinates { (0.816,-2.004)  (0.82141,-2.01163)  (0.823036,-2.01005)  (0.821177,-2.00008)  (0.816128,-1.98253)  (0.808188,-1.95822)  (0.797652,-1.92796)  (0.784819,-1.89257)  (0.769984,-1.85286)  (0.753446,-1.80965)  (0.7355,-1.76375)  (0.716445,-1.71597)  (0.696576,-1.66714)  (0.676192,-1.61805)  (0.655588,-1.56954)  (0.635063,-1.52241)  (0.614912,-1.47747)  (0.595434,-1.43555)  (0.576924,-1.39745)  (0.559681,-1.364)  (0.544,-1.336) };
  \draw[dotted] plot coordinates { (2.232,-1.836)  (2.24636,-1.84403)  (2.25037,-1.84361)  (2.24487,-1.83548)  (2.23066,-1.82035)  (2.20856,-1.79897)  (2.1794,-1.77206)  (2.144,-1.74035)  (2.10317,-1.70458)  (2.05773,-1.66547)  (2.0085,-1.62375)  (1.9563,-1.58016)  (1.90195,-1.53542)  (1.84627,-1.49027)  (1.79008,-1.44544)  (1.73419,-1.40166)  (1.67942,-1.35965)  (1.6266,-1.32015)  (1.57655,-1.28389)  (1.53007,-1.25159)  (1.488,-1.224) };
  \draw[thick] plot coordinates { (3,-1.5)  (3.01769,-1.50884)  (3.0215,-1.51075)  (3.01256,-1.50628)  (2.992,-1.496)  (2.96094,-1.48047)  (2.9205,-1.46025)  (2.87181,-1.43591)  (2.816,-1.408)  (2.75419,-1.37709)  (2.6875,-1.34375)  (2.61706,-1.30853)  (2.544,-1.272)  (2.46944,-1.23472)  (2.3945,-1.19725)  (2.32031,-1.16016)  (2.248,-1.124)  (2.17869,-1.08934)  (2.1135,-1.05675)  (2.05356,-1.02678)  (2,-1) };
  \draw[thick] plot coordinates { (-3,-1.5)  (-2.89238,-1.59975)  (-2.724,-1.689)  (-2.50163,-1.76775)  (-2.232,-1.836)  (-1.92188,-1.89375)  (-1.578,-1.941)  (-1.20712,-1.97775)  (-0.816,-2.004)  (-0.411375,-2.01975)  (0,-2.025)  (0.411375,-2.01975)  (0.816,-2.004)  (1.20713,-1.97775)  (1.578,-1.941)  (1.92188,-1.89375)  (2.232,-1.836)  (2.50163,-1.76775)  (2.724,-1.689)  (2.89238,-1.59975)  (3,-1.5) };
  \draw[dotted] plot coordinates { (-2.992,-1.496)  (-2.88671,-1.59229)  (-2.72019,-1.67845)  (-2.49924,-1.75447)  (-2.23066,-1.82035)  (-1.92125,-1.8761)  (-1.57782,-1.92171)  (-1.20718,-1.95719)  (-0.816128,-1.98253)  (-0.411466,-1.99773)  (0,-2.0028)  (0.411466,-1.99773)  (0.816128,-1.98253)  (1.20718,-1.95719)  (1.57782,-1.92171)  (1.92125,-1.8761)  (2.23066,-1.82035)  (2.49924,-1.75447)  (2.72019,-1.67845)  (2.88671,-1.59229)  (2.992,-1.496) };
  \draw[dotted] plot coordinates { (-2.816,-1.408)  (-2.71857,-1.49605)  (-2.56298,-1.57482)  (-2.35569,-1.64433)  (-2.10317,-1.70458)  (-1.81187,-1.75555)  (-1.48827,-1.79726)  (-1.13882,-1.82969)  (-0.769984,-1.85286)  (-0.388223,-1.86677)  (0,-1.8714)  (0.388223,-1.86677)  (0.769984,-1.85286)  (1.13882,-1.82969)  (1.48827,-1.79726)  (1.81187,-1.75555)  (2.10317,-1.70458)  (2.35569,-1.64433)  (2.56298,-1.57482)  (2.71857,-1.49605)  (2.816,-1.408) };
  \draw[dotted] plot coordinates { (-2.544,-1.272)  (-2.45684,-1.3502)  (-2.31686,-1.42018)  (-2.12995,-1.48192)  (-1.90195,-1.53542)  (-1.63875,-1.5807)  (-1.34621,-1.61774)  (-1.03019,-1.64656)  (-0.696576,-1.66714)  (-0.351222,-1.67948)  (0,-1.6836)  (0.351222,-1.67948)  (0.696576,-1.66714)  (1.03019,-1.64656)  (1.34621,-1.61774)  (1.63875,-1.5807)  (1.90195,-1.53542)  (2.12995,-1.48192)  (2.31686,-1.42018)  (2.45684,-1.3502)  (2.544,-1.272) };
  \draw[dotted] plot coordinates { (-2.248,-1.124)  (-2.17043,-1.19396)  (-2.04637,-1.25655)  (-1.88098,-1.31178)  (-1.67942,-1.35965)  (-1.44687,-1.40015)  (-1.1885,-1.43329)  (-0.909453,-1.45906)  (-0.614912,-1.47747)  (-0.310039,-1.48852)  (0,-1.4922)  (0.310039,-1.48852)  (0.614912,-1.47747)  (0.909453,-1.45906)  (1.1885,-1.43329)  (1.44687,-1.40015)  (1.67942,-1.35965)  (1.88098,-1.31178)  (2.04637,-1.25655)  (2.17043,-1.19396)  (2.248,-1.124) };
  \draw[thick] plot coordinates { (-2,-1)  (-1.92825,-1.0665)  (-1.816,-1.126)  (-1.66775,-1.1785)  (-1.488,-1.224)  (-1.28125,-1.2625)  (-1.052,-1.294)  (-0.80475,-1.3185)  (-0.544,-1.336)  (-0.27425,-1.3465)  (0,-1.35)  (0.27425,-1.3465)  (0.544,-1.336)  (0.80475,-1.3185)  (1.052,-1.294)  (1.28125,-1.2625)  (1.488,-1.224)  (1.66775,-1.1785)  (1.816,-1.126)  (1.92825,-1.0665)  (2,-1) };
  \draw[thick] plot coordinates { (3,-1.5)  (3.01769,-1.50884)  (3.0215,-1.51075)  (3.01256,-1.50628)  (2.992,-1.496)  (2.96094,-1.48047)  (2.9205,-1.46025)  (2.87181,-1.43591)  (2.816,-1.408)  (2.75419,-1.37709)  (2.6875,-1.34375)  (2.61706,-1.30853)  (2.544,-1.272)  (2.46944,-1.23472)  (2.3945,-1.19725)  (2.32031,-1.16016)  (2.248,-1.124)  (2.17869,-1.08934)  (2.1135,-1.05675)  (2.05356,-1.02678)  (2,-1) };
  \draw[dotted] plot coordinates { (2.976,-0.7944)  (2.99115,-0.801318)  (2.99258,-0.804528)  (2.98142,-0.804295)  (2.95885,-0.800883)  (2.926,-0.794556)  (2.88403,-0.785579)  (2.8341,-0.774215)  (2.77734,-0.76073)  (2.71493,-0.745386)  (2.648,-0.72845)  (2.57771,-0.710185)  (2.50522,-0.690854)  (2.43166,-0.670724)  (2.35821,-0.650057)  (2.286,-0.629119)  (2.21619,-0.608173)  (2.14994,-0.587484)  (2.08838,-0.567316)  (2.03269,-0.547933)  (1.984,-0.5296) };
  \draw[dotted] plot coordinates { (2.448,0.2808)  (2.45824,0.279942)  (2.45723,0.277823)  (2.44593,0.274586)  (2.42534,0.270374)  (2.39644,0.265331)  (2.3602,0.2596)  (2.3176,0.253323)  (2.26963,0.246643)  (2.21727,0.239705)  (2.1615,0.23265)  (2.1033,0.225622)  (2.04365,0.218765)  (1.98353,0.21222)  (1.92392,0.206132)  (1.86581,0.200644)  (1.81018,0.195898)  (1.758,0.192037)  (1.71025,0.189205)  (1.66793,0.187545)  (1.632,0.1872) };
  \draw[dotted] plot coordinates { (1.632,1.4232)  (1.63683,1.42992)  (1.63419,1.43007)  (1.62476,1.42423)  (1.60922,1.41295)  (1.58825,1.39679)  (1.56254,1.37631)  (1.53278,1.35207)  (1.49965,1.32462)  (1.46383,1.29453)  (1.426,1.26235)  (1.38685,1.22864)  (1.34707,1.19397)  (1.30734,1.15889)  (1.26834,1.12396)  (1.23075,1.08973)  (1.19526,1.05677)  (1.16256,1.02564)  (1.13333,0.996899)  (1.10825,0.971098)  (1.088,0.9488) };
  \draw[dotted] plot coordinates { (0.744,2.3304)  (0.744796,2.34358)  (0.742204,2.34599)  (0.736559,2.33852)  (0.728192,2.32204)  (0.717438,2.29743)  (0.704628,2.26559)  (0.690097,2.22738)  (0.674176,2.18371)  (0.6572,2.13543)  (0.6395,2.08345)  (0.621411,2.02864)  (0.603264,1.97188)  (0.585394,1.91405)  (0.568132,1.85605)  (0.551813,1.79874)  (0.536768,1.74302)  (0.523332,1.68976)  (0.511836,1.63985)  (0.502615,1.59417)  (0.496,1.5536) };
  \draw[thick] plot coordinates { (0,2.7)  (0,2.71592)  (0,2.71935)  (0,2.71131)  (0,2.6928)  (0,2.66484)  (0,2.62845)  (0,2.58463)  (0,2.5344)  (0,2.47877)  (0,2.41875)  (0,2.35536)  (0,2.2896)  (0,2.22249)  (0,2.15505)  (0,2.08828)  (0,2.0232)  (0,1.96082)  (0,1.90215)  (0,1.84821)  (0,1.8) };
  \draw[thick] plot coordinates { (3,-1.5)  (3.05306,-1.37479)  (3.0645,-1.2123)  (3.03769,-1.01726)  (2.976,-0.7944)  (2.88281,-0.548438)  (2.7615,-0.2841)  (2.61544,-0.0061125)  (2.448,0.2808)  (2.26256,0.571912)  (2.0625,0.8625)  (1.85119,1.14784)  (1.632,1.4232)  (1.40831,1.68386)  (1.1835,1.9251)  (0.960938,2.14219)  (0.744,2.3304)  (0.536062,2.48501)  (0.3405,2.6013)  (0.160687,2.67454)  (0,2.7) };
  \draw[dotted] plot coordinates { (2.992,-1.496)  (3.04253,-1.37415)  (3.05158,-1.21451)  (3.02255,-1.02183)  (2.95885,-0.800883)  (2.86387,-0.556425)  (2.74103,-0.293221)  (2.59372,-0.0160334)  (2.42534,0.270374)  (2.2393,0.56124)  (2.039,0.8518)  (1.82784,1.13729)  (1.60922,1.41295)  (1.38654,1.67402)  (1.16321,1.91573)  (0.942625,2.13333)  (0.728192,2.32204)  (0.523311,2.4771)  (0.331384,2.59376)  (0.155813,2.66725)  (0,2.6928) };
  \draw[dotted] plot coordinates { (2.816,-1.408)  (2.86162,-1.29577)  (2.86823,-1.14747)  (2.83906,-0.967615)  (2.77734,-0.76073)  (2.68631,-0.531338)  (2.5692,-0.283962)  (2.42923,-0.0231277)  (2.26963,0.246643)  (2.09365,0.520827)  (1.9045,0.7949)  (1.70542,1.06434)  (1.49965,1.32462)  (1.2904,1.57122)  (1.08092,1.79962)  (0.874437,2.00529)  (0.674176,2.18371)  (0.48337,2.33035)  (0.305252,2.4407)  (0.143051,2.51022)  (0,2.5344) };
  \draw[dotted] plot coordinates { (2.544,-1.272)  (2.58421,-1.17188)  (2.58919,-1.03892)  (2.56188,-0.877204)  (2.50522,-0.690854)  (2.42212,-0.483975)  (2.31554,-0.260674)  (2.18841,-0.0250578)  (2.04365,0.218765)  (1.8842,0.466687)  (1.713,0.7146)  (1.53298,0.958397)  (1.34707,1.19397)  (1.15821,1.41721)  (0.969336,1.62402)  (0.783375,1.81027)  (0.603264,1.97188)  (0.431937,2.10472)  (0.272328,2.20469)  (0.127371,2.26769)  (0,2.2896) };
  \draw[dotted] plot coordinates { (2.248,-1.124)  (2.28417,-1.03472)  (2.2892,-0.916582)  (2.26568,-0.773193)  (2.21619,-0.608173)  (2.14331,-0.425137)  (2.04963,-0.227703)  (1.93772,-0.0194861)  (1.81018,0.195898)  (1.66957,0.414832)  (1.5185,0.6337)  (1.35954,0.848886)  (1.19526,1.05677)  (1.02827,1.25375)  (0.861132,1.43619)  (0.696438,1.60049)  (0.536768,1.74302)  (0.384706,1.86017)  (0.242836,1.94833)  (0.113739,2.00388)  (0,2.0232) };
  \draw[thick] plot coordinates { (2,-1)  (2.03538,-0.916525)  (2.043,-0.8082)  (2.02513,-0.678175)  (1.984,-0.5296)  (1.92188,-0.365625)  (1.841,-0.1894)  (1.74362,-0.004075)  (1.632,0.1872)  (1.50838,0.381275)  (1.375,0.575)  (1.23413,0.765225)  (1.088,0.9488)  (0.938875,1.12258)  (0.789,1.2834)  (0.640625,1.42812)  (0.496,1.5536)  (0.357375,1.65667)  (0.227,1.7342)  (0.107125,1.78302)  (0,1.8) };
  \draw[thick] plot coordinates { (0,2.7)  (0,2.71592)  (0,2.71935)  (0,2.71131)  (0,2.6928)  (0,2.66484)  (0,2.62845)  (0,2.58463)  (0,2.5344)  (0,2.47877)  (0,2.41875)  (0,2.35536)  (0,2.2896)  (0,2.22249)  (0,2.15505)  (0,2.08828)  (0,2.0232)  (0,1.96082)  (0,1.90215)  (0,1.84821)  (0,1.8) };
  \draw[dotted] plot coordinates { (-0.744,2.3304)  (-0.744795,2.34358)  (-0.742204,2.34599)  (-0.736559,2.33852)  (-0.728192,2.32204)  (-0.717438,2.29743)  (-0.704628,2.26559)  (-0.690096,2.22738)  (-0.674176,2.18371)  (-0.657199,2.13543)  (-0.6395,2.08345)  (-0.62141,2.02864)  (-0.603264,1.97188)  (-0.585393,1.91405)  (-0.568132,1.85605)  (-0.551813,1.79874)  (-0.536768,1.74302)  (-0.523331,1.68976)  (-0.511836,1.63985)  (-0.502614,1.59417)  (-0.496,1.5536) };
  \draw[dotted] plot coordinates { (-1.632,1.4232)  (-1.63683,1.42992)  (-1.63419,1.43007)  (-1.62476,1.42423)  (-1.60922,1.41295)  (-1.58825,1.39679)  (-1.56254,1.37631)  (-1.53278,1.35207)  (-1.49965,1.32462)  (-1.46383,1.29453)  (-1.426,1.26235)  (-1.38685,1.22864)  (-1.34707,1.19397)  (-1.30734,1.15889)  (-1.26834,1.12396)  (-1.23075,1.08973)  (-1.19526,1.05677)  (-1.16256,1.02564)  (-1.13333,0.996899)  (-1.10825,0.971098)  (-1.088,0.9488) };
  \draw[dotted] plot coordinates { (-2.448,0.2808)  (-2.45824,0.279942)  (-2.45723,0.277823)  (-2.44593,0.274586)  (-2.42534,0.270374)  (-2.39644,0.265331)  (-2.3602,0.2596)  (-2.3176,0.253323)  (-2.26963,0.246643)  (-2.21727,0.239705)  (-2.1615,0.23265)  (-2.1033,0.225622)  (-2.04365,0.218765)  (-1.98353,0.21222)  (-1.92392,0.206132)  (-1.86581,0.200644)  (-1.81018,0.195898)  (-1.758,0.192037)  (-1.71025,0.189205)  (-1.66793,0.187545)  (-1.632,0.1872) };
  \draw[dotted] plot coordinates { (-2.976,-0.7944)  (-2.99115,-0.801318)  (-2.99258,-0.804528)  (-2.98142,-0.804295)  (-2.95885,-0.800883)  (-2.926,-0.794556)  (-2.88403,-0.785579)  (-2.8341,-0.774215)  (-2.77734,-0.76073)  (-2.71493,-0.745386)  (-2.648,-0.72845)  (-2.57771,-0.710185)  (-2.50522,-0.690854)  (-2.43166,-0.670724)  (-2.35821,-0.650057)  (-2.286,-0.629119)  (-2.21619,-0.608173)  (-2.14994,-0.587484)  (-2.08838,-0.567316)  (-2.03269,-0.547933)  (-1.984,-0.5296) };
  \draw[thick] plot coordinates { (-3,-1.5)  (-3.01769,-1.50884)  (-3.0215,-1.51075)  (-3.01256,-1.50628)  (-2.992,-1.496)  (-2.96094,-1.48047)  (-2.9205,-1.46025)  (-2.87181,-1.43591)  (-2.816,-1.408)  (-2.75419,-1.37709)  (-2.6875,-1.34375)  (-2.61706,-1.30853)  (-2.544,-1.272)  (-2.46944,-1.23472)  (-2.3945,-1.19725)  (-2.32031,-1.16016)  (-2.248,-1.124)  (-2.17869,-1.08934)  (-2.1135,-1.05675)  (-2.05356,-1.02678)  (-2,-1) };
  \draw[thick] plot coordinates { (0,2.7)  (-0.160687,2.67454)  (-0.3405,2.6013)  (-0.536063,2.48501)  (-0.744,2.3304)  (-0.960938,2.14219)  (-1.1835,1.9251)  (-1.40831,1.68386)  (-1.632,1.4232)  (-1.85119,1.14784)  (-2.0625,0.8625)  (-2.26256,0.571912)  (-2.448,0.2808)  (-2.61544,-0.0061125)  (-2.7615,-0.2841)  (-2.88281,-0.548438)  (-2.976,-0.7944)  (-3.03769,-1.01726)  (-3.0645,-1.2123)  (-3.05306,-1.37479)  (-3,-1.5) };
  \draw[dotted] plot coordinates { (0,2.6928)  (-0.155813,2.66725)  (-0.331384,2.59376)  (-0.523311,2.4771)  (-0.728192,2.32204)  (-0.942625,2.13332)  (-1.16321,1.91573)  (-1.38654,1.67402)  (-1.60922,1.41295)  (-1.82784,1.13729)  (-2.039,0.8518)  (-2.2393,0.56124)  (-2.42534,0.270374)  (-2.59372,-0.0160334)  (-2.74103,-0.293221)  (-2.86388,-0.556425)  (-2.95885,-0.800883)  (-3.02255,-1.02183)  (-3.05158,-1.21451)  (-3.04253,-1.37415)  (-2.992,-1.496) };
  \draw[dotted] plot coordinates { (0,2.5344)  (-0.143051,2.51022)  (-0.305252,2.4407)  (-0.483371,2.33035)  (-0.674176,2.18371)  (-0.874437,2.00529)  (-1.08092,1.79962)  (-1.2904,1.57122)  (-1.49965,1.32462)  (-1.70542,1.06434)  (-1.9045,0.7949)  (-2.09365,0.520827)  (-2.26963,0.246643)  (-2.42923,-0.0231277)  (-2.5692,-0.283962)  (-2.68631,-0.531338)  (-2.77734,-0.76073)  (-2.83906,-0.967615)  (-2.86823,-1.14747)  (-2.86162,-1.29577)  (-2.816,-1.408) };
  \draw[dotted] plot coordinates { (0,2.2896)  (-0.127371,2.26769)  (-0.272328,2.20469)  (-0.431937,2.10472)  (-0.603264,1.97188)  (-0.783375,1.81027)  (-0.969336,1.62402)  (-1.15821,1.41721)  (-1.34707,1.19397)  (-1.53298,0.958397)  (-1.713,0.7146)  (-1.8842,0.466687)  (-2.04365,0.218765)  (-2.18841,-0.0250578)  (-2.31554,-0.260674)  (-2.42212,-0.483975)  (-2.50522,-0.690854)  (-2.56188,-0.877204)  (-2.58919,-1.03892)  (-2.58421,-1.17188)  (-2.544,-1.272) };
  \draw[dotted] plot coordinates { (0,2.0232)  (-0.113739,2.00388)  (-0.242836,1.94833)  (-0.384707,1.86017)  (-0.536768,1.74302)  (-0.696438,1.60049)  (-0.861132,1.43619)  (-1.02827,1.25375)  (-1.19526,1.05677)  (-1.35954,0.848886)  (-1.5185,0.6337)  (-1.66957,0.414832)  (-1.81018,0.195898)  (-1.93772,-0.0194861)  (-2.04963,-0.227703)  (-2.14331,-0.425137)  (-2.21619,-0.608173)  (-2.26568,-0.773193)  (-2.2892,-0.916582)  (-2.28417,-1.03472)  (-2.248,-1.124) };
  \draw[thick] plot coordinates { (0,1.8)  (-0.107125,1.78302)  (-0.227,1.7342)  (-0.357375,1.65667)  (-0.496,1.5536)  (-0.640625,1.42812)  (-0.789,1.2834)  (-0.938875,1.12257)  (-1.088,0.9488)  (-1.23413,0.765225)  (-1.375,0.575)  (-1.50838,0.381275)  (-1.632,0.1872)  (-1.74362,-0.004075)  (-1.841,-0.1894)  (-1.92188,-0.365625)  (-1.984,-0.5296)  (-2.02513,-0.678175)  (-2.043,-0.8082)  (-2.03538,-0.916525)  (-2,-1) };
  \draw[thick] plot coordinates { (-2,-1)  (-1.94644,-0.973219)  (-1.8865,-0.94325)  (-1.82131,-0.910656)  (-1.752,-0.876)  (-1.67969,-0.839844)  (-1.6055,-0.80275)  (-1.53056,-0.765281)  (-1.456,-0.728)  (-1.38294,-0.691469)  (-1.3125,-0.65625)  (-1.24581,-0.622906)  (-1.184,-0.592)  (-1.12819,-0.564094)  (-1.0795,-0.53975)  (-1.03906,-0.519531)  (-1.008,-0.504)  (-0.987438,-0.493719)  (-0.9785,-0.48925)  (-0.982313,-0.491156)  (-1,-0.5) };
  \draw[dotted] plot coordinates { (-1.488,-1.224)  (-1.44593,-1.19641)  (-1.39945,-1.16411)  (-1.3494,-1.12785)  (-1.29658,-1.08835)  (-1.24181,-1.04634)  (-1.18592,-1.00256)  (-1.12973,-0.957725)  (-1.07405,-0.912576)  (-1.0197,-0.867841)  (-0.9675,-0.82425)  (-0.918272,-0.782534)  (-0.872832,-0.743424)  (-0.832001,-0.70765)  (-0.796596,-0.675942)  (-0.767437,-0.649031)  (-0.745344,-0.627648)  (-0.731135,-0.612523)  (-0.725628,-0.604386)  (-0.729643,-0.603968)  (-0.744,-0.612) };
  \draw[dotted] plot coordinates { (-0.544,-1.336)  (-0.528319,-1.308)  (-0.511076,-1.27455)  (-0.492566,-1.23645)  (-0.473088,-1.19453)  (-0.452937,-1.14959)  (-0.432412,-1.10246)  (-0.411808,-1.05395)  (-0.391424,-1.00486)  (-0.371555,-0.956027)  (-0.3525,-0.90825)  (-0.334554,-0.862348)  (-0.318016,-0.819136)  (-0.303181,-0.779428)  (-0.290348,-0.744038)  (-0.279812,-0.713781)  (-0.271872,-0.689472)  (-0.266823,-0.671925)  (-0.264964,-0.661954)  (-0.26659,-0.660374)  (-0.272,-0.668) };
  \draw[dotted] plot coordinates { (0.544,-1.336)  (0.52832,-1.308)  (0.511076,-1.27455)  (0.492567,-1.23645)  (0.473088,-1.19453)  (0.452938,-1.14959)  (0.432412,-1.10246)  (0.411809,-1.05395)  (0.391424,-1.00486)  (0.371556,-0.956027)  (0.3525,-0.90825)  (0.334555,-0.862348)  (0.318016,-0.819136)  (0.303182,-0.779428)  (0.290348,-0.744038)  (0.279813,-0.713781)  (0.271872,-0.689472)  (0.266824,-0.671925)  (0.264964,-0.661954)  (0.266591,-0.660374)  (0.272,-0.668) };
  \draw[dotted] plot coordinates { (1.488,-1.224)  (1.44593,-1.19641)  (1.39945,-1.16411)  (1.3494,-1.12785)  (1.29658,-1.08835)  (1.24181,-1.04634)  (1.18592,-1.00256)  (1.12973,-0.957725)  (1.07405,-0.912576)  (1.0197,-0.867841)  (0.9675,-0.82425)  (0.918271,-0.782534)  (0.872832,-0.743424)  (0.832,-0.70765)  (0.796596,-0.675942)  (0.767437,-0.649031)  (0.745344,-0.627648)  (0.731134,-0.612523)  (0.725628,-0.604386)  (0.729643,-0.603968)  (0.744,-0.612) };
  \draw[thick] plot coordinates { (2,-1)  (1.94644,-0.973219)  (1.8865,-0.94325)  (1.82131,-0.910656)  (1.752,-0.876)  (1.67969,-0.839844)  (1.6055,-0.80275)  (1.53056,-0.765281)  (1.456,-0.728)  (1.38294,-0.691469)  (1.3125,-0.65625)  (1.24581,-0.622906)  (1.184,-0.592)  (1.12819,-0.564094)  (1.0795,-0.53975)  (1.03906,-0.519531)  (1.008,-0.504)  (0.987438,-0.493719)  (0.9785,-0.48925)  (0.982313,-0.491156)  (1,-0.5) };
  \draw[thick] plot coordinates { (-2,-1)  (-1.92825,-1.0665)  (-1.816,-1.126)  (-1.66775,-1.1785)  (-1.488,-1.224)  (-1.28125,-1.2625)  (-1.052,-1.294)  (-0.80475,-1.3185)  (-0.544,-1.336)  (-0.27425,-1.3465)  (0,-1.35)  (0.27425,-1.3465)  (0.544,-1.336)  (0.80475,-1.3185)  (1.052,-1.294)  (1.28125,-1.2625)  (1.488,-1.224)  (1.66775,-1.1785)  (1.816,-1.126)  (1.92825,-1.0665)  (2,-1) };
  \draw[dotted] plot coordinates { (-1.752,-0.876)  (-1.68607,-0.939042)  (-1.58563,-0.995448)  (-1.45452,-1.04522)  (-1.29658,-1.08835)  (-1.11563,-1.12485)  (-0.915504,-1.15471)  (-0.700047,-1.17794)  (-0.473088,-1.19453)  (-0.238461,-1.20448)  (0,-1.2078)  (0.238461,-1.20448)  (0.473088,-1.19453)  (0.700047,-1.17794)  (0.915504,-1.15471)  (1.11563,-1.12485)  (1.29658,-1.08835)  (1.45452,-1.04522)  (1.58563,-0.995448)  (1.68607,-0.939042)  (1.752,-0.876) };
  \draw[dotted] plot coordinates { (-1.456,-0.728)  (-1.39966,-0.782796)  (-1.31514,-0.831824)  (-1.20555,-0.875084)  (-1.07405,-0.912576)  (-0.92375,-0.9443)  (-0.757792,-0.970256)  (-0.579306,-0.990444)  (-0.391424,-1.00486)  (-0.197278,-1.01352)  (0,-1.0164)  (0.197278,-1.01352)  (0.391424,-1.00486)  (0.579306,-0.990444)  (0.757792,-0.970256)  (0.92375,-0.9443)  (1.07405,-0.912576)  (1.20555,-0.875084)  (1.31514,-0.831824)  (1.39966,-0.782796)  (1.456,-0.728) };
  \draw[dotted] plot coordinates { (-1.184,-0.592)  (-1.13793,-0.636954)  (-1.06902,-0.677176)  (-0.979811,-0.712666)  (-0.872832,-0.743424)  (-0.750625,-0.76945)  (-0.615728,-0.790744)  (-0.470679,-0.807306)  (-0.318016,-0.819136)  (-0.160277,-0.826234)  (0,-0.8286)  (0.160277,-0.826234)  (0.318016,-0.819136)  (0.470679,-0.807306)  (0.615728,-0.790744)  (0.750625,-0.76945)  (0.872832,-0.743424)  (0.979811,-0.712666)  (1.06902,-0.677176)  (1.13793,-0.636954)  (1.184,-0.592) };
  \draw[dotted] plot coordinates { (-1.008,-0.504)  (-0.969786,-0.540708)  (-0.911808,-0.573552)  (-0.836262,-0.602532)  (-0.745344,-0.627648)  (-0.64125,-0.6489)  (-0.526176,-0.666288)  (-0.402318,-0.679812)  (-0.271872,-0.689472)  (-0.137034,-0.695268)  (0,-0.6972)  (0.137034,-0.695268)  (0.271872,-0.689472)  (0.402318,-0.679812)  (0.526176,-0.666288)  (0.64125,-0.6489)  (0.745344,-0.627648)  (0.836262,-0.602532)  (0.911808,-0.573552)  (0.969786,-0.540708)  (1.008,-0.504) };
  \draw[thick] plot coordinates { (-1,-0.5)  (-0.964125,-0.53325)  (-0.908,-0.563)  (-0.833875,-0.58925)  (-0.744,-0.612)  (-0.640625,-0.63125)  (-0.526,-0.647)  (-0.402375,-0.65925)  (-0.272,-0.668)  (-0.137125,-0.67325)  (0,-0.675)  (0.137125,-0.67325)  (0.272,-0.668)  (0.402375,-0.65925)  (0.526,-0.647)  (0.640625,-0.63125)  (0.744,-0.612)  (0.833875,-0.58925)  (0.908,-0.563)  (0.964125,-0.53325)  (1,-0.5) };
  \draw[thick] plot coordinates { (2,-1)  (1.94644,-0.973219)  (1.8865,-0.94325)  (1.82131,-0.910656)  (1.752,-0.876)  (1.67969,-0.839844)  (1.6055,-0.80275)  (1.53056,-0.765281)  (1.456,-0.728)  (1.38294,-0.691469)  (1.3125,-0.65625)  (1.24581,-0.622906)  (1.184,-0.592)  (1.12819,-0.564094)  (1.0795,-0.53975)  (1.03906,-0.519531)  (1.008,-0.504)  (0.987438,-0.493719)  (0.9785,-0.48925)  (0.982313,-0.491156)  (1,-0.5) };
  \draw[dotted] plot coordinates { (1.984,-0.5296)  (1.93531,-0.511267)  (1.87962,-0.491884)  (1.81806,-0.471716)  (1.75181,-0.451027)  (1.682,-0.430081)  (1.60979,-0.409143)  (1.53634,-0.388476)  (1.46278,-0.368346)  (1.39029,-0.349015)  (1.32,-0.33075)  (1.25307,-0.313814)  (1.19066,-0.29847)  (1.1339,-0.284985)  (1.08397,-0.273621)  (1.042,-0.264644)  (1.00915,-0.258317)  (0.986576,-0.254905)  (0.975424,-0.254672)  (0.976848,-0.257882)  (0.992,-0.2648) };
  \draw[dotted] plot coordinates { (1.632,0.1872)  (1.59607,0.186855)  (1.55375,0.185195)  (1.506,0.182363)  (1.45382,0.178502)  (1.39819,0.173756)  (1.34008,0.168268)  (1.28047,0.16218)  (1.22035,0.155635)  (1.1607,0.148778)  (1.1025,0.14175)  (1.04673,0.134695)  (0.994368,0.127757)  (0.946399,0.121077)  (0.903804,0.1148)  (0.867562,0.109069)  (0.838656,0.104026)  (0.818065,0.0998141)  (0.806772,0.0965772)  (0.805756,0.0944582)  (0.816,0.0936) };
  \draw[dotted] plot coordinates { (1.088,0.9488)  (1.06775,0.926502)  (1.04267,0.900701)  (1.01344,0.871956)  (0.980736,0.840826)  (0.94525,0.807869)  (0.907664,0.773644)  (0.868662,0.738711)  (0.828928,0.703629)  (0.789146,0.668955)  (0.75,0.63525)  (0.712174,0.603072)  (0.676352,0.572979)  (0.643218,0.545532)  (0.613456,0.521288)  (0.58775,0.500806)  (0.566784,0.484646)  (0.551242,0.473367)  (0.541808,0.467527)  (0.539166,0.467685)  (0.544,0.4744) };
  \draw[dotted] plot coordinates { (0.496,1.5536)  (0.489386,1.51303)  (0.480164,1.46735)  (0.468669,1.41744)  (0.455232,1.36418)  (0.440188,1.30846)  (0.423868,1.25115)  (0.406607,1.19315)  (0.388736,1.13532)  (0.37059,1.07856)  (0.3525,1.02375)  (0.334801,0.971767)  (0.317824,0.923494)  (0.301904,0.879816)  (0.287372,0.841613)  (0.274563,0.809769)  (0.263808,0.785165)  (0.255442,0.768684)  (0.249796,0.761208)  (0.247205,0.763619)  (0.248,0.7768) };
  \draw[thick] plot coordinates { (0,1.8)  (0,1.75179)  (0,1.69785)  (0,1.63918)  (0,1.5768)  (0,1.51172)  (0,1.44495)  (0,1.37751)  (0,1.3104)  (0,1.24464)  (0,1.18125)  (0,1.12123)  (0,1.0656)  (0,1.01537)  (0,0.97155)  (0,0.935156)  (0,0.9072)  (0,0.888694)  (0,0.88065)  (0,0.884081)  (0,0.9) };
  \draw[thick] plot coordinates { (2,-1)  (2.03538,-0.916525)  (2.043,-0.8082)  (2.02513,-0.678175)  (1.984,-0.5296)  (1.92188,-0.365625)  (1.841,-0.1894)  (1.74362,-0.004075)  (1.632,0.1872)  (1.50838,0.381275)  (1.375,0.575)  (1.23413,0.765225)  (1.088,0.9488)  (0.938875,1.12258)  (0.789,1.2834)  (0.640625,1.42812)  (0.496,1.5536)  (0.357375,1.65667)  (0.227,1.7342)  (0.107125,1.78302)  (0,1.8) };
  \draw[dotted] plot coordinates { (1.752,-0.876)  (1.78658,-0.798327)  (1.7968,-0.699818)  (1.78457,-0.583157)  (1.75181,-0.451027)  (1.70044,-0.306113)  (1.63237,-0.151097)  (1.54953,0.0113361)  (1.45382,0.178502)  (1.34718,0.347718)  (1.2315,0.5163)  (1.10871,0.681564)  (0.980736,0.840826)  (0.849481,0.991402)  (0.716868,1.13061)  (0.584813,1.25576)  (0.455232,1.36418)  (0.330043,1.45318)  (0.211164,1.52007)  (0.10051,1.56217)  (0,1.5768) };
  \draw[dotted] plot coordinates { (1.456,-0.728)  (1.48654,-0.661165)  (1.49681,-0.577483)  (1.48837,-0.479146)  (1.46278,-0.368346)  (1.42162,-0.247275)  (1.36646,-0.118126)  (1.29884,0.0169078)  (1.22035,0.155635)  (1.13255,0.295863)  (1.037,0.4354)  (0.935271,0.572053)  (0.828928,0.703629)  (0.719537,0.827936)  (0.608664,0.942782)  (0.497875,1.04597)  (0.388736,1.13532)  (0.282813,1.20863)  (0.181672,1.26371)  (0.086879,1.29836)  (0,1.3104) };
  \draw[dotted] plot coordinates { (1.184,-0.592)  (1.20913,-0.537276)  (1.21777,-0.468929)  (1.21119,-0.388735)  (1.19066,-0.29847)  (1.15744,-0.199912)  (1.1128,-0.0948376)  (1.05802,0.0149777)  (0.994368,0.127757)  (0.923103,0.241723)  (0.8455,0.3551)  (0.762826,0.466111)  (0.676352,0.572979)  (0.587345,0.673928)  (0.497076,0.767182)  (0.406812,0.850962)  (0.317824,0.923494)  (0.231379,0.983001)  (0.148748,1.0277)  (0.0711985,1.05583)  (0,1.0656) };
  \draw[dotted] plot coordinates { (1.008,-0.504)  (1.02822,-0.458896)  (1.03442,-0.40189)  (1.0277,-0.334517)  (1.00915,-0.258317)  (0.979875,-0.174825)  (0.940968,-0.0855792)  (0.893529,0.0078834)  (0.838656,0.104026)  (0.777447,0.20131)  (0.711,0.2982)  (0.640413,0.393158)  (0.566784,0.484646)  (0.491211,0.571129)  (0.414792,0.651067)  (0.338625,0.722925)  (0.263808,0.785165)  (0.191439,0.836249)  (0.122616,0.874642)  (0.058437,0.898804)  (0,0.9072) };
  \draw[thick] plot coordinates { (1,-0.5)  (1.01769,-0.458263)  (1.0215,-0.4041)  (1.01256,-0.339087)  (0.992,-0.2648)  (0.960938,-0.182812)  (0.9205,-0.0947)  (0.871812,-0.0020375)  (0.816,0.0936)  (0.754188,0.190637)  (0.6875,0.2875)  (0.617063,0.382612)  (0.544,0.4744)  (0.469437,0.561288)  (0.3945,0.6417)  (0.320312,0.714062)  (0.248,0.7768)  (0.178687,0.828337)  (0.1135,0.8671)  (0.0535625,0.891512)  (0,0.9) };
  \draw[thick] plot coordinates { (0,1.8)  (0,1.75179)  (0,1.69785)  (0,1.63918)  (0,1.5768)  (0,1.51172)  (0,1.44495)  (0,1.37751)  (0,1.3104)  (0,1.24464)  (0,1.18125)  (0,1.12123)  (0,1.0656)  (0,1.01537)  (0,0.97155)  (0,0.935156)  (0,0.9072)  (0,0.888694)  (0,0.88065)  (0,0.884081)  (0,0.9) };
  \draw[dotted] plot coordinates { (-0.496,1.5536)  (-0.489385,1.51303)  (-0.480164,1.46735)  (-0.468668,1.41744)  (-0.455232,1.36418)  (-0.440188,1.30846)  (-0.423868,1.25115)  (-0.406606,1.19315)  (-0.388736,1.13532)  (-0.370589,1.07856)  (-0.3525,1.02375)  (-0.334801,0.971767)  (-0.317824,0.923494)  (-0.301903,0.879816)  (-0.287372,0.841613)  (-0.274562,0.809769)  (-0.263808,0.785165)  (-0.255441,0.768684)  (-0.249796,0.761208)  (-0.247204,0.763619)  (-0.248,0.7768) };
  \draw[dotted] plot coordinates { (-1.088,0.9488)  (-1.06775,0.926502)  (-1.04267,0.900701)  (-1.01344,0.871956)  (-0.980736,0.840826)  (-0.94525,0.807869)  (-0.907664,0.773644)  (-0.868662,0.738711)  (-0.828928,0.703629)  (-0.789146,0.668955)  (-0.75,0.63525)  (-0.712174,0.603072)  (-0.676352,0.572979)  (-0.643218,0.545532)  (-0.613456,0.521288)  (-0.58775,0.500806)  (-0.566784,0.484646)  (-0.551242,0.473367)  (-0.541808,0.467527)  (-0.539166,0.467685)  (-0.544,0.4744) };
  \draw[dotted] plot coordinates { (-1.632,0.1872)  (-1.59607,0.186855)  (-1.55375,0.185195)  (-1.506,0.182363)  (-1.45382,0.178502)  (-1.39819,0.173756)  (-1.34008,0.168268)  (-1.28047,0.16218)  (-1.22035,0.155635)  (-1.1607,0.148778)  (-1.1025,0.14175)  (-1.04673,0.134695)  (-0.994368,0.127757)  (-0.9464,0.121077)  (-0.903804,0.1148)  (-0.867563,0.109069)  (-0.838656,0.104026)  (-0.818066,0.099814)  (-0.806772,0.0965772)  (-0.805756,0.0944581)  (-0.816,0.0936) };
  \draw[dotted] plot coordinates { (-1.984,-0.5296)  (-1.93531,-0.511267)  (-1.87962,-0.491884)  (-1.81806,-0.471716)  (-1.75181,-0.451027)  (-1.682,-0.430081)  (-1.60979,-0.409143)  (-1.53634,-0.388476)  (-1.46278,-0.368346)  (-1.39029,-0.349015)  (-1.32,-0.33075)  (-1.25307,-0.313814)  (-1.19066,-0.29847)  (-1.1339,-0.284985)  (-1.08397,-0.273621)  (-1.042,-0.264644)  (-1.00915,-0.258317)  (-0.986576,-0.254905)  (-0.975424,-0.254672)  (-0.976848,-0.257882)  (-0.992,-0.2648) };
  \draw[thick] plot coordinates { (-2,-1)  (-1.94644,-0.973219)  (-1.8865,-0.94325)  (-1.82131,-0.910656)  (-1.752,-0.876)  (-1.67969,-0.839844)  (-1.6055,-0.80275)  (-1.53056,-0.765281)  (-1.456,-0.728)  (-1.38294,-0.691469)  (-1.3125,-0.65625)  (-1.24581,-0.622906)  (-1.184,-0.592)  (-1.12819,-0.564094)  (-1.0795,-0.53975)  (-1.03906,-0.519531)  (-1.008,-0.504)  (-0.987438,-0.493719)  (-0.9785,-0.48925)  (-0.982313,-0.491156)  (-1,-0.5) };
  \draw[thick] plot coordinates { (0,1.8)  (-0.107125,1.78302)  (-0.227,1.7342)  (-0.357375,1.65667)  (-0.496,1.5536)  (-0.640625,1.42812)  (-0.789,1.2834)  (-0.938875,1.12257)  (-1.088,0.9488)  (-1.23413,0.765225)  (-1.375,0.575)  (-1.50838,0.381275)  (-1.632,0.1872)  (-1.74362,-0.004075)  (-1.841,-0.1894)  (-1.92188,-0.365625)  (-1.984,-0.5296)  (-2.02513,-0.678175)  (-2.043,-0.8082)  (-2.03538,-0.916525)  (-2,-1) };
  \draw[dotted] plot coordinates { (0,1.5768)  (-0.100511,1.56217)  (-0.211164,1.52007)  (-0.330044,1.45318)  (-0.455232,1.36418)  (-0.584813,1.25576)  (-0.716868,1.13061)  (-0.849482,0.991402)  (-0.980736,0.840826)  (-1.10871,0.681564)  (-1.2315,0.5163)  (-1.34718,0.347718)  (-1.45382,0.178502)  (-1.54953,0.0113361)  (-1.63237,-0.151097)  (-1.70044,-0.306113)  (-1.75181,-0.451027)  (-1.78457,-0.583157)  (-1.7968,-0.699818)  (-1.78658,-0.798327)  (-1.752,-0.876) };
  \draw[dotted] plot coordinates { (0,1.3104)  (-0.086879,1.29836)  (-0.181672,1.26371)  (-0.282813,1.20863)  (-0.388736,1.13532)  (-0.497875,1.04597)  (-0.608664,0.942782)  (-0.719537,0.827936)  (-0.828928,0.703629)  (-0.935271,0.572053)  (-1.037,0.4354)  (-1.13255,0.295863)  (-1.22035,0.155635)  (-1.29884,0.0169078)  (-1.36646,-0.118126)  (-1.42163,-0.247275)  (-1.46278,-0.368346)  (-1.48837,-0.479146)  (-1.49681,-0.577483)  (-1.48654,-0.661165)  (-1.456,-0.728) };
  \draw[dotted] plot coordinates { (0,1.0656)  (-0.0711985,1.05583)  (-0.148748,1.0277)  (-0.23138,0.983001)  (-0.317824,0.923494)  (-0.406812,0.850962)  (-0.497076,0.767182)  (-0.587345,0.673928)  (-0.676352,0.572979)  (-0.762826,0.466111)  (-0.8455,0.3551)  (-0.923103,0.241723)  (-0.994368,0.127757)  (-1.05802,0.0149777)  (-1.1128,-0.0948376)  (-1.15744,-0.199912)  (-1.19066,-0.29847)  (-1.21119,-0.388735)  (-1.21777,-0.468929)  (-1.20913,-0.537276)  (-1.184,-0.592) };
  \draw[dotted] plot coordinates { (0,0.9072)  (-0.058437,0.898804)  (-0.122616,0.874642)  (-0.191439,0.836249)  (-0.263808,0.785165)  (-0.338625,0.722925)  (-0.414792,0.651067)  (-0.491211,0.571129)  (-0.566784,0.484646)  (-0.640413,0.393158)  (-0.711,0.2982)  (-0.777447,0.20131)  (-0.838656,0.104026)  (-0.893529,0.0078834)  (-0.940968,-0.0855792)  (-0.979875,-0.174825)  (-1.00915,-0.258317)  (-1.0277,-0.334517)  (-1.03442,-0.40189)  (-1.02822,-0.458896)  (-1.008,-0.504) };
  \draw[thick] plot coordinates { (0,0.9)  (-0.0535625,0.891512)  (-0.1135,0.8671)  (-0.178688,0.828337)  (-0.248,0.7768)  (-0.320312,0.714062)  (-0.3945,0.6417)  (-0.469438,0.561287)  (-0.544,0.4744)  (-0.617063,0.382612)  (-0.6875,0.2875)  (-0.754188,0.190637)  (-0.816,0.0936)  (-0.871812,-0.0020375)  (-0.9205,-0.0947)  (-0.960938,-0.182812)  (-0.992,-0.2648)  (-1.01256,-0.339088)  (-1.0215,-0.4041)  (-1.01769,-0.458263)  (-1,-0.5) };
\end{tikzpicture}

